A comprehensive analysis of Fermi Gamma-Ray Burst Data: IV. Spectral lag and Its Relation to Ep Evolution

The spectral evolution and spectral lag behavior of 92 bright pulses from 84 gamma-ray bursts (GRBs) observed by the Fermi GBM telescope are studied. These pulses can be classified into hard-to-soft pulses (H2S, 64/92), H2S-dominated-tracking pulses (21/92), and other tracking pulses (7/92). We focus on the relationship between spectral evolution and spectral lags of H2S and H2S-dominated-tracking pulses. %in hard-to-soft pulses (H2S, 64/92) and H2S-dominating-tracking (21/92) pulses. The main trend of spectral evolution (lag behavior) is estimated with $\log E_p\propto k_E\log(t+t_0)$ (${\hat{\tau}} \propto k_{\hat{\tau}}\log E$), where $E_p$ is the peak photon energy in the radiation spectrum, $t+t_0$ is the observer time relative to the beginning of pulse $-t_0$, and ${\hat{\tau}}$ is the spectral lag of photons with energy $E$ with respect to the energy band $8$-$25$ keV. For H2S and H2S-dominated-tracking pulses, a weak correlation between $k_{{\hat{\tau}}}/W$ and $k_E$ is found, where $W$ is the pulse width. We also study the spectral lag behavior with peak time $t_{\rm p_E}$ of pulses for 30 well-shaped pulses and estimate the main trend of the spectral lag behavior with $\log t_{\rm p_E}\propto k_{t_p}\log E$. It is found that $k_{t_p}$ is correlated with $k_E$. We perform simulations under a phenomenological model of spectral evolution, and find that these correlations are reproduced. We then conclude that spectral lags are closely related to spectral evolution within the pulse. The most natural explanation of these observations is that the emission is from the electrons in the same fluid unit at an emission site moving away from the central engine, as expected in the models invoking magnetic dissipation in a moderately-high-$\sigma$ outflow.

==> (inline-0) <==
\begin{tabular}{cc}
\includegraphics[origin=c,angle=0,scale=1,width=0.45\textwidth,height=0.30\textheight]{Fig_9_01.eps} &
\includegraphics[origin=c,angle=0,scale=1,width=0.45\textwidth,height=0.30\textheight]{Fig_9_02.eps} \\
\end{tabular}
\begin{tabular}{c}
\includegraphics[origin=c,angle=0,scale=1,width=0.90\textwidth,height=0.30\textheight]{Fig_10_01.eps} \\
\includegraphics[origin=c,angle=0,scale=1,width=0.90\textwidth,height=0.30\textheight]{Fig_10_02.eps} \\
\includegraphics[origin=c,angle=0,scale=1,width=0.90\textwidth,height=0.30\textheight]{Fig_10_03.eps} \\
\end{tabular}
\begin{deluxetable}{ccccccc}
\tabletypesize{\tiny}
\tablecaption{Results of light curve fitting with Equation~(\ref{KRL}) for 92 pulses. }
\tablewidth{0pt}
\tabcolsep=2.5pt
\tablehead{ \colhead{GRB (Energy bin)}& \colhead{$I_{\rm m}$} & \colhead{$t_{\rm m}$}& \colhead{$r$}& \colhead{$d$} & \colhead{$t_{\rm 0}$} & \colhead{$\chi^2_{\rm r}$} }
\startdata
\hline
bn080906212  &  &   &   &   &   &  \\
NaI$^{a}$  &  156.04 $\pm$ 4.25 &  0.93 $\pm$ 0.03 &  1.12  $\pm$ 0.08 &  9.29  $\pm$ 3.20 &  0.23 &  1.17 \\
bn0810091402  &  &   &   &   &   &  \\
NaI  &  157.84 $\pm$ 2.31 &  42.23 $\pm$ 0.05 &  3.09  $\pm$ 0.10 &  6.69  $\pm$ 0.53 &  -35.06 &  1.34 \\
N1  &  107.40 $\pm$ 1.70 &  42.43 $\pm$ 0.06 &  2.32  $\pm$ 0.08 &  8.01  $\pm$ 0.86 &  -35.97 &  1.27 \\
N2  &  46.13 $\pm$ 1.35 &  41.85 $\pm$ 0.08 &  3.44  $\pm$ 0.22 &  7.33  $\pm$ 1.14 &  -35.56 &  1.00 \\
N3  &  8.66 $\pm$ 0.88 &  41.52 $\pm$ 0.25 &  4.11  $\pm$ 1.14 &  3.93  $\pm$ 1.44 &  -36.59 &  0.84 \\
bn081125496  &  &   &   &   &   &  \\
NaI  &  120.36 $\pm$ 2.61 &  3.16 $\pm$ 0.07 &  1.47  $\pm$ 0.07 &  7.92  $\pm$ 1.76 &  0.81 &  1.41 \\
bn081222204  &  &   &   &   &   &  \\
NaI  &  82.56 $\pm$ 2.02 &  3.27 $\pm$ 0.09 &  1.02  $\pm$ 0.06 &  14.91  $\pm$ 8.53 &  0.91 &  1.19 \\
bn081224887  &  &   &   &   &   &  \\
NaI  &  157.30 $\pm$ 2.57 &  2.47 $\pm$ 0.05 &  1.55  $\pm$ 0.07 &  2.47  $\pm$ 0.13 &  0.82 &  1.26 \\
N1  &  17.40 $\pm$ 0.93 &  3.79 $\pm$ 0.25 &  2.81  $\pm$ 0.43 &  2.16  $\pm$ 0.34 &  2.81 &  1.18 \\
N2  &  31.57 $\pm$ 1.12 &  3.26 $\pm$ 0.12 &  2.74  $\pm$ 0.26 &  2.15  $\pm$ 0.20 &  1.57 &  1.15 \\
N3  &  47.33 $\pm$ 1.28 &  2.62 $\pm$ 0.08 &  2.30  $\pm$ 0.15 &  2.62  $\pm$ 0.20 &  1.25 &  0.92 \\
N4  &  64.52 $\pm$ 1.57 &  2.02 $\pm$ 0.06 &  1.15  $\pm$ 0.07 &  3.61  $\pm$ 0.39 &  0.41 &  0.78 \\
N5  &  10.69 $\pm$ 1.01 &  1.17 $\pm$ 0.18 &  2.16  $\pm$ 0.59 &  2.51  $\pm$ 0.81 &  1.23 &  0.70 \\
bn0901310901  &  &   &   &   &   &  \\
NaI  &  82.64 $\pm$ 3.24 &  3.27 $\pm$ 0.02 &  2.36  $\pm$ 0.21 &  17.49  $\pm$ 10.75 &  -2.30 &  1.46 \\
bn0901310903  &  &   &   &   &   &  \\
NaI  &  137.96 $\pm$ 3.88 &  23.02 $\pm$ 0.01 &  2.49  $\pm$ 0.21 &  1.33  $\pm$ 0.06 &  -22.47 &  1.45 \\
bn0905243461  &  &   &   &   &   &  \\
NaI  &  60.49 $\pm$ 2.60 &  5.71 $\pm$ 0.09 &  2.96  $\pm$ 0.35 &  1.86  $\pm$ 0.22 &  -2.86 &  1.08 \\
bn0905243462  &  &   &   &   &   &  \\
NaI  &  39.22 $\pm$ 1.93 &  44.46 $\pm$ 0.15 &  2.67  $\pm$ 0.39 &  1.86  $\pm$ 0.25 &  -40.66 &  1.03 \\
bn090530760  &  &   &   &   &   &  \\
NaI  &  141.51 $\pm$ 4.91 &  7.76 $\pm$ 0.28 &  2.17  $\pm$ 0.21 &  0.63  $\pm$ 0.04 &  3.05 &  1.03 \\
bn0906183531  &  &   &   &   &   &  \\
NaI  &  38.27 $\pm$ 0.96 &  11.46 $\pm$ 0.28 &  1.18  $\pm$ 0.06 &  51523.54  $\pm$ 7402829.25 &  4.65 &  1.46 \\
bn090626189  &  &   &   &   &   &  \\
NaI  &  211.12 $\pm$ 3.29 &  3.08 $\pm$ 0.04 &  1.99  $\pm$ 0.07 &  7.02  $\pm$ 0.79 &  0.33 &  1.86 \\
bn090719063  &  &   &   &   &   &  \\
NaI  &  216.59 $\pm$ 3.89 &  5.25 $\pm$ 0.03 &  0.58  $\pm$ 0.03 &  31760.16  $\pm$ 3813718.24 &  -4.00 &  1.28 \\
bn090809978  &  &   &   &   &   &  \\
NaI  &  163.23 $\pm$ 2.67 &  3.62 $\pm$ 0.05 &  2.31  $\pm$ 0.09 &  3.31  $\pm$ 0.19 &  0.78 &  1.34 \\
N1  &  35.04 $\pm$ 1.17 &  4.77 $\pm$ 0.14 &  3.58  $\pm$ 0.31 &  3.39  $\pm$ 0.38 &  2.53 &  0.96 \\
N2  &  41.14 $\pm$ 1.24 &  4.24 $\pm$ 0.10 &  3.37  $\pm$ 0.24 &  4.15  $\pm$ 0.45 &  2.27 &  1.17 \\
N3  &  50.93 $\pm$ 1.35 &  3.47 $\pm$ 0.07 &  3.10  $\pm$ 0.18 &  3.57  $\pm$ 0.28 &  1.24 &  1.09 \\
N4  &  47.10 $\pm$ 1.48 &  2.95 $\pm$ 0.07 &  3.31  $\pm$ 0.23 &  3.73  $\pm$ 0.36 &  1.19 &  1.10 \\
bn090922539  &  &   &   &   &   &  \\
NaI  &  100.83 $\pm$ 2.34 &  2.26 $\pm$ 0.07 &  1.85  $\pm$ 0.12 &  2.40  $\pm$ 0.18 &  1.13 &  1.41 \\
N1  &  20.69 $\pm$ 0.96 &  2.60 $\pm$ 0.20 &  2.63  $\pm$ 0.35 &  2.03  $\pm$ 0.27 &  2.82 &  1.06 \\
N2  &  27.20 $\pm$ 1.14 &  2.33 $\pm$ 0.12 &  2.75  $\pm$ 0.31 &  2.23  $\pm$ 0.24 &  1.83 &  1.16 \\
N3  &  32.89 $\pm$ 1.28 &  2.10 $\pm$ 0.09 &  2.63  $\pm$ 0.26 &  2.32  $\pm$ 0.22 &  1.16 &  1.05 \\
N4  &  24.25 $\pm$ 1.29 &  2.01 $\pm$ 0.10 &  2.78  $\pm$ 0.37 &  2.38  $\pm$ 0.32 &  0.75 &  1.02 \\
bn091020900  &  &   &   &   &   &  \\
NaI  &  33.61 $\pm$ 2.09 &  2.89 $\pm$ 0.24 &  1.03  $\pm$ 0.14 &  8.33  $\pm$ 6.95 &  1.87 &  1.10 \\
bn091208410  &  &   &   &   &   &  \\
NaI  &  86.91 $\pm$ 3.31 &  8.49 $\pm$ 0.02 &  3.18  $\pm$ 0.31 &  2.61  $\pm$ 0.23 &  -7.64 &  1.19 \\
N1  &  21.52 $\pm$ 1.49 &  8.59 $\pm$ 0.05 &  2.81  $\pm$ 0.50 &  3.23  $\pm$ 0.70 &  -7.39 &  1.14 \\
N2  &  22.57 $\pm$ 1.66 &  8.56 $\pm$ 0.04 &  3.02  $\pm$ 0.57 &  3.16  $\pm$ 0.64 &  -7.62 &  0.96 \\
N3  &  26.96 $\pm$ 1.91 &  8.42 $\pm$ 0.03 &  3.85  $\pm$ 0.71 &  1.98  $\pm$ 0.23 &  -7.81 &  0.74 \\
N4  &  18.70 $\pm$ 1.66 &  8.42 $\pm$ 0.03 &  2.45  $\pm$ 0.58 &  2.48  $\pm$ 0.55 &  -7.87 &  0.71 \\
bn100612726  &  &   &   &   &   &  \\
NaI  &  128.58 $\pm$ 2.41 &  3.86 $\pm$ 0.05 &  2.15  $\pm$ 0.09 &  11.80  $\pm$ 2.43 &  0.91 &  1.36 \\
bn100707032  &  &   &   &   &   &  \\
NaI  &  352.33 $\pm$ 3.74 &  1.90 $\pm$ 0.03 &  2.64  $\pm$ 0.08 &  1.19  $\pm$ 0.02 &  0.81 &  1.41 \\
N1  &  36.02 $\pm$ 1.04 &  4.09 $\pm$ 0.24 &  4.54  $\pm$ 0.57 &  0.59  $\pm$ 0.05 &  2.64 &  1.26 \\
N2  &  55.10 $\pm$ 1.18 &  3.66 $\pm$ 0.11 &  3.34  $\pm$ 0.23 &  1.25  $\pm$ 0.06 &  2.08 &  1.24 \\
N3  &  96.77 $\pm$ 1.65 &  2.64 $\pm$ 0.05 &  2.99  $\pm$ 0.12 &  1.70  $\pm$ 0.05 &  1.29 &  1.21 \\
N4  &  187.42 $\pm$ 2.91 &  1.59 $\pm$ 0.03 &  2.90  $\pm$ 0.10 &  1.97  $\pm$ 0.04 &  0.78 &  1.19 \\
bn101216721  &  &   &   &   &   &  \\
NaI  &  45.31 $\pm$ 1.58 &  0.50 $\pm$ 0.02 &  2.85  $\pm$ 0.24 &  5.30  $\pm$ 0.81 &  0.52 &  1.05 \\
N1  &  10.97 $\pm$ 0.84 &  0.62 $\pm$ 0.06 &  3.83  $\pm$ 0.76 &  4.75  $\pm$ 1.45 &  0.86 &  0.82 \\
N2  &  11.18 $\pm$ 0.74 &  0.53 $\pm$ 0.05 &  2.74  $\pm$ 0.51 &  3.62  $\pm$ 0.93 &  0.54 &  0.55 \\
N3  &  13.17 $\pm$ 0.80 &  0.56 $\pm$ 0.03 &  3.62  $\pm$ 0.53 &  19.35  $\pm$ 16.72 &  0.77 &  0.40 \\
N4  &  12.46 $\pm$ 0.89 &  0.41 $\pm$ 0.03 &  2.94  $\pm$ 0.53 &  8.19  $\pm$ 4.10 &  0.40 &  0.37 \\
bn110318552  &  &   &   &   &   &  \\
NaI  &  66.04 $\pm$ 1.99 &  5.33 $\pm$ 0.11 &  2.54  $\pm$ 0.19 &  3.80  $\pm$ 0.50 &  0.27 &  1.42 \\
bn110505203  &  &   &   &   &   &  \\
NaI  &  80.51 $\pm$ 3.84 &  0.40 $\pm$ 0.04 &  2.96  $\pm$ 0.38 &  2.46  $\pm$ 0.32 &  0.91 &  1.05 \\
bn110521478  &  &   &   &   &   &  \\
NaI  &  19.37 $\pm$ 3.33 &  0.37 $\pm$ 0.13 &  3.41  $\pm$ 2.00 &  1.25  $\pm$ 0.43 &  0.50 &  1.00 \\
bn110605183  &  &   &   &   &   &  \\
NaI  &  51.97 $\pm$ 2.02 &  3.77 $\pm$ 0.19 &  1.96  $\pm$ 0.22 &  1.38  $\pm$ 0.15 &  1.95 &  1.14 \\
bn1106258811  &  &   &   &   &   &  \\
NaI  &  371.53 $\pm$ 7.53 &  10.83 $\pm$ 0.01 &  2.71  $\pm$ 0.14 &  2.23  $\pm$ 0.09 &  -9.91 &  1.45 \\
N1  &  43.35 $\pm$ 2.42 &  11.18 $\pm$ 0.08 &  1.58  $\pm$ 0.29 &  1.53  $\pm$ 0.23 &  -9.92 &  1.37 \\
N2  &  70.04 $\pm$ 3.12 &  10.96 $\pm$ 0.04 &  2.80  $\pm$ 0.33 &  1.86  $\pm$ 0.15 &  -9.88 &  1.50 \\
N3  &  113.51 $\pm$ 3.91 &  10.87 $\pm$ 0.02 &  2.54  $\pm$ 0.20 &  2.69  $\pm$ 0.19 &  -9.96 &  1.43 \\
N4  &  149.92 $\pm$ 4.67 &  10.77 $\pm$ 0.02 &  2.23  $\pm$ 0.14 &  3.75  $\pm$ 0.31 &  -9.97 &  1.44 \\
N5  &  17.18 $\pm$ 2.47 &  10.72 $\pm$ 0.05 &  4.32  $\pm$ 1.61 &  3.63  $\pm$ 1.44 &  -9.97 &  0.96 \\
bn110709463  &  &   &   &   &   &  \\
NaI  &  23.90 $\pm$ 0.88 &  17.39 $\pm$ 0.04 &  2.53  $\pm$ 0.23 &  5.14  $\pm$ 0.94 &  -15.46 &  1.08 \\
bn110721200  &  &   &   &   &   &  \\
NaI  &  194.81 $\pm$ 3.05 &  1.63 $\pm$ 0.04 &  1.12  $\pm$ 0.05 &  2.09  $\pm$ 0.10 &  0.46 &  1.43 \\
N1  &  35.21 $\pm$ 1.27 &  2.57 $\pm$ 0.11 &  2.23  $\pm$ 0.22 &  2.18  $\pm$ 0.22 &  1.28 &  1.07 \\
N2  &  42.78 $\pm$ 1.35 &  2.23 $\pm$ 0.09 &  2.05  $\pm$ 0.17 &  2.29  $\pm$ 0.20 &  1.16 &  1.15 \\
N3  &  51.31 $\pm$ 1.50 &  1.68 $\pm$ 0.06 &  1.39  $\pm$ 0.10 &  2.15  $\pm$ 0.18 &  0.51 &  0.94 \\
N4  &  65.03 $\pm$ 1.92 &  1.01 $\pm$ 0.05 &  0.53  $\pm$ 0.06 &  2.42  $\pm$ 0.28 &  0.03 &  0.98 \\
N5  &  19.65 $\pm$ 1.65 &  0.40 $\pm$ 0.08 &  0.28  $\pm$ 0.11 &  2.40  $\pm$ 1.06 &  -0.01 &  0.69 \\
B1  &  101.11 $\pm$ 3.37 &  0.62 $\pm$ 0.03 &  2.45  $\pm$ 0.22 &  1.42  $\pm$ 0.07 &  0.46 &  1.04 \\
bn1109030091  &  &   &   &   &   &  \\
NaI  &  15.78 $\pm$ 0.58 &  1.00 $\pm$ 27492.79 &  12.02  $\pm$ 6.80 &  0.00  $\pm$ 0.05 &  0.58 &  1.46 \\
bn1109030093  &  &   &   &   &   &  \\
NaI  &  23.24 $\pm$ 0.78 &  21.37 $\pm$ 0.06 &  1.57  $\pm$ 0.14 &  2.34  $\pm$ 0.28 &  -19.51 &  1.19 \\
bn110920546  &  &   &   &   &   &  \\
NaI  &  96.62 $\pm$ 1.58 &  11.74 $\pm$ 0.24 &  2.33  $\pm$ 0.11 &  0.84  $\pm$ 0.03 &  6.00 &  1.05 \\
N3  &  23.32 $\pm$ 0.63 &  13.89 $\pm$ 0.48 &  2.78  $\pm$ 0.23 &  0.76  $\pm$ 0.04 &  7.45 &  1.08 \\
N4  &  45.53 $\pm$ 0.68 &  11.97 $\pm$ 0.22 &  2.57  $\pm$ 0.10 &  1.28  $\pm$ 0.05 &  7.96 &  1.08 \\
N5  &  7.30 $\pm$ 0.50 &  8.39 $\pm$ 0.79 &  1.67  $\pm$ 0.28 &  1.83  $\pm$ 0.46 &  4.82 &  0.87 \\
B1  &  37.46 $\pm$ 1.07 &  9.73 $\pm$ 0.36 &  1.19  $\pm$ 0.09 &  2.94  $\pm$ 0.47 &  3.55 &  1.09 \\
bn111009282  &  &   &   &   &   &  \\
NaI  &  101.88 $\pm$ 1.99 &  7.32 $\pm$ 0.09 &  2.50  $\pm$ 0.11 &  21.68  $\pm$ 8.14 &  1.29 &  1.30 \\
bn111017657  &  &   &   &   &   &  \\
NaI  &  92.22 $\pm$ 2.15 &  5.19 $\pm$ 0.07 &  2.61  $\pm$ 0.14 &  9.55  $\pm$ 1.93 &  0.69 &  1.27 \\
N2  &  17.98 $\pm$ 0.99 &  5.57 $\pm$ 0.19 &  3.19  $\pm$ 0.42 &  8.35  $\pm$ 3.23 &  1.54 &  0.95 \\
N3  &  25.10 $\pm$ 1.02 &  5.32 $\pm$ 0.12 &  3.59  $\pm$ 0.32 &  11.21  $\pm$ 3.54 &  1.75 &  0.92 \\
N4  &  31.18 $\pm$ 1.08 &  4.94 $\pm$ 0.10 &  3.81  $\pm$ 0.28 &  11.82  $\pm$ 3.08 &  2.05 &  0.90 \\
B1  &  32.04 $\pm$ 1.58 &  4.62 $\pm$ 0.13 &  3.59  $\pm$ 0.42 &  44.98  $\pm$ 70.78 &  2.22 &  1.11 \\
bn120102095  &  &   &   &   &   &  \\
NaI  &  108.65 $\pm$ 3.63 &  5.14 $\pm$ 0.04 &  3.48  $\pm$ 0.29 &  3.75  $\pm$ 0.41 &  -2.71 &  1.33 \\
N1  &  22.19 $\pm$ 1.64 &  5.35 $\pm$ 0.14 &  2.46  $\pm$ 0.46 &  5.63  $\pm$ 2.48 &  -2.38 &  1.44 \\
N2  &  27.03 $\pm$ 1.80 &  5.22 $\pm$ 0.09 &  3.28  $\pm$ 0.55 &  4.41  $\pm$ 1.14 &  -2.71 &  1.50 \\
N3  &  28.32 $\pm$ 1.80 &  5.09 $\pm$ 0.07 &  3.23  $\pm$ 0.49 &  3.93  $\pm$ 0.82 &  -3.05 &  1.40 \\
N4  &  32.17 $\pm$ 2.28 &  4.94 $\pm$ 0.05 &  2.43  $\pm$ 0.43 &  2.54  $\pm$ 0.44 &  -3.93 &  1.16 \\
bn120206949  &  &   &   &   &   &  \\
NaI  &  31.11 $\pm$ 1.28 &  5.11 $\pm$ 0.03 &  3.76  $\pm$ 0.36 &  5.48  $\pm$ 0.95 &  -3.83 &  1.19 \\
bn120217808  &  &   &   &   &   &  \\
NaI  &  13.51 $\pm$ 0.89 &  0.53 $\pm$ 0.06 &  1.82  $\pm$ 0.35 &  2.12  $\pm$ 0.44 &  0.55 &  1.02 \\
bn120304061  &  &   &   &   &   &  \\
NaI  &  114.95 $\pm$ 3.35 &  1.14 $\pm$ 0.05 &  0.91  $\pm$ 0.07 &  4.03  $\pm$ 0.80 &  0.38 &  0.99 \\
bn120326056  &  &   &   &   &   &  \\
NaI  &  47.17 $\pm$ 2.55 &  1.57 $\pm$ 0.15 &  2.57  $\pm$ 0.29 &  2.94  $\pm$ 0.68 &  3.35 &  1.16 \\
bn1203282681  &  &   &   &   &   &  \\
NaI  &  163.75 $\pm$ 3.45 &  6.30 $\pm$ 0.05 &  3.71  $\pm$ 0.22 &  2.22  $\pm$ 0.12 &  -2.48 &  1.42 \\
bn120412920  &  &   &   &   &   &  \\
NaI  &  26.11 $\pm$ 1.44 &  1.03 $\pm$ 0.08 &  2.16  $\pm$ 0.32 &  3.56  $\pm$ 0.90 &  0.96 &  1.20 \\
bn120426090  &  &   &   &   &   &  \\
NaI  &  261.05 $\pm$ 3.14 &  1.22 $\pm$ 0.01 &  2.25  $\pm$ 0.05 &  6.63  $\pm$ 0.42 &  0.54 &  1.47 \\
bn120427054  &  &   &   &   &   &  \\
NaI  &  51.70 $\pm$ 1.44 &  2.16 $\pm$ 0.06 &  2.40  $\pm$ 0.16 &  4.25  $\pm$ 0.56 &  0.99 &  1.02 \\
bn120625119  &  &   &   &   &   &  \\
NaI  &  61.62 $\pm$ 1.90 &  3.10 $\pm$ 0.04 &  2.93  $\pm$ 0.21 &  3.87  $\pm$ 0.47 &  -1.00 &  1.46 \\
bn120921877  &  &   &   &   &   &  \\
NaI  &  87.60 $\pm$ 4.22 &  0.40 $\pm$ 0.04 &  2.31  $\pm$ 0.31 &  1.84  $\pm$ 0.19 &  0.49 &  1.01 \\
N2  &  27.70 $\pm$ 2.19 &  0.65 $\pm$ 0.07 &  3.21  $\pm$ 0.67 &  2.40  $\pm$ 0.43 &  0.63 &  0.98 \\
N3  &  32.02 $\pm$ 2.26 &  0.42 $\pm$ 0.05 &  2.89  $\pm$ 0.49 &  2.87  $\pm$ 0.50 &  0.64 &  0.81 \\
N4  &  24.65 $\pm$ 2.52 &  0.21 $\pm$ 0.04 &  4.16  $\pm$ 1.08 &  2.37  $\pm$ 0.45 &  0.55 &  0.68 \\
bn121223300  &  &   &   &   &   &  \\
NaI  &  55.25 $\pm$ 2.17 &  4.13 $\pm$ 0.15 &  1.63  $\pm$ 0.15 &  5.75  $\pm$ 1.57 &  1.69 &  0.96 \\
bn130325203  &  &   &   &   &   &  \\
NaI  &  95.66 $\pm$ 2.92 &  2.32 $\pm$ 0.06 &  2.59  $\pm$ 0.19 &  4.66  $\pm$ 0.69 &  0.66 &  1.27 \\
bn130606497  &  &   &   &   &   &  \\
NaI  &  45.44 $\pm$ 0.77 &  51.32 $\pm$ 0.05 &  1.64  $\pm$ 0.07 &  3.48  $\pm$ 0.29 &  -47.58 &  1.60 \\
bn130609902  &  &   &   &   &   &  \\
NaI  &  32.30 $\pm$ 1.29 &  7.01 $\pm$ 0.12 &  8.23  $\pm$ 1.18 &  1.64  $\pm$ 0.15 &  -1.46 &  1.00 \\
bn130701060  &  &   &   &   &   &  \\
NaI  &  27.10 $\pm$ 1.13 &  3.50 $\pm$ 0.12 &  2.72  $\pm$ 0.26 &  11.25  $\pm$ 4.79 &  2.11 &  0.99 \\
bn130815660  &  &   &   &   &   &  \\
NaI  &  160.79 $\pm$ 3.24 &  32.65 $\pm$ 0.04 &  2.37  $\pm$ 0.12 &  2.78  $\pm$ 0.16 &  -30.03 &  1.45 \\
N1  &  46.70 $\pm$ 1.61 &  33.11 $\pm$ 0.08 &  2.63  $\pm$ 0.23 &  2.96  $\pm$ 0.31 &  -29.64 &  1.19 \\
N2  &  51.11 $\pm$ 1.65 &  32.83 $\pm$ 0.06 &  2.85  $\pm$ 0.22 &  3.00  $\pm$ 0.26 &  -29.65 &  1.08 \\
N3  &  44.88 $\pm$ 1.69 &  32.55 $\pm$ 0.06 &  3.19  $\pm$ 0.27 &  3.80  $\pm$ 0.42 &  -29.74 &  0.92 \\
bn130828808  &  &   &   &   &   &  \\
NaI  &  22.64 $\pm$ 1.24 &  1.29 $\pm$ 0.10 &  1.43  $\pm$ 0.21 &  6.55  $\pm$ 3.35 &  0.79 &  0.96 \\
bn131216081  &  &   &   &   &   &  \\
NaI  &  34.18 $\pm$ 1.60 &  0.81 $\pm$ 0.06 &  1.68  $\pm$ 0.23 &  1.55  $\pm$ 0.19 &  0.50 &  1.17 \\
bn140209313  &  &   &   &   &   &  \\
NaI  &  189.57 $\pm$ 3.82 &  1.64 $\pm$ 0.01 &  2.58  $\pm$ 0.11 &  3.13  $\pm$ 0.12 &  -1.23 &  1.36 \\
N1  &  34.52 $\pm$ 1.45 &  1.72 $\pm$ 0.01 &  2.85  $\pm$ 0.29 &  2.40  $\pm$ 0.20 &  -1.16 &  0.78 \\
N2  &  47.73 $\pm$ 1.78 &  1.68 $\pm$ 0.01 &  3.12  $\pm$ 0.25 &  3.41  $\pm$ 0.29 &  -1.13 &  0.67 \\
N3  &  62.78 $\pm$ 2.33 &  1.64 $\pm$ 0.01 &  3.82  $\pm$ 0.29 &  3.94  $\pm$ 0.32 &  -1.18 &  0.49 \\
N4  &  58.20 $\pm$ 2.23 &  1.61 $\pm$ 0.01 &  3.76  $\pm$ 0.28 &  6.85  $\pm$ 0.99 &  -1.12 &  0.47 \\
bn140311618  &  &   &   &   &   &  \\
NaI  &  71.29 $\pm$ 2.95 &  0.86 $\pm$ 0.07 &  0.72  $\pm$ 0.09 &  4.54  $\pm$ 1.62 &  0.69 &  1.19 \\
bn1403292951  &  &   &   &   &   &  \\
NaI  &  74.36 $\pm$ 3.07 &  0.11 $\pm$ 0.01 &  3.06  $\pm$ 0.28 &  2.90  $\pm$ 0.24 &  0.19 &  1.00 \\
N1  &  10.58 $\pm$ 1.00 &  0.19 $\pm$ 0.04 &  3.63  $\pm$ 0.98 &  3.02  $\pm$ 0.84 &  0.45 &  0.58 \\
N2  &  17.60 $\pm$ 1.36 &  0.15 $\pm$ 0.02 &  3.00  $\pm$ 0.60 &  3.12  $\pm$ 0.68 &  0.23 &  0.51 \\
N3  &  20.43 $\pm$ 1.43 &  0.15 $\pm$ 0.01 &  3.27  $\pm$ 0.55 &  5.34  $\pm$ 1.56 &  0.27 &  0.36 \\
N4  &  31.13 $\pm$ 2.33 &  0.08 $\pm$ 0.01 &  3.88  $\pm$ 0.68 &  3.44  $\pm$ 0.58 &  0.14 &  0.33 \\
B1  &  16.06 $\pm$ 2.29 &  0.08 $\pm$ 0.01 &  4.30  $\pm$ 1.60 &  3.22  $\pm$ 1.12 &  0.11 &  0.71 \\
bn140430716  &  &   &   &   &   &  \\
NaI  &  31.22 $\pm$ 1.31 &  1.88 $\pm$ 0.07 &  2.35  $\pm$ 0.25 &  3.96  $\pm$ 0.78 &  0.74 &  1.20 \\
bn141004150  &  &   &   &   &   &  \\
NaI  &  56.68 $\pm$ 1.85 &  4.32 $\pm$ 0.12 &  2.37  $\pm$ 0.17 &  9.44  $\pm$ 2.89 &  2.30 &  1.00 \\
bn141028455  &  &   &   &   &   &  \\
NaI  &  84.73 $\pm$ 1.51 &  12.81 $\pm$ 0.11 &  2.35  $\pm$ 0.10 &  4.70  $\pm$ 0.42 &  -2.98 &  1.63 \\
N1  &  15.20 $\pm$ 0.70 &  14.87 $\pm$ 0.38 &  3.13  $\pm$ 0.37 &  4.60  $\pm$ 0.98 &  0.32 &  1.23 \\
N2  &  19.25 $\pm$ 0.74 &  13.46 $\pm$ 0.24 &  3.36  $\pm$ 0.32 &  4.91  $\pm$ 0.83 &  -1.49 &  1.09 \\
N3  &  22.55 $\pm$ 0.69 &  12.92 $\pm$ 0.18 &  3.21  $\pm$ 0.23 &  4.60  $\pm$ 0.58 &  -1.56 &  0.93 \\
N4  &  27.55 $\pm$ 0.78 &  12.11 $\pm$ 0.14 &  3.42  $\pm$ 0.22 &  6.26  $\pm$ 0.85 &  -1.55 &  1.07 \\
B1  &  27.54 $\pm$ 1.00 &  11.53 $\pm$ 0.19 &  3.07  $\pm$ 0.28 &  6.24  $\pm$ 1.29 &  -1.54 &  1.22 \\
bn141222691  &  &   &   &   &   &  \\
NaI  &  93.59 $\pm$ 2.55 &  3.53 $\pm$ 0.07 &  2.45  $\pm$ 0.16 &  12.84  $\pm$ 4.25 &  1.00 &  1.71 \\
bn141229492  &  &   &   &   &   &  \\
NaI  &  80.15 $\pm$ 4.57 &  0.21 $\pm$ 0.04 &  6.01  $\pm$ 1.29 &  0.97  $\pm$ 0.08 &  0.59 &  0.96 \\
bn150220598  &  &   &   &   &   &  \\
NaI  &  86.27 $\pm$ 2.91 &  18.36 $\pm$ 0.06 &  3.68  $\pm$ 0.28 &  13.25  $\pm$ 4.28 &  -13.91 &  0.97 \\
bn150306993  &  &   &   &   &   &  \\
NaI  &  81.57 $\pm$ 1.90 &  4.01 $\pm$ 0.11 &  1.82  $\pm$ 0.12 &  2.28  $\pm$ 0.18 &  1.61 &  1.07 \\
N2  &  18.34 $\pm$ 0.79 &  5.22 $\pm$ 0.28 &  3.21  $\pm$ 0.39 &  2.13  $\pm$ 0.26 &  4.41 &  1.06 \\
N3  &  26.72 $\pm$ 0.83 &  4.09 $\pm$ 0.15 &  3.24  $\pm$ 0.25 &  2.54  $\pm$ 0.22 &  3.38 &  0.97 \\
N4  &  30.64 $\pm$ 0.90 &  3.51 $\pm$ 0.11 &  2.89  $\pm$ 0.20 &  3.73  $\pm$ 0.39 &  3.05 &  0.91 \\
bn150314205  &  &   &   &   &   &  \\
NaI  &  441.11 $\pm$ 3.91 &  2.10 $\pm$ 0.02 &  2.21  $\pm$ 0.05 &  1.86  $\pm$ 0.04 &  0.97 &  1.42 \\
bn150514774  &  &   &   &   &   &  \\
NaI  &  152.90 $\pm$ 4.10 &  0.90 $\pm$ 0.03 &  2.14  $\pm$ 0.15 &  2.08  $\pm$ 0.13 &  0.49 &  1.13 \\
N1  &  55.39 $\pm$ 2.19 &  1.21 $\pm$ 0.06 &  2.90  $\pm$ 0.30 &  2.19  $\pm$ 0.20 &  0.78 &  0.99 \\
N2  &  52.02 $\pm$ 2.23 &  1.01 $\pm$ 0.05 &  2.68  $\pm$ 0.28 &  2.71  $\pm$ 0.29 &  0.63 &  1.26 \\
N3  &  41.26 $\pm$ 2.40 &  0.59 $\pm$ 0.04 &  2.69  $\pm$ 0.39 &  1.86  $\pm$ 0.19 &  0.38 &  0.79 \\
N4  &  18.81 $\pm$ 1.80 &  0.46 $\pm$ 0.08 &  3.41  $\pm$ 0.89 &  2.10  $\pm$ 0.42 &  0.76 &  0.82 \\
bn150721242  &  &   &   &   &   &  \\
NaI  &  105.53 $\pm$ 2.25 &  5.96 $\pm$ 0.13 &  1.68  $\pm$ 0.12 &  7.67  $\pm$ 3.31 &  0.94 &  1.02 \\
bn0810091401  &  &   &   &   &   &  \\
NaI  &  676.59 $\pm$ 4.23 &  3.24 $\pm$ 0.01 &  1.05  $\pm$ 0.01 &  24486.30  $\pm$ 2042493.86 &  -0.32 &  1.49 \\
bn0901310902  &  &   &   &   &   &  \\
NaI  &  164.08 $\pm$ 4.18 &  6.98 $\pm$ 0.01 &  0.91  $\pm$ 0.06 &  7.38  $\pm$ 1.89 &  -6.50 &  1.48 \\
bn090520876  &  &   &   &   &   &  \\
NaI  &  47.62 $\pm$ 1.80 &  3.05 $\pm$ 0.19 &  1.50  $\pm$ 0.13 &  13.96  $\pm$ 9.42 &  4.35 &  0.96 \\
bn0906183532  &  &   &   &   &   &  \\
NaI  &  83.35 $\pm$ 1.54 &  113.45 $\pm$ 0.15 &  1.47  $\pm$ 0.06 &  6.84  $\pm$ 1.20 &  -102.70 &  1.50 \\
bn090620400  &  &   &   &   &   &  \\
NaI  &  80.53 $\pm$ 2.04 &  4.37 $\pm$ 0.09 &  1.32  $\pm$ 0.08 &  28.44  $\pm$ 26.32 &  0.58 &  1.49 \\
bn090804940  &  &   &   &   &   &  \\
NaI  &  208.18 $\pm$ 3.13 &  2.19 $\pm$ 0.04 &  2.07  $\pm$ 0.07 &  3.60  $\pm$ 0.20 &  1.12 &  1.50 \\
N1  &  59.89 $\pm$ 1.57 &  2.44 $\pm$ 0.08 &  3.29  $\pm$ 0.21 &  3.06  $\pm$ 0.23 &  2.32 &  1.25 \\
N2  &  64.54 $\pm$ 1.59 &  2.24 $\pm$ 0.06 &  3.21  $\pm$ 0.18 &  3.42  $\pm$ 0.23 &  2.02 &  1.27 \\
N3  &  61.29 $\pm$ 1.59 &  2.17 $\pm$ 0.05 &  2.96  $\pm$ 0.16 &  4.76  $\pm$ 0.43 &  1.75 &  1.22 \\
N4  &  39.45 $\pm$ 1.72 &  1.90 $\pm$ 0.06 &  2.40  $\pm$ 0.24 &  3.38  $\pm$ 0.46 &  0.30 &  1.17 \\
bn100528075  &  &   &   &   &   &  \\
NaI  &  88.93 $\pm$ 1.71 &  8.41 $\pm$ 0.12 &  2.47  $\pm$ 0.10 &  18.21  $\pm$ 5.68 &  4.06 &  1.30 \\
bn101126198  &  &   &   &   &   &  \\
NaI  &  104.28 $\pm$ 2.07 &  12.70 $\pm$ 0.10 &  2.62  $\pm$ 0.11 &  14.53  $\pm$ 3.53 &  -2.11 &  1.35 \\
bn101208498  &  &   &   &   &   &  \\
NaI  &  79.99 $\pm$ 2.25 &  0.38 $\pm$ 0.01 &  3.55  $\pm$ 0.23 &  4.52  $\pm$ 0.39 &  0.47 &  1.14 \\
N1  &  21.48 $\pm$ 1.10 &  0.40 $\pm$ 0.03 &  3.47  $\pm$ 0.43 &  4.06  $\pm$ 0.67 &  0.63 &  0.85 \\
N2  &  21.66 $\pm$ 1.00 &  0.41 $\pm$ 0.03 &  3.64  $\pm$ 0.40 &  5.95  $\pm$ 1.24 &  0.74 &  0.61 \\
N3  &  22.90 $\pm$ 1.23 &  0.39 $\pm$ 0.02 &  3.23  $\pm$ 0.41 &  5.51  $\pm$ 1.22 &  0.28 &  0.42 \\
N4  &  19.77 $\pm$ 1.48 &  0.34 $\pm$ 0.02 &  3.13  $\pm$ 0.58 &  4.91  $\pm$ 1.49 &  0.08 &  0.45 \\
bn1106258812  &  &   &   &   &   &  \\
NaI  &  447.31 $\pm$ 6.17 &  24.13 $\pm$ 0.02 &  4.45  $\pm$ 0.15 &  4.93  $\pm$ 0.24 &  -21.05 &  1.30 \\
bn1109030092  &  &   &   &   &   &  \\
NaI  &  50.23 $\pm$ 1.07 &  4.42 $\pm$ 0.03 &  1.70  $\pm$ 0.08 &  8.46  $\pm$ 1.60 &  -2.59 &  1.38 \\
N1  &  28.78 $\pm$ 0.69 &  4.70 $\pm$ 0.04 &  2.26  $\pm$ 0.12 &  16.24  $\pm$ 5.58 &  -1.92 &  1.41 \\
N2  &  15.52 $\pm$ 0.64 &  4.24 $\pm$ 0.04 &  2.16  $\pm$ 0.23 &  5.88  $\pm$ 1.51 &  -2.51 &  0.97 \\
N3  &  10.59 $\pm$ 0.86 &  4.01 $\pm$ 0.04 &  3.58  $\pm$ 0.80 &  3.73  $\pm$ 1.00 &  -3.19 &  0.50 \\
bn1203282682  &  &   &   &   &   &  \\
NaI  &  118.35 $\pm$ 3.23 &  20.51 $\pm$ 0.07 &  2.82  $\pm$ 0.18 &  12.98  $\pm$ 3.84 &  -15.38 &  1.50 \\
bn120727681  &  &   &   &   &   &  \\
NaI  &  39.69 $\pm$ 0.90 &  1.95 $\pm$ 0.09 &  0.56  $\pm$ 0.03 &  31960.03  $\pm$ 4939224.04 &  0.58 &  1.08 \\
bn120919309  &  &   &   &   &   &  \\
NaI  &  53.49 $\pm$ 1.41 &  3.21 $\pm$ 0.06 &  1.35  $\pm$ 0.09 &  25.86  $\pm$ 22.45 &  -0.08 &  1.50 \\
bn130206482  &  &   &   &   &   &  \\
NaI  &  91.85 $\pm$ 2.47 &  2.66 $\pm$ 0.06 &  2.22  $\pm$ 0.14 &  5.47  $\pm$ 0.86 &  0.93 &  1.48 \\
bn130518580  &  &   &   &   &   &  \\
NaI  &  248.54 $\pm$ 2.69 &  26.69 $\pm$ 0.04 &  2.20  $\pm$ 0.05 &  11.84  $\pm$ 1.38 &  -19.86 &  1.48 \\
bn140102887  &  &   &   &   &   &  \\
NaI  &  42.67 $\pm$ 0.68 &  1.70 $\pm$ 22.86 &  4.05  $\pm$ 0.90 &  0.00  $\pm$ 0.03 &  -0.04 &  1.45 \\
bn140213807  &  &   &   &   &   &  \\
NaI  &  42.24 $\pm$ 0.84 &  6.62 $\pm$ 0.04 &  2.06  $\pm$ 0.09 &  7.93  $\pm$ 1.28 &  -3.47 &  1.48 \\
bn1403292952  &  &   &   &   &   &  \\
NaI  &  124.27 $\pm$ 1.60 &  23.90 $\pm$ 0.01 &  0.77  $\pm$ 0.03 &  48.98  $\pm$ 46.36 &  -22.75 &  1.31 \\
bn150118409  &  &   &   &   &   &  \\
NaI  &  240.63 $\pm$ 4.55 &  46.32 $\pm$ 0.02 &  4.30  $\pm$ 0.18 &  6.13  $\pm$ 0.46 &  -43.24 &  1.33 \\
N1  &  39.36 $\pm$ 2.22 &  46.64 $\pm$ 0.08 &  2.94  $\pm$ 0.42 &  4.48  $\pm$ 1.08 &  -44.06 &  1.06 \\
N2  &  42.65 $\pm$ 1.75 &  46.51 $\pm$ 0.06 &  3.58  $\pm$ 0.33 &  6.46  $\pm$ 1.24 &  -43.01 &  1.15 \\
N3  &  58.70 $\pm$ 2.12 &  46.30 $\pm$ 0.04 &  3.73  $\pm$ 0.28 &  7.49  $\pm$ 1.25 &  -43.52 &  1.30 \\
N4  &  92.43 $\pm$ 2.62 &  46.27 $\pm$ 0.03 &  3.12  $\pm$ 0.17 &  18.91  $\pm$ 6.03 &  -43.78 &  1.49 \\
N5  &  19.52 $\pm$ 1.56 &  46.21 $\pm$ 0.07 &  3.24  $\pm$ 0.57 &  44.09  $\pm$ 111.02 &  -44.00 &  0.89 \\
bn150403913  &  &   &   &   &   &  \\
NaI  &  179.60 $\pm$ 3.32 &  11.79 $\pm$ 0.04 &  2.60  $\pm$ 0.10 &  7.18  $\pm$ 0.92 &  -7.48 &  1.43 \\
bn100122616  &  &   &   &   &   &  \\
NaI  &  296.53 $\pm$ 4.04 &  21.06 $\pm$ 0.03 &  6.57  $\pm$ 0.20 &  4.16  $\pm$ 0.13 &  -16.00 &  1.03 \\
N1  &  129.08 $\pm$ 2.46 &  20.93 $\pm$ 0.04 &  8.74  $\pm$ 0.37 &  4.37  $\pm$ 0.17 &  -14.54 &  0.98 \\
N2  &  96.21 $\pm$ 2.24 &  21.06 $\pm$ 0.04 &  11.57  $\pm$ 0.61 &  4.80  $\pm$ 0.21 &  -13.93 &  1.08 \\
N3  &  58.33 $\pm$ 1.75 &  21.25 $\pm$ 0.05 &  11.18  $\pm$ 0.71 &  6.44  $\pm$ 0.44 &  -13.62 &  0.82 \\
N4  &  28.11 $\pm$ 1.58 &  21.11 $\pm$ 0.08 &  13.95  $\pm$ 1.96 &  5.69  $\pm$ 0.70 &  -14.76 &  0.89 \\
bn110622158  &  &   &   &   &   &  \\
NaI  &  71.00 $\pm$ 2.04 &  19.59 $\pm$ 0.14 &  0.54  $\pm$ 0.06 &  4.58  $\pm$ 1.43 &  -16.27 &  1.29 \\
N1  &  21.67 $\pm$ 1.09 &  19.58 $\pm$ 0.27 &  1.71  $\pm$ 0.28 &  2.01  $\pm$ 0.36 &  -14.03 &  1.09 \\
N2  &  20.46 $\pm$ 0.93 &  19.94 $\pm$ 0.29 &  3.33  $\pm$ 0.47 &  2.11  $\pm$ 0.29 &  -11.06 &  0.90 \\
N3  &  21.21 $\pm$ 0.89 &  19.89 $\pm$ 0.23 &  3.00  $\pm$ 0.39 &  1.94  $\pm$ 0.23 &  -12.57 &  1.13 \\
bn120402669  &  &   &   &   &   &  \\
NaI  &  40.17 $\pm$ 1.48 &  0.71 $\pm$ 0.05 &  1.73  $\pm$ 0.16 &  14.50  $\pm$ 8.81 &  1.36 &  1.22 \\
N1  &  18.78 $\pm$ 0.89 &  0.70 $\pm$ 0.07 &  3.65  $\pm$ 0.40 &  7.51  $\pm$ 2.00 &  2.79 &  0.92 \\
N2  &  11.57 $\pm$ 0.77 &  0.68 $\pm$ 0.10 &  4.12  $\pm$ 0.68 &  7.59  $\pm$ 2.89 &  3.02 &  0.80 \\
N3  &  7.21 $\pm$ 0.65 &  0.79 $\pm$ 0.15 &  4.00  $\pm$ 0.93 &  18.61  $\pm$ 23.24 &  3.25 &  0.60 \\
bn131214705  &  &   &   &   &   &  \\
NaI  &  119.01 $\pm$ 0.94 &  61.08 $\pm$ 0.06 &  0.84  $\pm$ 0.02 &  5.33  $\pm$ 0.35 &  -53.77 &  1.45 \\
N1  &  67.14 $\pm$ 0.77 &  58.89 $\pm$ 0.07 &  1.44  $\pm$ 0.04 &  1.71  $\pm$ 0.05 &  -53.38 &  1.40 \\
N2  &  34.10 $\pm$ 0.51 &  61.39 $\pm$ 0.12 &  1.18  $\pm$ 0.04 &  3.12  $\pm$ 0.23 &  -52.94 &  1.28 \\
N3  &  22.71 $\pm$ 0.44 &  62.92 $\pm$ 0.15 &  3.46  $\pm$ 0.17 &  3.24  $\pm$ 0.21 &  -45.82 &  0.90 \\
N4  &  12.25 $\pm$ 0.40 &  63.11 $\pm$ 0.19 &  0.93  $\pm$ 0.05 &  16916.82  $\pm$ 5971108.06 &  -54.47 &  0.67 \\
bn130612456  &  &   &   &   &   &  \\
NaI  &  84.32 $\pm$ 1.94 &  1.68 $\pm$ 0.03 &  2.41  $\pm$ 0.14 &  4.76  $\pm$ 0.50 &  0.59 &  1.28 \\
N1  &  23.47 $\pm$ 1.10 &  1.47 $\pm$ 0.07 &  1.86  $\pm$ 0.24 &  2.42  $\pm$ 0.35 &  0.36 &  0.93 \\
N2  &  23.43 $\pm$ 0.99 &  1.69 $\pm$ 0.06 &  2.56  $\pm$ 0.26 &  4.85  $\pm$ 0.94 &  0.66 &  0.86 \\
N3  &  23.35 $\pm$ 0.95 &  1.81 $\pm$ 0.05 &  3.29  $\pm$ 0.31 &  5.53  $\pm$ 1.00 &  0.82 &  0.69 \\
bn120308588  &  &   &   &   &   &  \\
NaI  &  83.40 $\pm$ 4.02 &  0.44 $\pm$ 0.04 &  2.66  $\pm$ 0.34 &  2.39  $\pm$ 0.29 &  0.72 &  1.04 \\
N1  &  18.36 $\pm$ 2.33 &  0.37 $\pm$ 0.09 &  3.01  $\pm$ 1.07 &  2.42  $\pm$ 0.79 &  0.70 &  1.07 \\
N2  &  21.46 $\pm$ 2.44 &  0.22 $\pm$ 0.07 &  2.46  $\pm$ 0.82 &  1.55  $\pm$ 0.31 &  0.49 &  0.95 \\
N3  &  18.57 $\pm$ 1.54 &  0.66 $\pm$ 0.09 &  2.86  $\pm$ 0.59 &  4.38  $\pm$ 1.46 &  1.15 &  0.87 \\
bn120222021  &  &   &   &   &   &  \\
NaI  &  45.80 $\pm$ 1.94 &  0.25 $\pm$ 0.01 &  3.58  $\pm$ 0.36 &  3.23  $\pm$ 0.33 &  0.35 &  1.15 \\
N1  &  12.74 $\pm$ 1.14 &  0.19 $\pm$ 0.03 &  2.21  $\pm$ 0.63 &  1.40  $\pm$ 0.21 &  0.15 &  0.61 \\
N2  &  12.82 $\pm$ 0.98 &  0.28 $\pm$ 0.03 &  2.73  $\pm$ 0.57 &  4.10  $\pm$ 1.28 &  0.34 &  0.49 \\
N3  &  13.14 $\pm$ 0.93 &  0.28 $\pm$ 0.03 &  3.03  $\pm$ 0.56 &  4.54  $\pm$ 1.30 &  0.39 &  0.41 \\
bn140102887  &  &   &   &   &   &  \\
NaI  &  42.91 $\pm$ 0.90 &  0.68 $\pm$ 0.00 &  15.93  $\pm$ 2.79 &  0.02  $\pm$ 0.02 &  0.50 &  1.37 \\
bn1109030091  &  &   &   &   &   &  \\
NaI  &  17.95 $\pm$ 0.36 &  0.31 $\pm$ 0.00 &  46.65  $\pm$ 18.87 &  0.00  $\pm$ 0.00 &  2.00 &  1.50 \\
\hline
\enddata

\label{mytabA}
\tablenotetext{a}{\bf NaI: 8-1000 keV; N1: 8-25 keV; N2: 25-50 keV($\textcircled{1}$); N3: 50-100 keV ($\textcircled{2}$); N4: 100-300 keV ($\textcircled{3}$); N5: 300-1000 keV ($\textcircled{4}$); B1: 300-1000 keV ($\textcircled{5}$); B2: 1000-5000 keV ($\textcircled{6}$).}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{ccccccc}
\tabletypesize{\tiny}
\tablecaption{Results of the time-resolved spectral analysis for 92  pulses. }
\tablewidth{0pt}
\tabcolsep=2.5pt
\tablehead{ \colhead{Timebin (s)} & \colhead{Amplitude} & \colhead{$E_{p}$ (keV)} & \colhead{$\alpha$} & \colhead{$\beta$} & \colhead{Flux ($\rm erg/s.cm^2$)} & \colhead{$\chi^2_{\rm r}$}}
\startdata
\hline
GRB 080906B (bn080906212) & & & & & \\
-0.26  -0.59  & 0.06  $\pm$ 0.01  & 267.40  $\pm$ 46.36  & -0.53  $\pm$ 0.13  & -2.05  $\pm$ 0.18  & 2.50E-06 $\pm$ 1.08E-07 & 1.07  \\
0.59  -0.94  & 0.21  $\pm$ 0.06  & 160.72  $\pm$ 25.85  & -0.43  $\pm$ 0.16  & -1.98  $\pm$ 0.11  & 4.46E-06 $\pm$ 1.80E-07 & 1.06  \\
0.94  -1.37  & 0.16  $\pm$ 0.05  & 158.20  $\pm$ 26.18  & -0.47  $\pm$ 0.17  & -2.05  $\pm$ 0.13  & 3.44E-06 $\pm$ 1.58E-07 & 0.96  \\
1.37  -1.81  & 0.15  $\pm$ 0.04  & 171.11  $\pm$ 24.73  & -0.46  $\pm$ 0.15  & -2.27  $\pm$ 0.22  & 3.21E-06 $\pm$ 1.62E-07 & 0.87  \\
1.81  -5.82  & 0.04  $\pm$ 0.03  & 82.30  $\pm$ 28.90  & -0.65  $\pm$ 0.39  & -1.87  $\pm$ 0.11  & 4.86E-07 $\pm$ 3.59E-08 & 0.92  \\
GRB 081009A (1st pulse bn0810091401) & & & & & \\
-0.64  -1.31  & 1.37  $\pm$ 1.18  & 24.47  $\pm$ 1.42  & -0.39  $\pm$ 0.32  & -2.48  $\pm$ 0.05  & 1.18E-06 $\pm$ 3.45E-08 & 0.93  \\
1.31  -1.76  & 0.66  $\pm$ 0.13  & 45.84  $\pm$ 1.49  & -0.93  $\pm$ 0.09  & -3.58  $\pm$ 0.38  & 3.52E-06 $\pm$ 9.65E-08 & 1.23  \\
1.76  -2.06  & 0.78  $\pm$ 0.13  & 56.24  $\pm$ 2.01  & -0.95  $\pm$ 0.08  & -3.59  $\pm$ 0.45  & 5.59E-06 $\pm$ 1.64E-07 & 0.98  \\
2.06  -2.28  & 0.99  $\pm$ 0.14  & 69.30  $\pm$ 2.63  & -0.87  $\pm$ 0.07  & -3.60  $\pm$ 0.51  & 8.02E-06 $\pm$ 2.48E-07 & 1.02  \\
2.28  -2.50  & 0.97  $\pm$ 0.15  & 70.20  $\pm$ 3.24  & -0.88  $\pm$ 0.08  & -3.10  $\pm$ 0.27  & 8.48E-06 $\pm$ 2.70E-07 & 0.92  \\
2.50  -2.71  & 1.73  $\pm$ 0.99  & 47.75  $\pm$ 7.07  & -0.69  $\pm$ 0.24  & -1.87  $\pm$ 0.00  & 1.38E-05 $\pm$ 2.55E-07 & 1.65  \\
2.71  -2.90  & 0.87  $\pm$ 0.10  & 97.17  $\pm$ 4.56  & -0.90  $\pm$ 0.06  & -3.65  $\pm$ 0.82  & 1.11E-05 $\pm$ 4.10E-07 & 1.00  \\
2.90  -3.10  & 1.08  $\pm$ 0.19  & 71.42  $\pm$ 3.75  & -0.84  $\pm$ 0.09  & -2.89  $\pm$ 0.20  & 9.46E-06 $\pm$ 3.08E-07 & 0.95  \\
3.10  -3.32  & 1.98  $\pm$ 0.42  & 47.33  $\pm$ 1.43  & -0.67  $\pm$ 0.10  & -3.59  $\pm$ 0.28  & 6.65E-06 $\pm$ 1.61E-07 & 0.95  \\
3.32  -3.58  & 3.55  $\pm$ 1.14  & 36.17  $\pm$ 1.10  & -0.48  $\pm$ 0.14  & -3.30  $\pm$ 0.15  & 5.38E-06 $\pm$ 1.23E-07 & 1.00  \\
3.58  -3.85  & 1.19  $\pm$ 0.20  & 46.27  $\pm$ 1.21  & -0.86  $\pm$ 0.08  & -4.64  $\pm$ 1.24  & 5.42E-06 $\pm$ 1.31E-07 & 1.16  \\
3.85  -4.12  & 3.27  $\pm$ 0.85  & 39.70  $\pm$ 1.03  & -0.46  $\pm$ 0.12  & -3.73  $\pm$ 0.25  & 5.34E-06 $\pm$ 1.16E-07 & 0.90  \\
4.12  -4.40  & 2.10  $\pm$ 0.59  & 40.14  $\pm$ 1.34  & -0.63  $\pm$ 0.12  & -3.21  $\pm$ 0.16  & 5.36E-06 $\pm$ 1.30E-07 & 1.19  \\
4.40  -4.67  & 1.13  $\pm$ 0.21  & 51.15  $\pm$ 1.63  & -0.82  $\pm$ 0.09  & -3.69  $\pm$ 0.41  & 5.64E-06 $\pm$ 1.49E-07 & 0.93  \\
4.67  -4.97  & 0.74  $\pm$ 0.13  & 54.44  $\pm$ 2.18  & -0.98  $\pm$ 0.09  & -3.28  $\pm$ 0.30  & 5.58E-06 $\pm$ 1.67E-07 & 1.09  \\
4.97  -5.32  & 0.56  $\pm$ 0.09  & 60.17  $\pm$ 2.42  & -1.02  $\pm$ 0.08  & -3.44  $\pm$ 0.44  & 5.04E-06 $\pm$ 1.63E-07 & 1.04  \\
5.32  -5.74  & 1.40  $\pm$ 0.31  & 48.99  $\pm$ 1.54  & -0.54  $\pm$ 0.11  & -3.46  $\pm$ 0.25  & 3.92E-06 $\pm$ 1.01E-07 & 1.03  \\
5.74  -6.30  & 1.81  $\pm$ 0.39  & 40.12  $\pm$ 0.84  & -0.42  $\pm$ 0.10  & -4.93  $\pm$ 1.06  & 2.63E-06 $\pm$ 5.62E-08 & 0.95  \\
6.30  -7.01  & 0.95  $\pm$ 0.28  & 29.35  $\pm$ 0.82  & -0.81  $\pm$ 0.12  & -3.81  $\pm$ 0.31  & 2.06E-06 $\pm$ 4.58E-08 & 1.17  \\
7.01  -10.81  & 0.87  $\pm$ 0.90  & 14.15  $\pm$ 0.99  & -0.64  $\pm$ 0.37  & -3.62  $\pm$ 0.23  & 3.36E-07 $\pm$ 1.09E-08 & 0.97  \\
GRB 081009A (2nd pulse bn0810091402) & & & & & \\
36.22  -40.65  & 0.45  $\pm$ 0.30  & 16.74  $\pm$ 0.89  & -0.76  $\pm$ 0.25  & -3.85  $\pm$ 0.35  & 3.45E-07 $\pm$ 1.05E-08 & 1.09  \\
40.65  -41.64  & 0.47  $\pm$ 0.24  & 16.20  $\pm$ 1.26  & -1.14  $\pm$ 0.20  & -3.69  $\pm$ 0.28  & 1.08E-06 $\pm$ 2.83E-08 & 1.01  \\
41.64  -42.48  & 0.91  $\pm$ 0.48  & 17.42  $\pm$ 0.99  & -0.92  $\pm$ 0.20  & -3.90  $\pm$ 0.33  & 1.18E-06 $\pm$ 2.96E-08 & 1.10  \\
42.48  -43.46  & 3.39  $\pm$ 2.60  & 17.19  $\pm$ 0.68  & -0.43  $\pm$ 0.29  & -3.65  $\pm$ 0.19  & 1.06E-06 $\pm$ 2.62E-08 & 1.14  \\
43.46  -44.63  & 3.60  $\pm$ 4.37  & 13.55  $\pm$ 0.92  & -0.52  $\pm$ 0.43  & -3.42  $\pm$ 0.13  & 9.02E-07 $\pm$ 2.33E-08 & 1.17  \\
44.63  -47.30  & 1.33  $\pm$ 1.92  & 9.21  $\pm$ 1.64  & -0.88  $\pm$ 0.50  & -3.72  $\pm$ 0.17  & 4.66E-07 $\pm$ 1.21E-08 & 0.98  \\
47.30  -52.42  & 0.89  $\pm$ 0.16  & 7.72  $\pm$ 0.64  & -0.76  $\pm$ 0.00  & -3.54  $\pm$ 0.21  & 1.40E-07 $\pm$ 7.02E-09 & 1.16  \\
GRB 081125A (bn081125496) & & & & & \\
-1.66  -2.14  & 0.04  $\pm$ 0.01  & 327.61  $\pm$ 40.31  & -0.45  $\pm$ 0.11  & -2.32  $\pm$ 0.26  & 1.86E-06 $\pm$ 7.27E-08 & 1.02  \\
2.14  -2.87  & 0.21  $\pm$ 0.02  & 250.51  $\pm$ 15.71  & -0.16  $\pm$ 0.09  & -3.17  $\pm$ 0.58  & 5.82E-06 $\pm$ 2.16E-07 & 1.02  \\
2.87  -3.85  & 0.31  $\pm$ 0.08  & 142.74  $\pm$ 12.78  & 0.00  $\pm$ 0.16  & -2.32  $\pm$ 0.14  & 3.55E-06 $\pm$ 1.44E-07 & 1.00  \\
3.85  -5.25  & 0.20  $\pm$ 0.04  & 135.43  $\pm$ 10.31  & -0.28  $\pm$ 0.13  & -2.92  $\pm$ 0.42  & 2.14E-06 $\pm$ 1.20E-07 & 1.14  \\
5.25  -6.86  & 0.20  $\pm$ 0.05  & 117.09  $\pm$ 9.75  & -0.28  $\pm$ 0.15  & -2.77  $\pm$ 0.31  & 1.81E-06 $\pm$ 1.02E-07 & 1.07  \\
6.86  -15.62  & 0.05  $\pm$ 0.07  & 48.05  $\pm$ 14.33  & -0.63  $\pm$ 0.64  & -2.26  $\pm$ 0.23  & 2.37E-07 $\pm$ 3.04E-08 & 1.19  \\
GRB 081222A (bn081222204) & & & & & \\
-0.77  -2.28  & 0.04  $\pm$ 0.01  & 171.10  $\pm$ 31.69  & -0.61  $\pm$ 0.14  & -1.79  $\pm$ 0.07  & 1.26E-06 $\pm$ 4.40E-08 & 1.07  \\
2.28  -3.78  & 0.05  $\pm$ 0.01  & 191.23  $\pm$ 30.21  & -0.85  $\pm$ 0.10  & -2.26  $\pm$ 0.24  & 1.62E-06 $\pm$ 7.68E-08 & 1.07  \\
3.78  -5.01  & 0.07  $\pm$ 0.01  & 167.94  $\pm$ 27.29  & -0.75  $\pm$ 0.12  & -2.09  $\pm$ 0.15  & 1.80E-06 $\pm$ 8.16E-08 & 0.98  \\
5.01  -6.40  & 0.08  $\pm$ 0.02  & 121.59  $\pm$ 15.01  & -0.75  $\pm$ 0.12  & -2.41  $\pm$ 0.24  & 1.31E-06 $\pm$ 7.91E-08 & 0.91  \\
6.40  -20.03  & 0.01  $\pm$ 0.01  & 109.61  $\pm$ 35.47  & -0.86  $\pm$ 0.26  & -1.99  $\pm$ 0.20  & 2.36E-07 $\pm$ 2.27E-08 & 1.08  \\
GRB 081224A (bn081224887) & & & & & \\
-0.90  -1.18  & 0.02  $\pm$ 0.00  & 793.94  $\pm$ 76.93  & -0.23  $\pm$ 0.08  & -2.56  $\pm$ 0.26  & 3.41E-06 $\pm$ 9.99E-08 & 1.16  \\
1.18  -1.91  & 0.07  $\pm$ 0.00  & 547.59  $\pm$ 39.05  & -0.17  $\pm$ 0.07  & -2.99  $\pm$ 0.51  & 6.82E-06 $\pm$ 2.23E-07 & 0.90  \\
1.91  -2.44  & 0.11  $\pm$ 0.01  & 397.39  $\pm$ 26.83  & -0.22  $\pm$ 0.08  & -2.56  $\pm$ 0.00  & 6.90E-06 $\pm$ 2.05E-07 & 0.95  \\
2.44  -2.92  & 0.11  $\pm$ 0.01  & 430.57  $\pm$ 32.52  & -0.39  $\pm$ 0.07  & -2.56  $\pm$ 0.00  & 7.03E-06 $\pm$ 2.17E-07 & 0.96  \\
2.92  -3.42  & 0.11  $\pm$ 0.01  & 372.98  $\pm$ 35.37  & -0.48  $\pm$ 0.07  & -2.54  $\pm$ 0.30  & 6.16E-06 $\pm$ 1.99E-07 & 0.97  \\
3.42  -3.97  & 0.10  $\pm$ 0.01  & 383.78  $\pm$ 37.44  & -0.60  $\pm$ 0.07  & -2.86  $\pm$ 0.62  & 5.36E-06 $\pm$ 1.92E-07 & 1.03  \\
3.97  -4.66  & 0.13  $\pm$ 0.02  & 227.34  $\pm$ 24.69  & -0.41  $\pm$ 0.10  & -2.15  $\pm$ 0.13  & 3.89E-06 $\pm$ 1.24E-07 & 0.97  \\
4.66  -5.65  & 0.07  $\pm$ 0.01  & 279.85  $\pm$ 35.83  & -0.76  $\pm$ 0.08  & -2.39  $\pm$ 0.31  & 2.70E-06 $\pm$ 1.00E-07 & 1.00  \\
5.65  -7.02  & 0.08  $\pm$ 0.02  & 170.43  $\pm$ 24.59  & -0.50  $\pm$ 0.13  & -1.99  $\pm$ 0.10  & 1.95E-06 $\pm$ 7.09E-08 & 0.90  \\
7.02  -9.78  & 0.04  $\pm$ 0.01  & 176.86  $\pm$ 20.15  & -0.73  $\pm$ 0.10  & -2.90  $\pm$ 0.81  & 9.11E-07 $\pm$ 6.11E-08 & 1.04  \\
9.78  -20.35  & 0.01  $\pm$ 0.00  & 155.71  $\pm$ 26.56  & -1.06  $\pm$ 0.12  & -2.56  $\pm$ 0.00  & 2.84E-07 $\pm$ 1.70E-08 & 0.90  \\
GRB 090131A (1st pulse bn0901310901) & & & & & \\
1.92  -3.20  & 0.10  $\pm$ 0.05  & 71.61  $\pm$ 13.68  & -0.83  $\pm$ 0.23  & -2.33  $\pm$ 0.26  & 1.10E-06 $\pm$ 1.12E-07 & 1.13  \\
3.20  -3.68  & 0.79  $\pm$ 0.51  & 56.18  $\pm$ 6.58  & -0.25  $\pm$ 0.30  & -2.53  $\pm$ 0.21  & 2.09E-06 $\pm$ 1.62E-07 & 1.17  \\
3.68  -6.37  & 0.50  $\pm$ 1.29  & 28.19  $\pm$ 8.02  & -0.25  $\pm$ 0.95  & -2.03  $\pm$ 0.09  & 6.36E-07 $\pm$ 5.23E-08 & 1.15  \\
GRB 090131A (2nd pulse bn0901310902) & & & & & \\
6.37  -6.78  & 21.49  $\pm$ 36.93  & 34.85  $\pm$ 4.24  & 0.97  $\pm$ 0.69  & -2.21  $\pm$ 0.10  & 2.47E-06 $\pm$ 1.73E-07 & 1.02  \\
6.78  -6.97  & 7.83  $\pm$ 7.49  & 39.88  $\pm$ 3.48  & 0.28  $\pm$ 0.41  & -2.73  $\pm$ 0.18  & 3.59E-06 $\pm$ 2.23E-07 & 0.80  \\
6.97  -7.17  & 4.16  $\pm$ 3.22  & 45.15  $\pm$ 3.89  & 0.08  $\pm$ 0.34  & -2.82  $\pm$ 0.22  & 3.59E-06 $\pm$ 2.27E-07 & 0.99  \\
7.17  -7.44  & 20.85  $\pm$ 28.58  & 33.66  $\pm$ 3.13  & 0.72  $\pm$ 0.55  & -2.54  $\pm$ 0.13  & 2.77E-06 $\pm$ 1.77E-07 & 1.09  \\
7.44  -8.13  & 8.19  $\pm$ 17.39  & 23.98  $\pm$ 2.52  & 0.32  $\pm$ 0.78  & -2.54  $\pm$ 0.12  & 1.13E-06 $\pm$ 7.60E-08 & 1.15  \\
GRB 090131A (3rd pulse bn0901310901) & & & & & \\
21.95  -23.06  & 0.05  $\pm$ 0.01  & 169.10  $\pm$ 41.43  & -1.03  $\pm$ 0.13  & -2.16  $\pm$ 0.24  & 1.72E-06 $\pm$ 9.57E-08 & 0.97  \\
23.06  -23.34  & 0.71  $\pm$ 0.54  & 69.32  $\pm$ 14.89  & -0.36  $\pm$ 0.34  & -1.94  $\pm$ 0.07  & 4.92E-06 $\pm$ 2.18E-07 & 1.00  \\
23.34  -23.73  & 0.16  $\pm$ 0.07  & 91.47  $\pm$ 25.29  & -1.04  $\pm$ 0.21  & -2.07  $\pm$ 0.12  & 3.24E-06 $\pm$ 1.69E-07 & 0.96  \\
23.73  -24.83  & 0.16  $\pm$ 0.18  & 46.26  $\pm$ 15.47  & -0.82  $\pm$ 0.46  & -1.97  $\pm$ 0.08  & 1.34E-06 $\pm$ 7.97E-08 & 1.15  \\
GRB 090520A (bn090520876) & & & & & \\
-4.42  -1.34  & 0.06  $\pm$ 0.03  & 45.60  $\pm$ 3.89  & -0.74  $\pm$ 0.28  & -3.02  $\pm$ 0.00  & 2.16E-07 $\pm$ 1.08E-08 & 0.94  \\
1.34  -3.01  & 0.48  $\pm$ 0.37  & 49.00  $\pm$ 4.52  & -0.01  $\pm$ 0.35  & -2.73  $\pm$ 0.24  & 5.95E-07 $\pm$ 4.53E-08 & 1.00  \\
3.01  -4.72  & 0.25  $\pm$ 0.18  & 42.78  $\pm$ 3.67  & -0.42  $\pm$ 0.31  & -3.01  $\pm$ 0.38  & 4.76E-07 $\pm$ 3.72E-08 & 0.90  \\
4.72  -7.53  & 0.18  $\pm$ 0.22  & 31.79  $\pm$ 4.25  & -0.56  $\pm$ 0.49  & -2.51  $\pm$ 0.18  & 3.53E-07 $\pm$ 2.95E-08 & 1.05  \\
7.53  -20.48  & 0.01  $\pm$ 0.01  & 24.04  $\pm$ 9.54  & -1.69  $\pm$ 0.50  & -2.45  $\pm$ 0.46  & 1.04E-07 $\pm$ 1.81E-08 & 0.95  \\
GRB 090524A (1st pulse bn0905243461) & & & & & \\
-0.77  -4.47  & 0.30  $\pm$ 0.45  & 63.98  $\pm$ 14.88  & 0.52  $\pm$ 0.72  & -1.84  $\pm$ 0.11  & 5.53E-07 $\pm$ 4.88E-08 & 0.99  \\
4.47  -6.65  & 0.13  $\pm$ 0.02  & 130.83  $\pm$ 10.27  & -0.37  $\pm$ 0.11  & -2.71  $\pm$ 0.39  & 1.47E-06 $\pm$ 1.05E-07 & 0.81  \\
6.65  -10.56  & 0.06  $\pm$ 0.02  & 98.39  $\pm$ 10.98  & -0.70  $\pm$ 0.14  & -2.51  $\pm$ 0.32  & 7.49E-07 $\pm$ 6.35E-08 & 1.13  \\
10.56  -14.85  & 0.02  $\pm$ 0.01  & 112.35  $\pm$ 23.39  & -0.99  $\pm$ 0.18  & -2.61  $\pm$ 0.90  & 4.24E-07 $\pm$ 6.95E-08 & 1.04  \\
14.85  -26.40  & 0.02  $\pm$ 0.01  & 68.60  $\pm$ 20.53  & -0.93  $\pm$ 0.40  & -2.18  $\pm$ 0.00  & 1.90E-07 $\pm$ 1.40E-08 & 1.13  \\
GRB 090524A (2nd pulse bn0905243462) & & & & & \\
26.40  -42.50  & 0.00  $\pm$ 0.00  & 55.90  $\pm$ 0.00  & -1.21  $\pm$ 0.64  & -2.09  $\pm$ 0.56  & 5.61E-08 $\pm$ 2.24E-08 & 0.94  \\
42.50  -44.80  & 0.02  $\pm$ 0.01  & 79.43  $\pm$ 20.81  & -1.34  $\pm$ 0.19  & -2.39  $\pm$ 0.48  & 5.52E-07 $\pm$ 7.17E-08 & 1.04  \\
44.80  -47.50  & 0.06  $\pm$ 0.04  & 51.50  $\pm$ 10.52  & -0.95  $\pm$ 0.32  & -2.32  $\pm$ 0.21  & 4.89E-07 $\pm$ 4.67E-08 & 1.15  \\
47.50  -61.18  & 0.02  $\pm$ 0.00  & 32.34  $\pm$ 6.19  & -1.06  $\pm$ 0.00  & -2.18  $\pm$ 0.00  & 1.35E-07 $\pm$ 8.70E-09 & 1.05  \\
GRB 090530B (bn090530760) & & & & & \\
-1.54  -6.37  & 0.14  $\pm$ 0.06  & 126.05  $\pm$ 13.44  & 0.43  $\pm$ 0.24  & -1.96  $\pm$ 0.12  & 1.10E-06 $\pm$ 6.35E-08 & 1.11  \\
6.37  -9.77  & 0.30  $\pm$ 0.10  & 103.64  $\pm$ 8.63  & 0.29  $\pm$ 0.20  & -2.25  $\pm$ 0.14  & 1.45E-06 $\pm$ 8.51E-08 & 0.95  \\
9.77  -13.31  & 0.32  $\pm$ 0.10  & 92.71  $\pm$ 6.19  & 0.22  $\pm$ 0.18  & -2.64  $\pm$ 0.23  & 1.11E-06 $\pm$ 7.02E-08 & 1.08  \\
13.31  -17.39  & 0.80  $\pm$ 0.36  & 70.46  $\pm$ 4.18  & 0.58  $\pm$ 0.23  & -2.68  $\pm$ 0.17  & 8.81E-07 $\pm$ 4.95E-08 & 1.26  \\
17.39  -22.53  & 0.53  $\pm$ 0.24  & 65.96  $\pm$ 4.17  & 0.35  $\pm$ 0.23  & -2.72  $\pm$ 0.19  & 6.84E-07 $\pm$ 4.08E-08 & 1.01  \\
22.53  -29.21  & 0.29  $\pm$ 0.16  & 61.73  $\pm$ 6.03  & 0.05  $\pm$ 0.27  & -2.30  $\pm$ 0.12  & 6.50E-07 $\pm$ 4.03E-08 & 1.03  \\
29.21  -37.71  & 0.33  $\pm$ 0.20  & 59.69  $\pm$ 5.75  & 0.18  $\pm$ 0.30  & -2.30  $\pm$ 0.12  & 5.51E-07 $\pm$ 3.48E-08 & 1.06  \\
37.71  -47.08  & 0.39  $\pm$ 0.36  & 49.87  $\pm$ 6.54  & 0.19  $\pm$ 0.40  & -2.05  $\pm$ 0.08  & 5.67E-07 $\pm$ 3.38E-08 & 1.04  \\
47.08  -58.62  & 0.05  $\pm$ 0.02  & 66.15  $\pm$ 8.13  & -0.74  $\pm$ 0.19  & -2.45  $\pm$ 0.23  & 3.91E-07 $\pm$ 3.18E-08 & 0.98  \\
58.62  -68.81  & 0.08  $\pm$ 0.03  & 57.00  $\pm$ 3.67  & -0.64  $\pm$ 0.16  & -3.37  $\pm$ 0.75  & 3.26E-07 $\pm$ 2.53E-08 & 1.12  \\
68.81  -76.26  & 0.16  $\pm$ 0.06  & 45.85  $\pm$ 2.54  & -0.49  $\pm$ 0.18  & -3.31  $\pm$ 0.45  & 3.67E-07 $\pm$ 2.17E-08 & 0.97  \\
76.26  -84.07  & 0.09  $\pm$ 0.04  & 42.78  $\pm$ 2.46  & -0.78  $\pm$ 0.17  & -3.37  $\pm$ 0.58  & 3.40E-07 $\pm$ 2.13E-08 & 1.01  \\
84.07  -94.58  & 0.07  $\pm$ 0.03  & 36.05  $\pm$ 1.82  & -0.87  $\pm$ 0.17  & -3.91  $\pm$ 1.22  & 2.51E-07 $\pm$ 1.54E-08 & 1.27  \\
94.58  -111.35  & 0.05  $\pm$ 0.16  & 20.97  $\pm$ 10.04  & -1.09  $\pm$ 1.18  & -2.00  $\pm$ 0.00  & 3.23E-07 $\pm$ 9.48E-09 & 2.00  \\
111.35  -135.69  & 0.31  $\pm$ 0.11  & 13.61  $\pm$ 3.32  & -0.50  $\pm$ 0.00  & -2.00  $\pm$ 0.00  & 2.52E-07 $\pm$ 7.05E-09 & 1.90  \\
135.69  -156.86  & 0.01  $\pm$ 0.00  & 14.78  $\pm$ 10.17  & -1.78  $\pm$ 0.32  & -2.81  $\pm$ 0.67  & 9.66E-08 $\pm$ 1.32E-08 & 1.14  \\
GRB 090618A (1st pulse bn0906183531) & & & & & \\
-3.46  -3.00  & 0.01  $\pm$ 0.00  & 511.85  $\pm$ 113.66  & -0.72  $\pm$ 0.12  & -2.11  $\pm$ 0.21  & 1.07E-06 $\pm$ 5.66E-08 & 1.11  \\
3.00  -9.46  & 0.12  $\pm$ 0.03  & 137.94  $\pm$ 13.33  & -0.01  $\pm$ 0.18  & -1.98  $\pm$ 0.06  & 1.52E-06 $\pm$ 4.13E-08 & 1.32  \\
9.46  -16.18  & 0.07  $\pm$ 0.02  & 140.39  $\pm$ 14.94  & -0.55  $\pm$ 0.13  & -2.12  $\pm$ 0.09  & 1.32E-06 $\pm$ 4.24E-08 & 1.22  \\
16.18  -26.38  & 0.08  $\pm$ 0.02  & 99.76  $\pm$ 10.60  & -0.56  $\pm$ 0.16  & -2.22  $\pm$ 0.10  & 8.93E-07 $\pm$ 3.34E-08 & 1.07  \\
26.38  -41.61  & 0.04  $\pm$ 0.02  & 69.59  $\pm$ 7.69  & -0.75  $\pm$ 0.23  & -3.12  $\pm$ 0.73  & 2.55E-07 $\pm$ 2.27E-08 & 1.11  \\
41.61  -49.23  & 0.02  $\pm$ 0.03  & 49.22  $\pm$ 16.17  & -0.92  $\pm$ 0.77  & -2.89  $\pm$ 1.11  & 1.10E-07 $\pm$ 2.33E-08 & 1.05  \\
49.23  -53.03  & 0.07  $\pm$ 0.03  & 87.78  $\pm$ 18.23  & -0.87  $\pm$ 0.22  & -2.10  $\pm$ 0.11  & 1.04E-06 $\pm$ 4.78E-08 & 1.17  \\
GRB 090618A (2nd pulse bn0906183532) & & & & & \\
95.11  -100.11  & 0.13  $\pm$ 0.04  & 60.93  $\pm$ 5.34  & -0.80  $\pm$ 0.17  & -2.58  $\pm$ 0.14  & 9.34E-07 $\pm$ 3.60E-08 & 1.04  \\
100.11  -104.43  & 0.05  $\pm$ 0.01  & 59.44  $\pm$ 5.24  & -1.17  $\pm$ 0.16  & -3.33  $\pm$ 1.02  & 5.48E-07 $\pm$ 4.06E-08 & 1.09  \\
104.43  -108.75  & 0.05  $\pm$ 0.02  & 61.48  $\pm$ 7.10  & -1.21  $\pm$ 0.16  & -2.73  $\pm$ 0.33  & 6.92E-07 $\pm$ 4.08E-08 & 0.96  \\
108.75  -111.45  & 0.10  $\pm$ 0.02  & 69.26  $\pm$ 5.63  & -1.14  $\pm$ 0.12  & -2.79  $\pm$ 0.27  & 1.34E-06 $\pm$ 5.80E-08 & 1.12  \\
111.45  -113.91  & 0.12  $\pm$ 0.03  & 56.26  $\pm$ 4.34  & -1.16  $\pm$ 0.13  & -2.83  $\pm$ 0.24  & 1.35E-06 $\pm$ 5.36E-08 & 0.93  \\
113.91  -115.79  & 0.10  $\pm$ 0.02  & 57.15  $\pm$ 3.85  & -1.33  $\pm$ 0.11  & -3.08  $\pm$ 0.45  & 1.57E-06 $\pm$ 6.90E-08 & 0.97  \\
115.79  -118.53  & 0.07  $\pm$ 0.01  & 46.24  $\pm$ 2.97  & -1.46  $\pm$ 0.10  & -3.68  $\pm$ 1.40  & 1.10E-06 $\pm$ 5.55E-08 & 0.95  \\
118.53  -123.96  & 0.05  $\pm$ 0.01  & 43.16  $\pm$ 2.83  & -1.44  $\pm$ 0.11  & -3.48  $\pm$ 0.98  & 7.07E-07 $\pm$ 3.57E-08 & 1.17  \\
123.96  -149.57  & 0.06  $\pm$ 0.18  & 18.40  $\pm$ 2.97  & -1.12  $\pm$ 1.00  & -2.22  $\pm$ 0.00  & 3.19E-07 $\pm$ 8.85E-09 & 1.34  \\
GRB 090620A (bn090620400) & & & & & \\
-1.22  -2.91  & 0.10  $\pm$ 0.04  & 142.76  $\pm$ 14.87  & 0.33  $\pm$ 0.24  & -2.29  $\pm$ 0.17  & 9.09E-07 $\pm$ 5.00E-08 & 0.99  \\
2.91  -4.17  & 0.08  $\pm$ 0.01  & 231.00  $\pm$ 24.74  & -0.31  $\pm$ 0.13  & -2.40  $\pm$ 0.24  & 2.42E-06 $\pm$ 1.04E-07 & 0.99  \\
4.17  -4.85  & 0.13  $\pm$ 0.02  & 268.59  $\pm$ 20.95  & -0.14  $\pm$ 0.11  & -3.00  $\pm$ 0.50  & 4.19E-06 $\pm$ 1.69E-07 & 0.96  \\
4.85  -6.06  & 0.13  $\pm$ 0.03  & 158.93  $\pm$ 18.28  & -0.25  $\pm$ 0.16  & -2.31  $\pm$ 0.19  & 2.04E-06 $\pm$ 1.00E-07 & 0.98  \\
6.06  -7.76  & 0.14  $\pm$ 0.06  & 105.66  $\pm$ 15.67  & -0.24  $\pm$ 0.23  & -2.12  $\pm$ 0.12  & 1.35E-06 $\pm$ 7.33E-08 & 0.90  \\
7.76  -15.81  & 0.03  $\pm$ 0.02  & 77.92  $\pm$ 12.50  & -0.63  $\pm$ 0.27  & -2.69  $\pm$ 0.48  & 2.43E-07 $\pm$ 2.84E-08 & 1.03  \\
GRB 090626A (bn090626189) & & & & & \\
-0.83  -1.90  & 0.05  $\pm$ 0.01  & 281.23  $\pm$ 29.58  & -0.58  $\pm$ 0.08  & -2.11  $\pm$ 0.12  & 2.30E-06 $\pm$ 6.13E-08 & 1.06  \\
1.90  -2.59  & 0.18  $\pm$ 0.02  & 253.67  $\pm$ 21.11  & -0.48  $\pm$ 0.07  & -2.21  $\pm$ 0.11  & 6.50E-06 $\pm$ 1.55E-07 & 0.92  \\
2.59  -3.28  & 0.25  $\pm$ 0.04  & 168.67  $\pm$ 16.98  & -0.43  $\pm$ 0.10  & -1.97  $\pm$ 0.06  & 5.86E-06 $\pm$ 1.37E-07 & 0.91  \\
3.28  -3.75  & 0.63  $\pm$ 0.14  & 113.47  $\pm$ 8.90  & -0.20  $\pm$ 0.12  & -2.20  $\pm$ 0.07  & 6.14E-06 $\pm$ 1.74E-07 & 1.09  \\
3.75  -4.43  & 0.43  $\pm$ 0.11  & 96.22  $\pm$ 8.82  & -0.42  $\pm$ 0.13  & -2.14  $\pm$ 0.07  & 4.20E-06 $\pm$ 1.27E-07 & 0.96  \\
4.43  -5.50  & 0.24  $\pm$ 0.06  & 82.54  $\pm$ 7.18  & -0.66  $\pm$ 0.13  & -2.36  $\pm$ 0.11  & 2.35E-06 $\pm$ 8.79E-08 & 0.91  \\
5.50  -12.12  & 0.06  $\pm$ 0.05  & 37.70  $\pm$ 6.82  & -1.01  $\pm$ 0.30  & -2.14  $\pm$ 0.07  & 5.28E-07 $\pm$ 2.50E-08 & 1.15  \\
12.12  -14.34  & 0.00  $\pm$ 0.00  & 500.00  $\pm$ 0.00  & -0.50  $\pm$ 0.00  & -1.86  $\pm$ 0.44  & 3.18E-07 $\pm$ 3.96E-08 & 1.21  \\
GRB 090719A (bn090719063) & & & & & \\
-0.26  -1.51  & 0.08  $\pm$ 0.01  & 359.92  $\pm$ 23.02  & -0.08  $\pm$ 0.08  & -2.58  $\pm$ 0.22  & 4.08E-06 $\pm$ 9.70E-08 & 1.00  \\
1.51  -2.55  & 0.30  $\pm$ 0.04  & 178.35  $\pm$ 8.68  & 0.23  $\pm$ 0.10  & -2.74  $\pm$ 0.19  & 3.91E-06 $\pm$ 1.16E-07 & 1.05  \\
2.55  -3.46  & 0.18  $\pm$ 0.02  & 219.48  $\pm$ 14.55  & -0.21  $\pm$ 0.08  & -2.52  $\pm$ 0.19  & 4.39E-06 $\pm$ 1.23E-07 & 0.91  \\
3.46  -4.24  & 0.13  $\pm$ 0.01  & 334.14  $\pm$ 24.79  & -0.42  $\pm$ 0.06  & -2.58  $\pm$ 0.25  & 6.05E-06 $\pm$ 1.54E-07 & 0.92  \\
4.24  -4.78  & 0.18  $\pm$ 0.01  & 347.32  $\pm$ 23.59  & -0.35  $\pm$ 0.06  & -2.54  $\pm$ 0.20  & 8.92E-06 $\pm$ 2.12E-07 & 0.93  \\
4.78  -5.25  & 0.26  $\pm$ 0.02  & 271.09  $\pm$ 17.36  & -0.29  $\pm$ 0.07  & -2.53  $\pm$ 0.17  & 9.04E-06 $\pm$ 2.12E-07 & 1.11  \\
5.25  -5.72  & 0.25  $\pm$ 0.02  & 254.76  $\pm$ 18.15  & -0.36  $\pm$ 0.07  & -2.42  $\pm$ 0.15  & 8.19E-06 $\pm$ 2.00E-07 & 0.93  \\
5.72  -6.26  & 0.24  $\pm$ 0.02  & 238.99  $\pm$ 13.78  & -0.39  $\pm$ 0.06  & -3.03  $\pm$ 0.39  & 6.74E-06 $\pm$ 1.85E-07 & 0.93  \\
6.26  -6.78  & 0.30  $\pm$ 0.04  & 184.70  $\pm$ 13.26  & -0.34  $\pm$ 0.08  & -2.33  $\pm$ 0.12  & 6.50E-06 $\pm$ 1.69E-07 & 1.03  \\
6.78  -7.52  & 0.24  $\pm$ 0.03  & 174.57  $\pm$ 11.31  & -0.38  $\pm$ 0.08  & -2.60  $\pm$ 0.19  & 4.50E-06 $\pm$ 1.36E-07 & 1.01  \\
7.52  -9.04  & 0.14  $\pm$ 0.02  & 124.03  $\pm$ 8.51  & -0.65  $\pm$ 0.08  & -2.79  $\pm$ 0.29  & 1.92E-06 $\pm$ 7.90E-08 & 1.10  \\
9.04  -11.66  & 0.13  $\pm$ 0.03  & 70.52  $\pm$ 6.08  & -0.74  $\pm$ 0.13  & -2.42  $\pm$ 0.12  & 1.09E-06 $\pm$ 4.42E-08 & 1.00  \\
GRB 090804A (bn090804940) & & & & & \\
-0.77  -1.28  & 0.23  $\pm$ 0.07  & 88.58  $\pm$ 6.25  & -0.15  $\pm$ 0.16  & -2.63  $\pm$ 0.18  & 1.12E-06 $\pm$ 5.42E-08 & 0.97  \\
1.28  -1.74  & 0.33  $\pm$ 0.07  & 127.42  $\pm$ 11.82  & -0.46  $\pm$ 0.12  & -2.36  $\pm$ 0.14  & 4.52E-06 $\pm$ 1.62E-07 & 1.07  \\
1.74  -2.19  & 0.53  $\pm$ 0.10  & 109.95  $\pm$ 6.42  & -0.24  $\pm$ 0.12  & -3.03  $\pm$ 0.29  & 3.81E-06 $\pm$ 1.50E-07 & 1.19  \\
2.19  -2.76  & 0.33  $\pm$ 0.05  & 109.61  $\pm$ 6.03  & -0.47  $\pm$ 0.10  & -3.60  $\pm$ 0.75  & 2.86E-06 $\pm$ 1.27E-07 & 1.03  \\
2.76  -3.49  & 0.21  $\pm$ 0.04  & 114.68  $\pm$ 9.55  & -0.60  $\pm$ 0.11  & -2.68  $\pm$ 0.24  & 2.58E-06 $\pm$ 1.14E-07 & 0.98  \\
3.49  -4.31  & 0.36  $\pm$ 0.08  & 87.09  $\pm$ 4.53  & -0.34  $\pm$ 0.12  & -3.38  $\pm$ 0.47  & 1.86E-06 $\pm$ 8.52E-08 & 1.09  \\
4.31  -5.40  & 0.26  $\pm$ 0.06  & 89.52  $\pm$ 5.63  & -0.40  $\pm$ 0.13  & -2.94  $\pm$ 0.28  & 1.65E-06 $\pm$ 7.70E-08 & 0.98  \\
5.40  -11.07  & 0.06  $\pm$ 0.04  & 46.46  $\pm$ 4.99  & -0.80  $\pm$ 0.26  & -2.64  $\pm$ 0.23  & 3.16E-07 $\pm$ 2.20E-08 & 1.01  \\
GRB 090809B (bn090809978) & & & & & \\
-1.09  -0.91  & 0.01  $\pm$ 0.00  & 1390.47  $\pm$ 1025.72  & -0.78  $\pm$ 0.20  & -2.23  $\pm$ 0.68  & 8.37E-07 $\pm$ 7.77E-08 & 1.03  \\
0.91  -2.91  & 0.06  $\pm$ 0.01  & 385.51  $\pm$ 42.17  & -0.56  $\pm$ 0.07  & -1.99  $\pm$ 0.09  & 3.70E-06 $\pm$ 9.75E-08 & 1.10  \\
2.91  -3.89  & 0.15  $\pm$ 0.02  & 208.50  $\pm$ 24.11  & -0.48  $\pm$ 0.10  & -1.90  $\pm$ 0.06  & 4.69E-06 $\pm$ 1.16E-07 & 0.88  \\
3.89  -5.13  & 0.23  $\pm$ 0.06  & 117.68  $\pm$ 13.51  & -0.35  $\pm$ 0.14  & -1.90  $\pm$ 0.05  & 3.34E-06 $\pm$ 9.24E-08 & 1.08  \\
5.13  -7.21  & 0.08  $\pm$ 0.02  & 134.87  $\pm$ 17.68  & -0.85  $\pm$ 0.10  & -2.16  $\pm$ 0.14  & 1.84E-06 $\pm$ 7.46E-08 & 1.07  \\
7.21  -16.13  & 0.02  $\pm$ 0.01  & 83.41  $\pm$ 18.78  & -1.10  $\pm$ 0.18  & -2.14  $\pm$ 0.17  & 4.42E-07 $\pm$ 3.20E-08 & 1.01  \\
GRB 090922A (bn090922539) & & & & & \\
-1.22  -1.89  & 0.06  $\pm$ 0.02  & 130.45  $\pm$ 23.74  & -0.56  $\pm$ 0.20  & -2.12  $\pm$ 0.14  & 1.06E-06 $\pm$ 5.16E-08 & 1.12  \\
1.89  -3.01  & 0.19  $\pm$ 0.07  & 128.20  $\pm$ 17.77  & -0.25  $\pm$ 0.21  & -2.11  $\pm$ 0.10  & 2.48E-06 $\pm$ 9.44E-08 & 1.00  \\
3.01  -4.88  & 0.09  $\pm$ 0.04  & 110.80  $\pm$ 25.64  & -0.68  $\pm$ 0.23  & -1.94  $\pm$ 0.08  & 1.58E-06 $\pm$ 6.43E-08 & 1.18  \\
4.88  -8.43  & 0.18  $\pm$ 0.18  & 65.37  $\pm$ 15.86  & -0.21  $\pm$ 0.48  & -1.86  $\pm$ 0.06  & 9.58E-07 $\pm$ 4.29E-08 & 1.05  \\
8.43  -16.64  & 0.02  $\pm$ 0.01  & 60.95  $\pm$ 11.48  & -1.03  $\pm$ 0.36  & -2.83  $\pm$ 0.00  & 1.69E-07 $\pm$ 1.51E-08 & 1.01  \\
GRB 091020A (bn091020900) & & & & & \\
-0.51  -2.72  & 0.02  $\pm$ 0.00  & 328.51  $\pm$ 211.99  & -1.14  $\pm$ 0.15  & -1.82  $\pm$ 0.43  & 9.25E-07 $\pm$ 6.93E-08 & 0.93  \\
2.72  -5.13  & 0.03  $\pm$ 0.01  & 192.48  $\pm$ 117.13  & -0.94  $\pm$ 0.24  & -1.63  $\pm$ 0.14  & 1.11E-06 $\pm$ 7.23E-08 & 1.06  \\
5.13  -13.79  & 0.20  $\pm$ 0.66  & 44.97  $\pm$ 20.72  & 0.23  $\pm$ 1.34  & -1.69  $\pm$ 0.08  & 3.68E-07 $\pm$ 2.98E-08 & 0.99  \\
13.79  -15.55  & 0.02  $\pm$ 0.01  & 72.34  $\pm$ 0.00  & 0.04  $\pm$ 0.00  & -1.07  $\pm$ 0.21  & 2.47E-07 $\pm$ 4.84E-08 & 1.04  \\
GRB 091208B (bn091208410) & & & & & \\
7.17  -8.63  & 0.05  $\pm$ 0.01  & 142.68  $\pm$ 40.84  & -1.00  $\pm$ 0.15  & -1.85  $\pm$ 0.09  & 1.58E-06 $\pm$ 7.14E-08 & 0.90  \\
8.63  -9.58  & 0.06  $\pm$ 0.01  & 123.86  $\pm$ 22.21  & -1.12  $\pm$ 0.11  & -2.41  $\pm$ 0.35  & 1.55E-06 $\pm$ 1.07E-07 & 0.96  \\
9.58  -13.25  & 0.02  $\pm$ 0.02  & 56.87  $\pm$ 21.98  & -1.19  $\pm$ 0.38  & -2.22  $\pm$ 0.28  & 2.81E-07 $\pm$ 3.68E-08 & 1.09  \\
GRB 100122A (bn100122616) & & & & & \\
18.30  -20.29  & 2.46  $\pm$ 5.47  & 21.60  $\pm$ 2.72  & -0.05  $\pm$ 0.79  & -2.22  $\pm$ 0.05  & 9.25E-07 $\pm$ 3.99E-08 & 1.03  \\
20.29  -20.78  & 43.47  $\pm$ 106.87  & 23.22  $\pm$ 2.75  & 0.73  $\pm$ 0.88  & -2.10  $\pm$ 0.04  & 3.26E-06 $\pm$ 1.15E-07 & 0.98  \\
20.78  -21.17  & 1.30  $\pm$ 0.93  & 41.22  $\pm$ 4.93  & -0.45  $\pm$ 0.29  & -2.16  $\pm$ 0.06  & 3.97E-06 $\pm$ 1.47E-07 & 1.02  \\
21.17  -21.58  & 0.30  $\pm$ 0.11  & 58.82  $\pm$ 7.75  & -1.05  $\pm$ 0.16  & -2.28  $\pm$ 0.09  & 3.73E-06 $\pm$ 1.49E-07 & 0.90  \\
21.58  -22.02  & 0.55  $\pm$ 0.22  & 53.11  $\pm$ 4.74  & -0.71  $\pm$ 0.18  & -2.47  $\pm$ 0.11  & 3.11E-06 $\pm$ 1.27E-07 & 1.04  \\
22.02  -22.60  & 0.39  $\pm$ 0.20  & 49.62  $\pm$ 6.45  & -0.81  $\pm$ 0.22  & -2.21  $\pm$ 0.08  & 2.82E-06 $\pm$ 1.13E-07 & 1.02  \\
22.60  -23.69  & 0.27  $\pm$ 0.14  & 46.57  $\pm$ 5.48  & -0.77  $\pm$ 0.22  & -2.28  $\pm$ 0.09  & 1.60E-06 $\pm$ 7.06E-08 & 1.12  \\
23.69  -30.59  & 0.23  $\pm$ 0.21  & 34.38  $\pm$ 3.87  & -0.36  $\pm$ 0.36  & -2.33  $\pm$ 0.10  & 3.72E-07 $\pm$ 2.13E-08 & 1.16  \\
GRB 100528A (bn100528075) & & & & & \\
-1.79  -4.68  & 0.02  $\pm$ 0.00  & 348.44  $\pm$ 103.17  & -1.15  $\pm$ 0.09  & -1.93  $\pm$ 0.14  & 9.24E-07 $\pm$ 3.42E-08 & 0.92  \\
4.68  -6.75  & 0.04  $\pm$ 0.00  & 382.39  $\pm$ 78.34  & -1.06  $\pm$ 0.07  & -2.13  $\pm$ 0.19  & 2.00E-06 $\pm$ 7.28E-08 & 0.99  \\
6.75  -8.18  & 0.04  $\pm$ 0.00  & 501.69  $\pm$ 126.54  & -1.08  $\pm$ 0.07  & -1.93  $\pm$ 0.11  & 2.82E-06 $\pm$ 1.00E-07 & 1.01  \\
8.18  -9.49  & 0.05  $\pm$ 0.01  & 374.12  $\pm$ 92.39  & -1.03  $\pm$ 0.08  & -1.88  $\pm$ 0.09  & 2.80E-06 $\pm$ 9.22E-08 & 0.92  \\
9.49  -11.02  & 0.05  $\pm$ 0.01  & 331.38  $\pm$ 62.09  & -1.01  $\pm$ 0.08  & -2.15  $\pm$ 0.18  & 2.39E-06 $\pm$ 8.35E-08 & 1.00  \\
11.02  -12.89  & 0.04  $\pm$ 0.01  & 215.79  $\pm$ 61.58  & -1.11  $\pm$ 0.11  & -1.91  $\pm$ 0.10  & 1.77E-06 $\pm$ 6.18E-08 & 1.06  \\
12.89  -25.73  & 0.01  $\pm$ 0.00  & 390.99  $\pm$ 0.00  & -1.58  $\pm$ 0.05  & -1.94  $\pm$ 0.25  & 3.83E-07 $\pm$ 1.95E-08 & 0.95  \\
GRB 100612A (bn100612726) & & & & & \\
-0.77  -2.71  & 0.08  $\pm$ 0.02  & 155.74  $\pm$ 17.72  & -0.34  $\pm$ 0.13  & -1.94  $\pm$ 0.08  & 1.52E-06 $\pm$ 5.21E-08 & 1.04  \\
2.71  -3.64  & 0.29  $\pm$ 0.06  & 122.09  $\pm$ 8.95  & -0.21  $\pm$ 0.12  & -2.46  $\pm$ 0.15  & 2.86E-06 $\pm$ 1.21E-07 & 1.04  \\
3.64  -4.34  & 0.34  $\pm$ 0.09  & 107.74  $\pm$ 10.50  & -0.32  $\pm$ 0.14  & -2.17  $\pm$ 0.09  & 3.52E-06 $\pm$ 1.39E-07 & 1.00  \\
4.34  -5.04  & 0.46  $\pm$ 0.14  & 88.71  $\pm$ 7.39  & -0.25  $\pm$ 0.16  & -2.36  $\pm$ 0.12  & 2.90E-06 $\pm$ 1.28E-07 & 1.09  \\
5.04  -6.48  & 0.20  $\pm$ 0.06  & 73.15  $\pm$ 6.56  & -0.61  $\pm$ 0.15  & -2.47  $\pm$ 0.15  & 1.42E-06 $\pm$ 7.29E-08 & 1.07  \\
6.48  -12.16  & 0.07  $\pm$ 0.06  & 46.44  $\pm$ 6.80  & -0.65  $\pm$ 0.34  & -2.48  $\pm$ 0.22  & 2.91E-07 $\pm$ 2.66E-08 & 0.92  \\
GRB 100707A (bn100707032) & & & & & \\
-0.58  -1.33  & 0.07  $\pm$ 0.00  & 525.70  $\pm$ 23.96  & 0.54  $\pm$ 0.08  & -2.25  $\pm$ 0.06  & 9.54E-06 $\pm$ 1.65E-07 & 1.10  \\
1.33  -1.70  & 0.23  $\pm$ 0.02  & 445.71  $\pm$ 25.31  & 0.37  $\pm$ 0.09  & -2.26  $\pm$ 0.08  & 2.09E-05 $\pm$ 4.52E-07 & 1.01  \\
1.70  -2.09  & 0.36  $\pm$ 0.03  & 323.81  $\pm$ 16.64  & 0.60  $\pm$ 0.11  & -2.28  $\pm$ 0.08  & 1.76E-05 $\pm$ 3.56E-07 & 1.02  \\
2.09  -2.49  & 0.29  $\pm$ 0.02  & 338.33  $\pm$ 19.38  & 0.24  $\pm$ 0.09  & -2.33  $\pm$ 0.10  & 1.50E-05 $\pm$ 3.28E-07 & 0.94  \\
2.49  -2.96  & 0.39  $\pm$ 0.04  & 253.59  $\pm$ 14.14  & 0.35  $\pm$ 0.10  & -2.31  $\pm$ 0.10  & 1.12E-05 $\pm$ 2.51E-07 & 1.08  \\
2.96  -3.46  & 0.59  $\pm$ 0.09  & 186.44  $\pm$ 11.10  & 0.45  $\pm$ 0.12  & -2.22  $\pm$ 0.09  & 8.87E-06 $\pm$ 2.15E-07 & 0.89  \\
3.46  -3.99  & 0.60  $\pm$ 0.11  & 165.76  $\pm$ 10.61  & 0.30  $\pm$ 0.12  & -2.19  $\pm$ 0.08  & 7.83E-06 $\pm$ 1.98E-07 & 1.09  \\
3.99  -4.57  & 0.67  $\pm$ 0.14  & 142.40  $\pm$ 9.41  & 0.28  $\pm$ 0.13  & -2.17  $\pm$ 0.08  & 6.52E-06 $\pm$ 1.76E-07 & 0.96  \\
4.57  -5.28  & 0.61  $\pm$ 0.14  & 123.80  $\pm$ 8.41  & 0.14  $\pm$ 0.13  & -2.19  $\pm$ 0.08  & 5.07E-06 $\pm$ 1.47E-07 & 1.02  \\
5.28  -6.53  & 0.31  $\pm$ 0.05  & 138.27  $\pm$ 9.11  & -0.09  $\pm$ 0.11  & -2.29  $\pm$ 0.10  & 3.54E-06 $\pm$ 1.06E-07 & 1.02  \\
6.53  -8.86  & 0.23  $\pm$ 0.03  & 132.50  $\pm$ 7.20  & -0.15  $\pm$ 0.09  & -2.51  $\pm$ 0.14  & 2.37E-06 $\pm$ 7.51E-08 & 1.13  \\
8.86  -30.40  & 0.05  $\pm$ 0.01  & 93.23  $\pm$ 5.36  & -0.74  $\pm$ 0.07  & -2.47  $\pm$ 0.13  & 6.45E-07 $\pm$ 2.27E-08 & 1.34  \\
GRB 101126A (bn101126198) & & & & & \\
-0.26  -8.31  & 0.02  $\pm$ 0.00  & 143.03  $\pm$ 24.37  & -1.34  $\pm$ 0.08  & -2.58  $\pm$ 0.63  & 5.22E-07 $\pm$ 3.56E-08 & 1.12  \\
8.31  -10.27  & 0.05  $\pm$ 0.01  & 152.56  $\pm$ 26.79  & -1.07  $\pm$ 0.09  & -2.00  $\pm$ 0.10  & 1.76E-06 $\pm$ 5.99E-08 & 0.95  \\
10.27  -11.85  & 0.06  $\pm$ 0.01  & 161.61  $\pm$ 21.35  & -1.07  $\pm$ 0.08  & -2.23  $\pm$ 0.16  & 1.98E-06 $\pm$ 7.30E-08 & 1.05  \\
11.85  -13.07  & 0.07  $\pm$ 0.01  & 179.58  $\pm$ 26.16  & -1.10  $\pm$ 0.07  & -2.15  $\pm$ 0.14  & 2.50E-06 $\pm$ 8.33E-08 & 0.97  \\
13.07  -14.18  & 0.09  $\pm$ 0.01  & 176.05  $\pm$ 24.46  & -1.01  $\pm$ 0.08  & -2.08  $\pm$ 0.10  & 2.92E-06 $\pm$ 8.82E-08 & 1.09  \\
14.18  -15.58  & 0.08  $\pm$ 0.02  & 130.98  $\pm$ 18.87  & -0.99  $\pm$ 0.10  & -2.07  $\pm$ 0.09  & 2.18E-06 $\pm$ 7.36E-08 & 1.17  \\
15.58  -17.88  & 0.04  $\pm$ 0.01  & 143.70  $\pm$ 29.06  & -1.29  $\pm$ 0.09  & -2.10  $\pm$ 0.13  & 1.40E-06 $\pm$ 5.52E-08 & 1.12  \\
17.88  -27.14  & 0.02  $\pm$ 0.00  & 103.65  $\pm$ 12.79  & -1.37  $\pm$ 0.08  & -2.97  $\pm$ 1.08  & 4.26E-07 $\pm$ 3.34E-08 & 1.12  \\
27.14  -40.83  & 0.00  $\pm$ 0.00  & 99.63  $\pm$ 36.07  & -1.57  $\pm$ 0.18  & -2.55  $\pm$ 0.00  & 1.42E-07 $\pm$ 1.36E-08 & 1.05  \\
GRB 101208A (bn101208498) & & & & & \\
-1.47  -0.28  & 0.16  $\pm$ 0.28  & 42.35  $\pm$ 17.11  & -0.63  $\pm$ 0.72  & -1.93  $\pm$ 0.10  & 9.10E-07 $\pm$ 7.81E-08 & 1.13  \\
0.28  -0.43  & 0.42  $\pm$ 0.17  & 130.94  $\pm$ 30.36  & -0.57  $\pm$ 0.23  & -2.00  $\pm$ 0.13  & 7.74E-06 $\pm$ 4.16E-07 & 1.03  \\
0.43  -0.62  & 0.41  $\pm$ 0.15  & 108.72  $\pm$ 16.86  & -0.59  $\pm$ 0.20  & -2.56  $\pm$ 0.32  & 4.84E-06 $\pm$ 3.52E-07 & 1.02  \\
0.62  -1.04  & 0.63  $\pm$ 0.64  & 51.95  $\pm$ 9.79  & -0.34  $\pm$ 0.45  & -2.24  $\pm$ 0.15  & 2.08E-06 $\pm$ 1.71E-07 & 1.00  \\
1.04  -2.56  & 0.03  $\pm$ 0.05  & 33.27  $\pm$ 8.44  & -1.24  $\pm$ 0.62  & -2.88  $\pm$ 1.11  & 2.48E-07 $\pm$ 5.77E-08 & 0.94  \\
GRB 101216A (bn101216721) & & & & & \\
-0.51  -0.38  & 0.04  $\pm$ 0.01  & 238.75  $\pm$ 54.38  & -0.78  $\pm$ 0.15  & -2.22  $\pm$ 0.33  & 1.53E-06 $\pm$ 9.09E-08 & 0.87  \\
0.38  -0.58  & 0.21  $\pm$ 0.06  & 165.03  $\pm$ 29.08  & -0.47  $\pm$ 0.19  & -2.21  $\pm$ 0.20  & 4.39E-06 $\pm$ 2.37E-07 & 1.04  \\
0.58  -0.80  & 0.26  $\pm$ 0.11  & 112.60  $\pm$ 20.19  & -0.46  $\pm$ 0.25  & -2.24  $\pm$ 0.19  & 3.15E-06 $\pm$ 2.01E-07 & 0.99  \\
0.80  -1.56  & 0.08  $\pm$ 0.05  & 79.73  $\pm$ 19.80  & -0.87  $\pm$ 0.29  & -2.19  $\pm$ 0.18  & 1.08E-06 $\pm$ 8.37E-08 & 1.02  \\
1.56  -3.26  & 0.00  $\pm$ 0.00  & 234.38  $\pm$ 0.00  & -1.90  $\pm$ 0.27  & -1.93  $\pm$ 0.35  & 1.87E-07 $\pm$ 4.50E-08 & 1.09  \\
GRB 110318A (bn110318552) & & & & & \\
0.00  -4.79  & 0.02  $\pm$ 0.01  & 198.49  $\pm$ 49.72  & -0.82  $\pm$ 0.16  & -2.00  $\pm$ 0.00  & 7.80E-07 $\pm$ 4.79E-08 & 1.06  \\
4.79  -6.45  & 0.10  $\pm$ 0.04  & 111.86  $\pm$ 19.13  & -0.51  $\pm$ 0.21  & -2.30  $\pm$ 0.33  & 1.28E-06 $\pm$ 1.34E-07 & 1.17  \\
6.45  -9.09  & 0.36  $\pm$ 0.41  & 57.01  $\pm$ 10.94  & 0.07  $\pm$ 0.51  & -2.05  $\pm$ 0.13  & 8.33E-07 $\pm$ 6.90E-08 & 0.85  \\
9.09  -20.03  & 0.03  $\pm$ 0.06  & 40.66  $\pm$ 18.12  & -0.82  $\pm$ 0.81  & -2.00  $\pm$ 0.00  & 2.09E-07 $\pm$ 1.37E-08 & 1.20  \\
GRB 110505A (bn110505203) & & & & & \\
-1.02  -0.36  & 0.46  $\pm$ 0.12  & 37.88  $\pm$ 6.42  & 0.19  $\pm$ 0.00  & -1.69  $\pm$ 0.09  & 6.52E-07 $\pm$ 6.21E-08 & 1.07  \\
0.36  -0.69  & 1.85  $\pm$ 3.72  & 44.76  $\pm$ 10.86  & 0.46  $\pm$ 0.84  & -1.93  $\pm$ 0.11  & 1.52E-06 $\pm$ 1.43E-07 & 0.84  \\
0.69  -1.17  & 1.25  $\pm$ 0.36  & 31.22  $\pm$ 5.79  & 0.19  $\pm$ 0.00  & -1.66  $\pm$ 0.07  & 1.34E-06 $\pm$ 1.16E-07 & 0.73  \\
1.17  -2.51  & 1.35  $\pm$ 0.64  & 20.41  $\pm$ 5.53  & 0.19  $\pm$ 0.00  & -1.76  $\pm$ 0.07  & 5.42E-07 $\pm$ 5.28E-08 & 0.98  \\
GRB 110521A (bn110521478) & & & & & \\
-0.45  -0.67  & 0.03  $\pm$ 0.01  & 409.53  $\pm$ 188.90  & -0.99  $\pm$ 0.15  & -1.77  $\pm$ 0.11  & 1.77E-06 $\pm$ 1.05E-07 & 0.94  \\
0.67  -1.11  & 1.76  $\pm$ 3.09  & 52.63  $\pm$ 11.96  & 0.41  $\pm$ 0.78  & -2.03  $\pm$ 0.10  & 2.01E-06 $\pm$ 1.47E-07 & 0.88  \\
1.11  -1.72  & 3.92  $\pm$ 8.25  & 40.94  $\pm$ 7.45  & 0.68  $\pm$ 0.89  & -2.21  $\pm$ 0.13  & 1.24E-06 $\pm$ 1.06E-07 & 1.06  \\
1.72  -3.46  & 1.73  $\pm$ 4.47  & 31.18  $\pm$ 5.90  & 0.36  $\pm$ 1.02  & -2.38  $\pm$ 0.17  & 4.72E-07 $\pm$ 4.84E-08 & 1.11  \\
3.46  -10.24  & 2.85  $\pm$ 4.64  & 12.53  $\pm$ 8.92  & 0.34  $\pm$ 0.00  & -2.05  $\pm$ 0.13  & 1.42E-07 $\pm$ 2.37E-08 & 1.06  \\
GRB 110605A (bn110605183) & & & & & \\
-0.83  -3.68  & 0.02  $\pm$ 0.00  & 326.72  $\pm$ 54.68  & -0.55  $\pm$ 0.12  & -1.93  $\pm$ 0.12  & 1.24E-06 $\pm$ 4.28E-08 & 0.97  \\
3.68  -5.68  & 0.07  $\pm$ 0.02  & 186.22  $\pm$ 25.03  & -0.28  $\pm$ 0.16  & -2.11  $\pm$ 0.15  & 1.53E-06 $\pm$ 6.18E-08 & 0.95  \\
5.68  -9.11  & 0.06  $\pm$ 0.02  & 151.78  $\pm$ 18.31  & -0.32  $\pm$ 0.16  & -2.31  $\pm$ 0.21  & 9.32E-07 $\pm$ 4.82E-08 & 0.95  \\
9.11  -16.30  & 0.05  $\pm$ 0.02  & 103.45  $\pm$ 14.62  & -0.29  $\pm$ 0.23  & -2.15  $\pm$ 0.14  & 5.11E-07 $\pm$ 3.02E-08 & 1.06  \\
GRB 110622A (bn110622158) & & & & & \\
-0.26  -9.03  & 0.08  $\pm$ 0.06  & 72.58  $\pm$ 14.62  & -0.21  $\pm$ 0.38  & -1.90  $\pm$ 0.07  & 4.66E-07 $\pm$ 2.00E-08 & 1.11  \\
9.03  -13.67  & 0.06  $\pm$ 0.02  & 88.34  $\pm$ 12.59  & -0.69  $\pm$ 0.17  & -2.08  $\pm$ 0.09  & 8.06E-07 $\pm$ 2.98E-08 & 1.13  \\
13.67  -20.51  & 0.10  $\pm$ 0.01  & 113.40  $\pm$ 5.56  & -0.72  $\pm$ 0.06  & -2.47  $\pm$ 0.10  & 1.39E-06 $\pm$ 3.17E-08 & 1.28  \\
20.51  -26.14  & 0.14  $\pm$ 0.02  & 102.64  $\pm$ 5.04  & -0.61  $\pm$ 0.07  & -2.36  $\pm$ 0.07  & 1.62E-06 $\pm$ 3.31E-08 & 1.27  \\
26.14  -30.72  & 0.09  $\pm$ 0.01  & 111.31  $\pm$ 7.45  & -0.70  $\pm$ 0.08  & -2.39  $\pm$ 0.12  & 1.25E-06 $\pm$ 3.62E-08 & 1.30  \\
30.72  -38.47  & 0.10  $\pm$ 0.02  & 93.41  $\pm$ 4.50  & -0.51  $\pm$ 0.09  & -2.73  $\pm$ 0.16  & 8.05E-07 $\pm$ 2.55E-08 & 1.28  \\
38.47  -100.99  & 0.03  $\pm$ 0.01  & 56.02  $\pm$ 2.54  & -0.98  $\pm$ 0.08  & -2.91  $\pm$ 0.19  & 2.65E-07 $\pm$ 8.25E-09 & 1.09  \\
GRB 110625A (1st pulse bn1106258811) & & & & & \\
-0.26  -2.49  & 0.45  $\pm$ 0.81  & 70.49  $\pm$ 16.77  & 0.89  $\pm$ 0.90  & -1.80  $\pm$ 0.08  & 6.45E-07 $\pm$ 3.88E-08 & 0.95  \\
2.49  -3.86  & 0.04  $\pm$ 0.01  & 254.67  $\pm$ 58.85  & -0.57  $\pm$ 0.17  & -1.86  $\pm$ 0.12  & 1.54E-06 $\pm$ 6.52E-08 & 1.06  \\
3.86  -5.23  & 0.11  $\pm$ 0.02  & 249.68  $\pm$ 19.19  & 0.12  $\pm$ 0.13  & -2.26  $\pm$ 0.13  & 3.23E-06 $\pm$ 8.64E-08 & 0.94  \\
5.23  -7.97  & 0.03  $\pm$ 0.01  & 181.03  $\pm$ 46.11  & -0.45  $\pm$ 0.25  & -1.84  $\pm$ 0.12  & 8.39E-07 $\pm$ 4.11E-08 & 0.87  \\
9.98  -10.68  & 0.12  $\pm$ 0.01  & 364.19  $\pm$ 30.78  & -0.26  $\pm$ 0.09  & -2.50  $\pm$ 0.20  & 6.42E-06 $\pm$ 2.10E-07 & 1.06  \\
10.68  -10.93  & 0.29  $\pm$ 0.03  & 330.42  $\pm$ 28.86  & -0.33  $\pm$ 0.09  & -2.42  $\pm$ 0.15  & 1.39E-05 $\pm$ 4.55E-07 & 0.96  \\
10.93  -11.19  & 0.51  $\pm$ 0.10  & 197.70  $\pm$ 19.39  & -0.09  $\pm$ 0.13  & -2.41  $\pm$ 0.15  & 1.04E-05 $\pm$ 3.79E-07 & 0.92  \\
11.19  -11.56  & 0.57  $\pm$ 0.16  & 146.80  $\pm$ 14.71  & 0.07  $\pm$ 0.17  & -2.25  $\pm$ 0.11  & 6.68E-06 $\pm$ 2.53E-07 & 1.03  \\
11.56  -12.36  & 0.18  $\pm$ 0.04  & 137.46  $\pm$ 16.18  & -0.53  $\pm$ 0.14  & -2.51  $\pm$ 0.23  & 2.71E-06 $\pm$ 1.38E-07 & 1.08  \\
12.36  -14.25  & 0.11  $\pm$ 0.04  & 89.32  $\pm$ 11.11  & -0.68  $\pm$ 0.17  & -2.48  $\pm$ 0.24  & 1.12E-06 $\pm$ 7.60E-08 & 1.12  \\
GRB 110625A (2nd pulse bn1106258812) & & & & & \\
14.25  -15.04  & 0.10  $\pm$ 0.11  & 73.35  $\pm$ 27.86  & -0.66  $\pm$ 0.47  & -1.98  $\pm$ 0.15  & 1.14E-06 $\pm$ 1.04E-07 & 1.08  \\
15.04  -22.28  & 0.06  $\pm$ 0.01  & 87.00  $\pm$ 6.55  & -0.75  $\pm$ 0.10  & -2.35  $\pm$ 0.10  & 7.43E-07 $\pm$ 2.39E-08 & 1.17  \\
22.28  -23.37  & 0.40  $\pm$ 0.08  & 110.58  $\pm$ 7.54  & -0.28  $\pm$ 0.11  & -2.19  $\pm$ 0.06  & 4.03E-06 $\pm$ 9.32E-08 & 1.00  \\
23.37  -23.82  & 0.29  $\pm$ 0.02  & 258.56  $\pm$ 17.22  & -0.67  $\pm$ 0.05  & -2.45  $\pm$ 0.14  & 1.05E-05 $\pm$ 2.13E-07 & 1.06  \\
23.82  -24.15  & 0.39  $\pm$ 0.03  & 255.58  $\pm$ 18.30  & -0.60  $\pm$ 0.06  & -2.24  $\pm$ 0.08  & 1.45E-05 $\pm$ 2.81E-07 & 0.95  \\
24.15  -24.43  & 0.66  $\pm$ 0.08  & 171.75  $\pm$ 11.41  & -0.42  $\pm$ 0.07  & -2.22  $\pm$ 0.07  & 1.39E-05 $\pm$ 2.79E-07 & 0.96  \\
24.43  -24.75  & 0.90  $\pm$ 0.15  & 125.69  $\pm$ 8.20  & -0.31  $\pm$ 0.09  & -2.25  $\pm$ 0.07  & 1.11E-05 $\pm$ 2.39E-07 & 0.89  \\
24.75  -25.22  & 0.44  $\pm$ 0.05  & 136.07  $\pm$ 8.80  & -0.64  $\pm$ 0.07  & -2.44  $\pm$ 0.11  & 7.45E-06 $\pm$ 1.75E-07 & 1.08  \\
25.22  -26.55  & 0.39  $\pm$ 0.09  & 78.20  $\pm$ 5.53  & -0.50  $\pm$ 0.11  & -2.24  $\pm$ 0.06  & 3.05E-06 $\pm$ 7.44E-08 & 1.31  \\
26.55  -28.32  & 0.09  $\pm$ 0.01  & 203.79  $\pm$ 14.54  & -0.98  $\pm$ 0.05  & -2.92  $\pm$ 0.47  & 2.82E-06 $\pm$ 7.78E-08 & 1.05  \\
28.32  -29.59  & 0.16  $\pm$ 0.02  & 165.95  $\pm$ 14.76  & -0.70  $\pm$ 0.07  & -2.10  $\pm$ 0.07  & 3.94E-06 $\pm$ 8.63E-08 & 1.09  \\
29.59  -34.18  & 0.06  $\pm$ 0.04  & 56.77  $\pm$ 12.53  & -0.72  $\pm$ 0.35  & -2.13  $\pm$ 0.12  & 4.28E-07 $\pm$ 2.83E-08 & 1.15  \\
GRB 110709C (bn110709463) & & & & & \\
-0.32  -2.01  & 0.04  $\pm$ 0.04  & 74.32  $\pm$ 36.14  & -0.80  $\pm$ 0.44  & -1.80  $\pm$ 0.12  & 6.61E-07 $\pm$ 5.66E-08 & 0.93  \\
2.01  -2.75  & 0.19  $\pm$ 0.10  & 65.45  $\pm$ 8.45  & -0.50  $\pm$ 0.26  & -2.56  $\pm$ 0.28  & 9.44E-07 $\pm$ 8.27E-08 & 0.98  \\
2.75  -3.67  & 0.20  $\pm$ 0.38  & 37.58  $\pm$ 13.15  & -0.53  $\pm$ 0.74  & -1.99  $\pm$ 0.11  & 7.57E-07 $\pm$ 6.88E-08 & 0.99  \\
3.67  -6.42  & 0.00  $\pm$ 0.00  & 75.93  $\pm$ 0.00  & -1.95  $\pm$ 0.24  & -2.01  $\pm$ 0.47  & 1.73E-07 $\pm$ 4.57E-08 & 1.06  \\
6.42  -15.58  & 0.00  $\pm$ 0.00  & 75.93  $\pm$ 0.00  & -0.82  $\pm$ 0.00  & -1.46  $\pm$ 0.38  & 5.58E-08 $\pm$ 2.60E-08 & 1.16  \\
15.58  -17.41  & 0.04  $\pm$ 0.01  & 133.76  $\pm$ 31.36  & -0.83  $\pm$ 0.17  & -1.99  $\pm$ 0.19  & 1.06E-06 $\pm$ 8.13E-08 & 0.97  \\
17.41  -17.77  & 0.17  $\pm$ 0.06  & 119.50  $\pm$ 16.55  & -0.50  $\pm$ 0.18  & -2.59  $\pm$ 0.47  & 2.07E-06 $\pm$ 2.06E-07 & 0.77  \\
17.77  -18.33  & 0.65  $\pm$ 0.73  & 56.19  $\pm$ 11.39  & 0.06  $\pm$ 0.50  & -1.95  $\pm$ 0.10  & 1.64E-06 $\pm$ 1.18E-07 & 1.03  \\
18.33  -21.12  & 0.06  $\pm$ 0.10  & 49.61  $\pm$ 20.58  & -0.57  $\pm$ 0.67  & -1.92  $\pm$ 0.13  & 4.03E-07 $\pm$ 4.10E-08 & 0.91  \\
GRB 110721A (bn110721200) & & & & & \\
-0.77  -1.19  & 0.03  $\pm$ 0.00  & 3972.97  $\pm$ 458.76  & -0.98  $\pm$ 0.02  & -2.06  $\pm$ 0.11  & 4.91E-06 $\pm$ 8.80E-08 & 0.96  \\
1.19  -1.71  & 0.06  $\pm$ 0.00  & 1734.53  $\pm$ 263.45  & -0.98  $\pm$ 0.04  & -2.48  $\pm$ 0.26  & 7.84E-06 $\pm$ 1.95E-07 & 1.01  \\
1.71  -2.23  & 0.10  $\pm$ 0.01  & 547.02  $\pm$ 66.74  & -0.85  $\pm$ 0.06  & -2.30  $\pm$ 0.17  & 7.29E-06 $\pm$ 2.20E-07 & 0.98  \\
2.23  -3.43  & 0.13  $\pm$ 0.01  & 257.30  $\pm$ 28.71  & -0.79  $\pm$ 0.07  & -1.90  $\pm$ 0.04  & 5.59E-06 $\pm$ 9.68E-08 & 1.14  \\
3.43  -7.34  & 0.04  $\pm$ 0.00  & 344.71  $\pm$ 62.81  & -1.15  $\pm$ 0.05  & -1.87  $\pm$ 0.06  & 2.23E-06 $\pm$ 4.36E-08 & 1.09  \\
7.34  -20.16  & 0.01  $\pm$ 0.00  & 312.69  $\pm$ 134.79  & -1.16  $\pm$ 0.12  & -1.81  $\pm$ 0.12  & 4.98E-07 $\pm$ 2.01E-08 & 1.03  \\
GRB 110903B (1st pulse bn1109030091) & & & & & \\
-0.51  -0.52  & 0.09  $\pm$ 0.03  & 61.10  $\pm$ 6.77  & -1.14  $\pm$ 0.17  & -2.88  $\pm$ 0.57  & 1.04E-06 $\pm$ 9.19E-08 & 0.91  \\
0.52  -1.37  & 0.11  $\pm$ 0.07  & 33.22  $\pm$ 3.65  & -1.27  $\pm$ 0.27  & -2.64  $\pm$ 0.22  & 1.07E-06 $\pm$ 7.03E-08 & 0.95  \\
1.37  -2.56  & 0.05  $\pm$ 0.10  & 17.79  $\pm$ 5.61  & -1.36  $\pm$ 0.78  & -2.80  $\pm$ 0.41  & 3.03E-07 $\pm$ 3.74E-08 & 1.15  \\
GRB 110903B (2nd pulse bn1109030092) & & & & & \\
2.56  -3.91  & 0.05  $\pm$ 0.02  & 18.11  $\pm$ 4.40  & -1.69  $\pm$ 0.15  & -3.36  $\pm$ 0.78  & 8.35E-07 $\pm$ 4.78E-08 & 1.19  \\
3.91  -4.26  & 0.46  $\pm$ 0.15  & 39.39  $\pm$ 1.91  & -1.06  $\pm$ 0.15  & -3.55  $\pm$ 0.57  & 2.71E-06 $\pm$ 1.14E-07 & 1.15  \\
4.26  -4.66  & 0.89  $\pm$ 0.41  & 29.00  $\pm$ 1.21  & -0.85  $\pm$ 0.20  & -3.35  $\pm$ 0.00  & 2.23E-06 $\pm$ 5.87E-08 & 1.16  \\
4.66  -5.20  & 1.15  $\pm$ 1.11  & 18.46  $\pm$ 1.28  & -0.86  $\pm$ 0.37  & -3.14  $\pm$ 0.17  & 1.55E-06 $\pm$ 5.59E-08 & 1.12  \\
5.20  -5.96  & 0.93  $\pm$ 0.65  & 19.51  $\pm$ 1.18  & -0.84  $\pm$ 0.27  & -3.64  $\pm$ 0.32  & 1.18E-06 $\pm$ 3.93E-08 & 1.19  \\
5.96  -10.05  & 0.65  $\pm$ 2.77  & 11.14  $\pm$ 3.25  & -0.72  $\pm$ 1.44  & -3.09  $\pm$ 0.18  & 2.33E-07 $\pm$ 1.40E-08 & 0.94  \\
19.83  -21.70  & 0.05  $\pm$ 0.02  & 172.78  $\pm$ 70.26  & -0.94  $\pm$ 0.18  & -1.65  $\pm$ 0.09  & 2.03E-06 $\pm$ 9.62E-08 & 0.93  \\
GRB 110903B (3d pulse bn1109030093) & & & & & \\
21.70  -22.71  & 0.33  $\pm$ 0.28  & 52.55  $\pm$ 9.18  & -0.45  $\pm$ 0.37  & -2.14  $\pm$ 0.11  & 1.45E-06 $\pm$ 9.16E-08 & 1.06  \\
22.71  -24.93  & 0.05  $\pm$ 0.05  & 37.49  $\pm$ 11.12  & -1.23  $\pm$ 0.43  & -2.17  $\pm$ 0.12  & 6.52E-07 $\pm$ 4.84E-08 & 1.05  \\
24.93  -31.42  & 0.01  $\pm$ 0.01  & 53.73  $\pm$ 0.00  & -1.37  $\pm$ 0.43  & -1.81  $\pm$ 0.15  & 2.01E-07 $\pm$ 3.02E-08 & 1.04  \\
GRB 1109030092.00  & & & & & \\
-0.51  -0.52  & 0.09  $\pm$ 0.03  & 61.10  $\pm$ 6.77  & -1.14  $\pm$ 0.17  & -2.88  $\pm$ 0.57  & 1.04E-06 $\pm$ 9.19E-08 & 0.91  \\
0.52  -1.37  & 0.11  $\pm$ 0.07  & 33.22  $\pm$ 3.65  & -1.27  $\pm$ 0.27  & -2.64  $\pm$ 0.22  & 1.07E-06 $\pm$ 7.03E-08 & 0.95  \\
1.37  -2.56  & 0.05  $\pm$ 0.10  & 17.79  $\pm$ 5.61  & -1.36  $\pm$ 0.78  & -2.80  $\pm$ 0.41  & 3.03E-07 $\pm$ 3.74E-08 & 1.15  \\
2.50  -3.91  & 0.05  $\pm$ 0.02  & 18.11  $\pm$ 4.40  & -1.69  $\pm$ 0.15  & -3.36  $\pm$ 0.78  & 8.35E-07 $\pm$ 4.78E-08 & 1.19  \\
3.91  -4.26  & 0.46  $\pm$ 0.15  & 39.39  $\pm$ 1.91  & -1.06  $\pm$ 0.15  & -3.55  $\pm$ 0.57  & 2.71E-06 $\pm$ 1.14E-07 & 1.15  \\
4.26  -4.66  & 0.89  $\pm$ 0.41  & 29.00  $\pm$ 1.21  & -0.85  $\pm$ 0.20  & -3.35  $\pm$ 0.00  & 2.23E-06 $\pm$ 5.87E-08 & 1.16  \\
4.66  -5.20  & 1.15  $\pm$ 1.11  & 18.46  $\pm$ 1.28  & -0.86  $\pm$ 0.37  & -3.14  $\pm$ 0.17  & 1.55E-06 $\pm$ 5.59E-08 & 1.12  \\
5.20  -5.96  & 0.93  $\pm$ 0.65  & 19.51  $\pm$ 1.18  & -0.84  $\pm$ 0.27  & -3.64  $\pm$ 0.32  & 1.18E-06 $\pm$ 3.93E-08 & 1.19  \\
5.96  -10.05  & 0.65  $\pm$ 2.77  & 11.14  $\pm$ 3.25  & -0.72  $\pm$ 1.44  & -3.09  $\pm$ 0.18  & 2.33E-07 $\pm$ 1.40E-08 & 0.94  \\
19.83  -21.70  & 0.05  $\pm$ 0.02  & 172.78  $\pm$ 70.26  & -0.94  $\pm$ 0.18  & -1.65  $\pm$ 0.09  & 2.03E-06 $\pm$ 9.62E-08 & 0.93  \\
21.70  -22.71  & 0.33  $\pm$ 0.28  & 52.55  $\pm$ 9.18  & -0.45  $\pm$ 0.37  & -2.14  $\pm$ 0.11  & 1.45E-06 $\pm$ 9.16E-08 & 1.06  \\
22.71  -24.93  & 0.05  $\pm$ 0.05  & 37.49  $\pm$ 11.12  & -1.23  $\pm$ 0.43  & -2.17  $\pm$ 0.12  & 6.52E-07 $\pm$ 4.84E-08 & 1.05  \\
24.93  -31.42  & 0.01  $\pm$ 0.01  & 53.73  $\pm$ 0.00  & -1.37  $\pm$ 0.43  & -1.81  $\pm$ 0.15  & 2.01E-07 $\pm$ 3.02E-08 & 1.04  \\
GRB 110920B (bn110920546) & & & & & \\
-1.54  -7.04  & 0.02  $\pm$ 0.00  & 575.68  $\pm$ 41.18  & 0.10  $\pm$ 0.09  & -2.45  $\pm$ 0.19  & 2.34E-06 $\pm$ 6.53E-08 & 1.30  \\
7.04  -9.61  & 0.06  $\pm$ 0.00  & 443.60  $\pm$ 28.49  & 0.08  $\pm$ 0.08  & -2.32  $\pm$ 0.12  & 4.37E-06 $\pm$ 1.02E-07 & 1.11  \\
9.61  -12.14  & 0.06  $\pm$ 0.00  & 450.67  $\pm$ 26.45  & 0.02  $\pm$ 0.07  & -2.68  $\pm$ 0.26  & 4.44E-06 $\pm$ 1.07E-07 & 1.08  \\
12.14  -14.78  & 0.07  $\pm$ 0.01  & 362.15  $\pm$ 21.29  & 0.21  $\pm$ 0.09  & -2.29  $\pm$ 0.11  & 4.06E-06 $\pm$ 8.69E-08 & 1.15  \\
14.78  -17.58  & 0.06  $\pm$ 0.00  & 393.85  $\pm$ 23.73  & 0.06  $\pm$ 0.08  & -2.56  $\pm$ 0.22  & 3.80E-06 $\pm$ 8.94E-08 & 1.11  \\
17.58  -20.85  & 0.06  $\pm$ 0.00  & 381.23  $\pm$ 21.50  & 0.06  $\pm$ 0.08  & -2.99  $\pm$ 0.46  & 3.28E-06 $\pm$ 8.27E-08 & 1.02  \\
20.85  -24.51  & 0.06  $\pm$ 0.01  & 321.37  $\pm$ 18.69  & 0.12  $\pm$ 0.09  & -2.50  $\pm$ 0.20  & 2.84E-06 $\pm$ 6.80E-08 & 1.14  \\
24.51  -28.88  & 0.05  $\pm$ 0.00  & 327.32  $\pm$ 20.24  & 0.03  $\pm$ 0.09  & -2.44  $\pm$ 0.19  & 2.52E-06 $\pm$ 6.08E-08 & 1.06  \\
28.88  -33.41  & 0.06  $\pm$ 0.00  & 299.40  $\pm$ 12.34  & 0.15  $\pm$ 0.08  & -3.82  $\pm$ 0.00  & 2.02E-06 $\pm$ 5.85E-08 & 1.01  \\
33.41  -38.83  & 0.06  $\pm$ 0.01  & 263.68  $\pm$ 14.19  & 0.06  $\pm$ 0.09  & -3.12  $\pm$ 0.56  & 1.67E-06 $\pm$ 5.96E-08 & 0.97  \\
38.83  -45.47  & 0.06  $\pm$ 0.00  & 248.37  $\pm$ 10.03  & 0.07  $\pm$ 0.08  & -3.82  $\pm$ 0.00  & 1.36E-06 $\pm$ 3.96E-08 & 1.14  \\
45.47  -53.85  & 0.06  $\pm$ 0.01  & 216.27  $\pm$ 10.37  & 0.26  $\pm$ 0.11  & -3.57  $\pm$ 0.96  & 1.02E-06 $\pm$ 5.10E-08 & 1.18  \\
53.85  -66.94  & 0.05  $\pm$ 0.01  & 194.06  $\pm$ 7.83  & 0.09  $\pm$ 0.09  & -3.82  $\pm$ 0.00  & 7.11E-07 $\pm$ 2.17E-08 & 1.19  \\
66.94  -88.62  & 0.05  $\pm$ 0.01  & 147.31  $\pm$ 5.81  & 0.22  $\pm$ 0.11  & -3.82  $\pm$ 0.00  & 4.08E-07 $\pm$ 1.27E-08 & 0.99  \\
88.62  -99.07  & 0.07  $\pm$ 0.02  & 119.53  $\pm$ 7.55  & 0.46  $\pm$ 0.24  & -3.82  $\pm$ 0.00  & 2.50E-07 $\pm$ 1.32E-08 & 1.14  \\
GRB 111009A -111009282 & & & & & \\
-0.64  -4.32  & 0.02  $\pm$ 0.00  & 207.55  $\pm$ 54.58  & -0.95  $\pm$ 0.11  & -1.89  $\pm$ 0.23  & 8.80E-07 $\pm$ 6.06E-08 & 1.16  \\
4.32  -5.60  & 0.08  $\pm$ 0.02  & 125.42  $\pm$ 23.36  & -0.71  $\pm$ 0.15  & -1.94  $\pm$ 0.14  & 1.71E-06 $\pm$ 1.10E-07 & 0.87  \\
5.60  -6.49  & 0.13  $\pm$ 0.03  & 120.92  $\pm$ 14.52  & -0.58  $\pm$ 0.13  & -2.29  $\pm$ 0.23  & 1.95E-06 $\pm$ 1.40E-07 & 1.04  \\
6.49  -7.29  & 0.38  $\pm$ 0.22  & 72.92  $\pm$ 11.48  & -0.18  $\pm$ 0.27  & -1.87  $\pm$ 0.08  & 2.37E-06 $\pm$ 1.25E-07 & 1.13  \\
7.29  -8.09  & 0.16  $\pm$ 0.06  & 91.33  $\pm$ 13.94  & -0.61  $\pm$ 0.18  & -2.08  $\pm$ 0.13  & 1.94E-06 $\pm$ 1.26E-07 & 0.85  \\
8.09  -8.91  & 0.19  $\pm$ 0.08  & 82.89  $\pm$ 13.09  & -0.58  $\pm$ 0.19  & -2.02  $\pm$ 0.11  & 2.06E-06 $\pm$ 1.22E-07 & 1.05  \\
8.91  -10.04  & 0.11  $\pm$ 0.03  & 86.83  $\pm$ 13.21  & -0.80  $\pm$ 0.16  & -2.17  $\pm$ 0.16  & 1.43E-06 $\pm$ 9.77E-08 & 1.15  \\
10.04  -12.69  & 0.12  $\pm$ 0.06  & 62.69  $\pm$ 8.40  & -0.55  $\pm$ 0.22  & -2.18  $\pm$ 0.12  & 7.58E-07 $\pm$ 4.89E-08 & 0.96  \\
12.69  -20.16  & 0.03  $\pm$ 0.03  & 53.92  $\pm$ 10.10  & -0.66  $\pm$ 0.36  & -2.46  $\pm$ 0.33  & 1.76E-07 $\pm$ 2.34E-08 & 0.94  \\
GRB 111017A (bn111017657) & & & & & \\
-0.13  -3.90  & 0.02  $\pm$ 0.00  & 807.21  $\pm$ 139.22  & -0.79  $\pm$ 0.07  & -2.39  $\pm$ 0.31  & 1.52E-06 $\pm$ 5.47E-08 & 0.93  \\
3.90  -5.00  & 0.04  $\pm$ 0.00  & 865.95  $\pm$ 126.15  & -0.76  $\pm$ 0.06  & -2.18  $\pm$ 0.14  & 4.26E-06 $\pm$ 1.24E-07 & 0.96  \\
5.00  -5.82  & 0.05  $\pm$ 0.00  & 602.26  $\pm$ 94.61  & -0.82  $\pm$ 0.06  & -2.09  $\pm$ 0.13  & 4.38E-06 $\pm$ 1.50E-07 & 1.13  \\
5.82  -6.87  & 0.05  $\pm$ 0.01  & 348.23  $\pm$ 56.59  & -0.79  $\pm$ 0.08  & -2.06  $\pm$ 0.14  & 2.79E-06 $\pm$ 9.09E-08 & 0.87  \\
6.87  -10.11  & 0.02  $\pm$ 0.00  & 318.06  $\pm$ 63.39  & -0.99  $\pm$ 0.08  & -2.16  $\pm$ 0.25  & 1.11E-06 $\pm$ 4.24E-08 & 0.85  \\
10.11  -15.04  & 0.01  $\pm$ 0.00  & 207.55  $\pm$ 0.00  & -1.31  $\pm$ 0.13  & -1.82  $\pm$ 0.23  & 2.37E-07 $\pm$ 2.52E-08 & 1.08  \\
GRB 120102A (bn120102095) & & & & & \\
-2.18  -3.54  & 0.01  $\pm$ 0.00  & 414.60  $\pm$ 155.43  & -1.33  $\pm$ 0.07  & -2.26  $\pm$ 0.66  & 6.26E-07 $\pm$ 3.86E-08 & 1.04  \\
3.54  -5.16  & 0.05  $\pm$ 0.00  & 389.72  $\pm$ 63.13  & -1.01  $\pm$ 0.06  & -2.05  $\pm$ 0.12  & 3.04E-06 $\pm$ 9.04E-08 & 1.43  \\
5.16  -6.13  & 0.06  $\pm$ 0.01  & 283.92  $\pm$ 67.09  & -1.03  $\pm$ 0.09  & -1.81  $\pm$ 0.07  & 2.93E-06 $\pm$ 8.61E-08 & 0.89  \\
6.13  -12.35  & 0.01  $\pm$ 0.00  & 232.48  $\pm$ 64.40  & -1.26  $\pm$ 0.09  & -2.18  $\pm$ 0.35  & 5.92E-07 $\pm$ 3.19E-08 & 1.00  \\
GRB 120206A (bn120206949) & & & & & \\
4.22  -5.01  & 0.09  $\pm$ 0.04  & 217.26  $\pm$ 44.67  & 0.02  $\pm$ 0.30  & -1.78  $\pm$ 0.07  & 2.71E-06 $\pm$ 1.19E-07 & 0.96  \\
5.01  -5.33  & 0.20  $\pm$ 0.06  & 220.84  $\pm$ 32.84  & 0.06  $\pm$ 0.24  & -2.08  $\pm$ 0.12  & 5.18E-06 $\pm$ 2.34E-07 & 0.95  \\
5.33  -5.94  & 0.09  $\pm$ 0.04  & 178.31  $\pm$ 52.43  & -0.47  $\pm$ 0.28  & -1.79  $\pm$ 0.08  & 2.51E-06 $\pm$ 1.27E-07 & 1.04  \\
5.94  -7.74  & 0.19  $\pm$ 0.12  & 38.34  $\pm$ 16.70  & 0.02  $\pm$ 0.00  & -1.56  $\pm$ 0.08  & 5.00E-07 $\pm$ 5.14E-08 & 0.96  \\
GRB 120217A (bn120217808) & & & & & \\
-0.51  -0.60  & 0.05  $\pm$ 0.07  & 102.56  $\pm$ 66.74  & -0.48  $\pm$ 0.66  & -1.59  $\pm$ 0.06  & 1.04E-06 $\pm$ 5.62E-08 & 1.01  \\
0.60  -1.10  & 0.34  $\pm$ 0.59  & 50.60  $\pm$ 15.91  & -0.23  $\pm$ 0.76  & -2.05  $\pm$ 0.13  & 1.07E-06 $\pm$ 9.21E-08 & 0.98  \\
1.10  -2.66  & 0.09  $\pm$ 0.14  & 37.43  $\pm$ 9.12  & -0.72  $\pm$ 0.69  & -2.50  $\pm$ 0.29  & 3.03E-07 $\pm$ 3.82E-08 & 0.97  \\
2.66  -4.74  & 0.09  $\pm$ 0.06  & 23.37  $\pm$ 13.04  & -0.55  $\pm$ 0.00  & -1.96  $\pm$ 0.17  & 1.84E-07 $\pm$ 3.52E-08 & 1.07  \\
GRB 120222A (bn120222021) & & & & & \\
-0.26  -0.29  & 0.16  $\pm$ 0.10  & 105.15  $\pm$ 27.95  & -0.35  $\pm$ 0.35  & -1.85  $\pm$ 0.10  & 2.04E-06 $\pm$ 1.27E-07 & 0.96  \\
0.29  -0.54  & 0.46  $\pm$ 0.37  & 91.39  $\pm$ 21.40  & -0.05  $\pm$ 0.42  & -1.85  $\pm$ 0.09  & 3.47E-06 $\pm$ 2.03E-07 & 0.92  \\
0.54  -1.00  & 0.14  $\pm$ 0.12  & 91.46  $\pm$ 30.52  & -0.47  $\pm$ 0.43  & -1.88  $\pm$ 0.13  & 1.70E-06 $\pm$ 1.36E-07 & 0.95  \\
1.00  -1.46  & 0.02  $\pm$ 0.00  & 113.30  $\pm$ 0.00  & -0.62  $\pm$ 0.00  & -1.99  $\pm$ 0.55  & 3.67E-07 $\pm$ 1.26E-07 & 1.00  \\
1.46  -2.37  & 0.01  $\pm$ 0.00  & 113.30  $\pm$ 0.00  & -0.62  $\pm$ 0.00  & -1.64  $\pm$ 0.26  & 2.70E-07 $\pm$ 6.89E-08 & 1.13  \\
GRB 120304A (bn120304061) & & & & & \\
-0.43  -1.59  & 0.10  $\pm$ 0.11  & 34.63  $\pm$ 10.80  & -1.10  $\pm$ 0.40  & -1.98  $\pm$ 0.06  & 1.16E-06 $\pm$ 5.68E-08 & 1.14  \\
1.59  -2.45  & 0.10  $\pm$ 0.08  & 25.90  $\pm$ 3.18  & -1.32  $\pm$ 0.31  & -2.42  $\pm$ 0.12  & 9.67E-07 $\pm$ 5.57E-08 & 0.98  \\
2.45  -4.22  & 0.17  $\pm$ 0.66  & 16.43  $\pm$ 3.43  & -1.04  $\pm$ 1.35  & -2.24  $\pm$ 0.07  & 5.83E-07 $\pm$ 3.62E-08 & 0.91  \\
GRB 120308B (bn120308588) & & & & & \\
-0.32  -0.49  & 0.78  $\pm$ 2.55  & 55.65  $\pm$ 29.35  & 0.31  $\pm$ 1.45  & -1.62  $\pm$ 0.04  & 2.05E-06 $\pm$ 1.10E-07 & 0.95  \\
0.49  -0.97  & 0.06  $\pm$ 0.01  & 503.05  $\pm$ 119.44  & -0.85  $\pm$ 0.13  & -2.41  $\pm$ 0.42  & 4.01E-06 $\pm$ 2.62E-07 & 1.05  \\
0.97  -3.04  & 0.03  $\pm$ 0.02  & 198.42  $\pm$ 81.55  & -0.73  $\pm$ 0.31  & -1.89  $\pm$ 0.14  & 1.10E-06 $\pm$ 7.39E-08 & 0.87  \\
3.04  -6.02  & 0.00  $\pm$ 0.00  & 500.00  $\pm$ 0.00  & -0.94  $\pm$ 0.35  & -1.38  $\pm$ 0.10  & 3.23E-07 $\pm$ 5.41E-08 & 1.26  \\
GRB 120326A (bn120326056) & & & & & \\
-1.09  -0.76  & 0.03  $\pm$ 0.01  & 89.22  $\pm$ 20.77  & -1.07  $\pm$ 0.20  & -2.49  $\pm$ 0.65  & 4.50E-07 $\pm$ 7.39E-08 & 0.85  \\
0.76  -1.85  & 0.77  $\pm$ 1.08  & 41.47  $\pm$ 7.16  & 0.17  $\pm$ 0.58  & -2.13  $\pm$ 0.12  & 7.37E-07 $\pm$ 6.62E-08 & 1.04  \\
1.85  -2.87  & 0.19  $\pm$ 0.21  & 46.67  $\pm$ 10.16  & -0.46  $\pm$ 0.46  & -2.15  $\pm$ 0.15  & 7.16E-07 $\pm$ 7.00E-08 & 1.03  \\
2.87  -4.65  & 0.22  $\pm$ 0.40  & 34.17  $\pm$ 9.08  & -0.39  $\pm$ 0.70  & -2.07  $\pm$ 0.12  & 4.88E-07 $\pm$ 4.75E-08 & 0.90  \\
4.65  -9.15  & 0.07  $\pm$ 0.10  & 32.37  $\pm$ 6.19  & -0.64  $\pm$ 0.57  & -2.46  $\pm$ 0.25  & 1.79E-07 $\pm$ 2.24E-08 & 0.88  \\
9.15  -13.70  & 0.40  $\pm$ 0.28  & 18.31  $\pm$ 6.90  & 0.11  $\pm$ 0.00  & -2.08  $\pm$ 0.22  & 8.58E-08 $\pm$ 2.21E-08 & 0.97  \\
GRB 1203282B (1st pulse bn1203282681) & & & & & \\
-0.06  -1.48  & 0.04  $\pm$ 0.03  & 164.90  $\pm$ 72.73  & -0.13  $\pm$ 0.48  & -1.47  $\pm$ 0.06  & 9.74E-07 $\pm$ 5.84E-08 & 1.12  \\
1.48  -2.80  & 0.03  $\pm$ 0.01  & 277.93  $\pm$ 100.74  & -0.58  $\pm$ 0.21  & -1.64  $\pm$ 0.09  & 1.28E-06 $\pm$ 7.57E-08 & 0.95  \\
2.80  -5.44  & 0.05  $\pm$ 0.00  & 458.67  $\pm$ 42.87  & -0.63  $\pm$ 0.05  & -2.02  $\pm$ 0.08  & 3.76E-06 $\pm$ 9.27E-08 & 1.08  \\
5.44  -6.25  & 0.15  $\pm$ 0.01  & 329.36  $\pm$ 28.07  & -0.46  $\pm$ 0.06  & -1.93  $\pm$ 0.05  & 7.88E-06 $\pm$ 1.70E-07 & 1.04  \\
6.25  -6.95  & 0.23  $\pm$ 0.03  & 205.48  $\pm$ 18.26  & -0.45  $\pm$ 0.08  & -1.89  $\pm$ 0.05  & 7.24E-06 $\pm$ 1.56E-07 & 1.14  \\
6.95  -7.72  & 0.25  $\pm$ 0.03  & 181.23  $\pm$ 14.64  & -0.38  $\pm$ 0.08  & -1.99  $\pm$ 0.06  & 6.22E-06 $\pm$ 1.47E-07 & 0.91  \\
7.72  -8.77  & 0.17  $\pm$ 0.02  & 175.03  $\pm$ 16.33  & -0.62  $\pm$ 0.08  & -2.03  $\pm$ 0.08  & 4.40E-06 $\pm$ 1.17E-07 & 0.98  \\
8.77  -10.73  & 0.14  $\pm$ 0.03  & 118.89  $\pm$ 13.91  & -0.65  $\pm$ 0.11  & -1.87  $\pm$ 0.05  & 2.75E-06 $\pm$ 7.23E-08 & 1.04  \\
GRB 1203282B (2nd pulse bn1203282682) & & & & & \\
10.73  -14.21  & 0.10  $\pm$ 0.02  & 133.29  $\pm$ 11.64  & -0.60  $\pm$ 0.08  & -2.06  $\pm$ 0.08  & 1.88E-06 $\pm$ 5.72E-08 & 0.91  \\
14.21  -16.32  & 0.11  $\pm$ 0.04  & 101.23  $\pm$ 17.59  & -0.52  $\pm$ 0.19  & -1.80  $\pm$ 0.06  & 1.64E-06 $\pm$ 6.15E-08 & 0.94  \\
16.32  -18.42  & 0.05  $\pm$ 0.01  & 199.96  $\pm$ 42.82  & -0.87  $\pm$ 0.11  & -1.76  $\pm$ 0.06  & 1.86E-06 $\pm$ 6.16E-08 & 1.03  \\
18.42  -19.77  & 0.11  $\pm$ 0.01  & 254.57  $\pm$ 26.94  & -0.66  $\pm$ 0.07  & -1.84  $\pm$ 0.05  & 4.65E-06 $\pm$ 1.00E-07 & 0.98  \\
19.77  -20.69  & 0.19  $\pm$ 0.02  & 196.54  $\pm$ 16.19  & -0.53  $\pm$ 0.07  & -2.04  $\pm$ 0.07  & 5.50E-06 $\pm$ 1.32E-07 & 1.04  \\
20.69  -21.90  & 0.18  $\pm$ 0.02  & 158.16  $\pm$ 13.71  & -0.57  $\pm$ 0.08  & -2.06  $\pm$ 0.08  & 3.96E-06 $\pm$ 1.08E-07 & 1.08  \\
21.90  -23.72  & 0.14  $\pm$ 0.02  & 127.13  $\pm$ 12.51  & -0.64  $\pm$ 0.09  & -2.02  $\pm$ 0.07  & 2.70E-06 $\pm$ 7.99E-08 & 1.04  \\
23.72  -28.96  & 0.06  $\pm$ 0.01  & 96.68  $\pm$ 10.56  & -0.92  $\pm$ 0.09  & -2.15  $\pm$ 0.10  & 1.05E-06 $\pm$ 4.26E-08 & 1.11  \\
28.96  -39.62  & 0.04  $\pm$ 0.01  & 84.06  $\pm$ 9.72  & -0.93  $\pm$ 0.11  & -2.18  $\pm$ 0.11  & 5.94E-07 $\pm$ 2.89E-08 & 1.05  \\
GRB 120402B (bn120402669) & & & & & \\
-3.20  1.88  & 0.01  $\pm$ 0.00  & 35.22  $\pm$ 0.00  & -0.86  $\pm$ 0.00  & -1.39  $\pm$ 0.19  & 2.19E-07 $\pm$ 6.52E-08 & 0.83  \\
-1.88  -0.33  & 0.14  $\pm$ 0.11  & 39.44  $\pm$ 4.24  & -0.64  $\pm$ 0.33  & -2.74  $\pm$ 0.27  & 4.07E-07 $\pm$ 3.33E-08 & 1.10  \\
0.33  -1.00  & 0.09  $\pm$ 0.04  & 52.23  $\pm$ 9.44  & -1.23  $\pm$ 0.22  & -2.41  $\pm$ 0.23  & 1.22E-06 $\pm$ 9.96E-08 & 1.03  \\
1.00  -2.06  & 0.06  $\pm$ 0.03  & 52.50  $\pm$ 11.44  & -1.25  $\pm$ 0.24  & -2.30  $\pm$ 0.19  & 9.39E-07 $\pm$ 7.75E-08 & 0.83  \\
2.06  -5.76  & 0.08  $\pm$ 0.12  & 33.93  $\pm$ 6.37  & -0.59  $\pm$ 0.66  & -2.66  $\pm$ 0.38  & 1.59E-07 $\pm$ 2.29E-08 & 1.02  \\
GRB 120412B (bn120412920) & & & & & \\
-0.83  -1.02  & 0.15  $\pm$ 0.11  & 96.01  $\pm$ 14.64  & 0.36  $\pm$ 0.40  & -2.22  $\pm$ 0.25  & 5.72E-07 $\pm$ 6.70E-08 & 0.85  \\
1.02  -1.86  & 0.37  $\pm$ 0.33  & 54.56  $\pm$ 7.29  & -0.05  $\pm$ 0.40  & -2.45  $\pm$ 0.21  & 7.01E-07 $\pm$ 6.57E-08 & 0.97  \\
1.86  -5.12  & 0.85  $\pm$ 2.35  & 35.80  $\pm$ 7.76  & 0.64  $\pm$ 1.12  & -2.19  $\pm$ 0.17  & 2.14E-07 $\pm$ 2.79E-08 & 1.13  \\
GRB 120426A (bn120426090) & & & & & \\
-0.51  -0.65  & 0.22  $\pm$ 0.03  & 159.78  $\pm$ 11.59  & -0.43  $\pm$ 0.08  & -2.22  $\pm$ 0.09  & 4.30E-06 $\pm$ 1.01E-07 & 1.05  \\
0.65  -1.01  & 0.70  $\pm$ 0.09  & 137.83  $\pm$ 7.70  & -0.41  $\pm$ 0.08  & -2.62  $\pm$ 0.13  & 9.39E-06 $\pm$ 2.36E-07 & 1.00  \\
1.01  -1.30  & 0.72  $\pm$ 0.09  & 142.51  $\pm$ 8.67  & -0.53  $\pm$ 0.07  & -2.53  $\pm$ 0.12  & 1.16E-05 $\pm$ 2.77E-07 & 1.09  \\
1.30  -1.59  & 0.70  $\pm$ 0.08  & 145.81  $\pm$ 8.08  & -0.57  $\pm$ 0.07  & -2.75  $\pm$ 0.17  & 1.14E-05 $\pm$ 2.85E-07 & 1.08  \\
1.59  -1.95  & 0.79  $\pm$ 0.11  & 114.54  $\pm$ 5.95  & -0.46  $\pm$ 0.08  & -2.75  $\pm$ 0.15  & 8.24E-06 $\pm$ 2.15E-07 & 1.20  \\
1.95  -2.42  & 1.05  $\pm$ 0.22  & 79.80  $\pm$ 4.09  & -0.34  $\pm$ 0.11  & -2.65  $\pm$ 0.10  & 5.58E-06 $\pm$ 1.50E-07 & 0.96  \\
2.42  -6.53  & 0.13  $\pm$ 0.05  & 46.28  $\pm$ 2.90  & -0.74  $\pm$ 0.17  & -2.86  $\pm$ 0.20  & 5.67E-07 $\pm$ 2.56E-08 & 1.02  \\
GRB 120427A (bn120427054) & & & & & \\
-0.77  -1.67  & 0.06  $\pm$ 0.01  & 222.39  $\pm$ 20.25  & -0.04  $\pm$ 0.15  & -2.46  $\pm$ 0.25  & 1.39E-06 $\pm$ 6.06E-08 & 0.95  \\
1.67  -2.31  & 0.39  $\pm$ 0.10  & 141.31  $\pm$ 9.50  & 0.48  $\pm$ 0.19  & -2.72  $\pm$ 0.23  & 2.59E-06 $\pm$ 1.22E-07 & 1.00  \\
2.31  -2.92  & 0.54  $\pm$ 0.21  & 107.15  $\pm$ 9.33  & 0.37  $\pm$ 0.24  & -2.40  $\pm$ 0.14  & 2.35E-06 $\pm$ 1.14E-07 & 1.00  \\
2.92  -4.09  & 0.30  $\pm$ 0.12  & 99.88  $\pm$ 8.89  & 0.17  $\pm$ 0.23  & -2.45  $\pm$ 0.16  & 1.38E-06 $\pm$ 7.33E-08 & 1.18  \\
4.09  -9.34  & 0.07  $\pm$ 0.08  & 58.63  $\pm$ 14.44  & -0.37  $\pm$ 0.53  & -2.12  $\pm$ 0.15  & 3.21E-07 $\pm$ 2.86E-08 & 1.11  \\
GRB 120625A (bn120625119) & & & & & \\
-1.92  -1.40  & 0.03  $\pm$ 0.03  & 131.95  $\pm$ 59.58  & -0.40  $\pm$ 0.51  & -1.72  $\pm$ 0.08  & 6.35E-07 $\pm$ 4.00E-08 & 1.02  \\
1.40  -2.99  & 0.09  $\pm$ 0.02  & 193.60  $\pm$ 25.24  & -0.22  $\pm$ 0.17  & -2.14  $\pm$ 0.12  & 2.17E-06 $\pm$ 8.17E-08 & 0.84  \\
2.99  -3.49  & 0.15  $\pm$ 0.04  & 187.76  $\pm$ 32.32  & -0.35  $\pm$ 0.19  & -2.08  $\pm$ 0.12  & 3.72E-06 $\pm$ 1.66E-07 & 0.89  \\
3.49  -4.10  & 0.19  $\pm$ 0.09  & 129.34  $\pm$ 27.72  & -0.30  $\pm$ 0.28  & -1.90  $\pm$ 0.08  & 2.96E-06 $\pm$ 1.31E-07 & 1.00  \\
4.10  -5.29  & 0.15  $\pm$ 0.08  & 109.37  $\pm$ 20.49  & -0.26  $\pm$ 0.30  & -2.06  $\pm$ 0.11  & 1.54E-06 $\pm$ 8.34E-08 & 0.93  \\
5.29  -9.22  & 0.01  $\pm$ 0.01  & 134.09  $\pm$ 92.84  & -1.06  $\pm$ 0.38  & -1.90  $\pm$ 0.18  & 4.00E-07 $\pm$ 3.73E-08 & 1.10  \\
GRB 120727B (bn120727681) & & & & & \\
-0.38  -1.10  & 7.48  $\pm$ 19.78  & 32.09  $\pm$ 5.53  & 0.76  $\pm$ 1.04  & -1.95  $\pm$ 0.05  & 1.50E-06 $\pm$ 6.70E-08 & 1.15  \\
1.10  -2.33  & 0.07  $\pm$ 0.02  & 120.61  $\pm$ 18.25  & -1.01  $\pm$ 0.12  & -2.49  $\pm$ 0.41  & 1.54E-06 $\pm$ 1.21E-07 & 1.01  \\
2.33  -3.30  & 0.14  $\pm$ 0.03  & 104.89  $\pm$ 11.47  & -0.73  $\pm$ 0.14  & -2.57  $\pm$ 0.32  & 1.80E-06 $\pm$ 1.25E-07 & 1.09  \\
3.30  -4.41  & 0.18  $\pm$ 0.05  & 92.11  $\pm$ 6.97  & -0.54  $\pm$ 0.14  & -3.05  $\pm$ 0.54  & 1.40E-06 $\pm$ 9.96E-08 & 1.02  \\
4.41  -6.27  & 0.14  $\pm$ 0.06  & 65.09  $\pm$ 7.70  & -0.68  $\pm$ 0.22  & -2.40  $\pm$ 0.16  & 1.01E-06 $\pm$ 6.04E-08 & 1.34  \\
6.27  -17.53  & 0.02  $\pm$ 0.02  & 41.83  $\pm$ 6.85  & -1.12  $\pm$ 0.39  & -2.67  $\pm$ 0.41  & 1.59E-07 $\pm$ 1.76E-08 & 1.22  \\
GRB 120919A (bn120919309) & & & & & \\
-0.45  -0.94  & 0.05  $\pm$ 0.02  & 157.08  $\pm$ 39.47  & -0.51  $\pm$ 0.25  & -1.83  $\pm$ 0.09  & 1.29E-06 $\pm$ 5.81E-08 & 0.90  \\
0.94  -2.34  & 0.08  $\pm$ 0.02  & 187.91  $\pm$ 23.76  & -0.51  $\pm$ 0.12  & -2.05  $\pm$ 0.10  & 2.24E-06 $\pm$ 7.09E-08 & 1.01  \\
2.34  -3.09  & 0.13  $\pm$ 0.01  & 258.47  $\pm$ 26.16  & -0.53  $\pm$ 0.09  & -2.08  $\pm$ 0.09  & 4.81E-06 $\pm$ 1.24E-07 & 0.99  \\
3.09  -3.72  & 0.13  $\pm$ 0.01  & 250.12  $\pm$ 23.41  & -0.67  $\pm$ 0.07  & -2.37  $\pm$ 0.17  & 4.84E-06 $\pm$ 1.39E-07 & 0.85  \\
3.72  -4.76  & 0.17  $\pm$ 0.04  & 135.83  $\pm$ 15.01  & -0.50  $\pm$ 0.13  & -2.07  $\pm$ 0.08  & 2.91E-06 $\pm$ 8.63E-08 & 1.13  \\
4.76  -7.26  & 0.06  $\pm$ 0.01  & 103.28  $\pm$ 13.20  & -0.96  $\pm$ 0.12  & -2.28  $\pm$ 0.14  & 1.16E-06 $\pm$ 4.92E-08 & 0.94  \\
7.26  -10.56  & 0.11  $\pm$ 0.04  & 27.85  $\pm$ 7.51  & -0.53  $\pm$ 0.00  & -1.96  $\pm$ 0.10  & 3.00E-07 $\pm$ 3.04E-08 & 0.95  \\
GRB 120921A (bn120921877) & & & & & \\
-0.70  -0.62  & 0.12  $\pm$ 0.07  & 144.98  $\pm$ 26.00  & 0.25  $\pm$ 0.37  & -2.08  $\pm$ 0.25  & 1.32E-06 $\pm$ 1.19E-07 & 0.98  \\
0.62  -1.43  & 1.22  $\pm$ 1.65  & 68.30  $\pm$ 11.30  & 0.82  $\pm$ 0.69  & -2.17  $\pm$ 0.16  & 1.20E-06 $\pm$ 1.08E-07 & 0.87  \\
1.43  -7.10  & 0.01  $\pm$ 0.02  & 60.21  $\pm$ 39.86  & -1.11  $\pm$ 0.80  & -2.17  $\pm$ 0.38  & 1.78E-07 $\pm$ 3.33E-08 & 1.00  \\
GRB 121223A (bn121223300) & & & & & \\
-1.66  -2.24  & 0.03  $\pm$ 0.01  & 211.21  $\pm$ 14.42  & 0.07  $\pm$ 0.16  & 100.00  $\pm$ 0.00  & 5.27E-07 $\pm$ 2.87E-08 & 1.05  \\
2.24  -3.34  & 0.11  $\pm$ 0.02  & 161.05  $\pm$ 7.98  & 0.23  $\pm$ 0.15  & 100.00  $\pm$ 0.00  & 9.90E-07 $\pm$ 4.16E-08 & 1.02  \\
3.34  -4.21  & 0.15  $\pm$ 0.03  & 144.22  $\pm$ 6.58  & 0.11  $\pm$ 0.13  & 100.00  $\pm$ 0.00  & 1.15E-06 $\pm$ 4.39E-08 & 1.14  \\
4.21  -5.09  & 0.14  $\pm$ 0.03  & 146.65  $\pm$ 7.15  & 0.14  $\pm$ 0.14  & 100.00  $\pm$ 0.00  & 1.07E-06 $\pm$ 4.36E-08 & 1.01  \\
5.09  -6.48  & 0.12  $\pm$ 0.02  & 118.13  $\pm$ 5.54  & -0.06  $\pm$ 0.13  & 100.00  $\pm$ 0.00  & 7.16E-07 $\pm$ 2.76E-08 & 0.99  \\
6.48  -8.12  & 0.05  $\pm$ 0.01  & 103.30  $\pm$ 7.32  & -0.64  $\pm$ 0.13  & 100.00  $\pm$ 0.00  & 4.86E-07 $\pm$ 2.37E-08 & 0.98  \\
8.12  -12.88  & 0.02  $\pm$ 0.01  & 67.67  $\pm$ 5.81  & -0.93  $\pm$ 0.17  & 100.00  $\pm$ 0.00  & 1.81E-07 $\pm$ 1.05E-08 & 1.05  \\
12.88  -16.38  & 0.00  $\pm$ 0.00  & 211.36  $\pm$ 0.00  & -1.64  $\pm$ 0.21  & 100.00  $\pm$ 0.00  & 8.98E-08 $\pm$ 1.32E-08 & 1.09  \\
GRB 130206B (bn130206482) & & & & & \\
-0.44  -1.89  & 0.07  $\pm$ 0.05  & 101.42  $\pm$ 26.64  & -0.30  $\pm$ 0.35  & -1.74  $\pm$ 0.06  & 9.44E-07 $\pm$ 4.47E-08 & 1.03  \\
1.89  -2.46  & 0.12  $\pm$ 0.03  & 176.84  $\pm$ 23.97  & -0.42  $\pm$ 0.15  & -2.34  $\pm$ 0.23  & 2.52E-06 $\pm$ 1.31E-07 & 0.97  \\
2.46  -3.07  & 0.18  $\pm$ 0.08  & 112.68  $\pm$ 19.27  & -0.30  $\pm$ 0.24  & -2.00  $\pm$ 0.10  & 2.16E-06 $\pm$ 1.12E-07 & 1.04  \\
3.07  -3.83  & 0.14  $\pm$ 0.09  & 87.70  $\pm$ 21.79  & -0.51  $\pm$ 0.31  & -1.88  $\pm$ 0.08  & 1.67E-06 $\pm$ 9.05E-08 & 0.98  \\
3.83  -5.29  & 0.10  $\pm$ 0.10  & 68.78  $\pm$ 25.27  & -0.53  $\pm$ 0.47  & -1.76  $\pm$ 0.06  & 1.06E-06 $\pm$ 5.71E-08 & 1.01  \\
5.29  -11.77  & 0.13  $\pm$ 0.26  & 49.30  $\pm$ 13.19  & 0.16  $\pm$ 0.88  & -2.15  $\pm$ 0.20  & 1.76E-07 $\pm$ 2.33E-08 & 0.95  \\
GRB 130325A (bn130325203) & & & & & \\
-0.62  -1.92  & 0.02  $\pm$ 0.00  & 372.27  $\pm$ 87.42  & -0.68  $\pm$ 0.13  & -1.89  $\pm$ 0.12  & 1.30E-06 $\pm$ 5.40E-08 & 0.93  \\
1.92  -3.33  & 0.07  $\pm$ 0.01  & 219.33  $\pm$ 29.26  & -0.68  $\pm$ 0.11  & -2.16  $\pm$ 0.14  & 2.31E-06 $\pm$ 7.41E-08 & 1.07  \\
3.33  -4.74  & 0.02  $\pm$ 0.01  & 221.94  $\pm$ 73.88  & -1.16  $\pm$ 0.14  & -2.22  $\pm$ 0.40  & 9.99E-07 $\pm$ 6.40E-08 & 0.91  \\
4.74  -8.96  & 0.01  $\pm$ 0.01  & 104.68  $\pm$ 64.12  & -0.95  $\pm$ 0.46  & -1.97  $\pm$ 0.24  & 2.73E-07 $\pm$ 3.05E-08 & 1.02  \\
GRB 130518A (bn130518580) & & & & & \\
11.26  -18.73  & 0.02  $\pm$ 0.00  & 290.15  $\pm$ 37.61  & -0.68  $\pm$ 0.09  & -2.13  $\pm$ 0.14  & 1.08E-06 $\pm$ 3.57E-08 & 0.91  \\
18.73  -22.98  & 0.03  $\pm$ 0.00  & 316.10  $\pm$ 43.57  & -0.68  $\pm$ 0.09  & -1.96  $\pm$ 0.08  & 1.71E-06 $\pm$ 5.11E-08 & 1.06  \\
22.98  -24.07  & 0.06  $\pm$ 0.00  & 761.13  $\pm$ 94.51  & -0.84  $\pm$ 0.05  & -2.19  $\pm$ 0.11  & 5.98E-06 $\pm$ 1.65E-07 & 0.96  \\
24.07  -24.74  & 0.11  $\pm$ 0.01  & 565.41  $\pm$ 55.81  & -0.71  $\pm$ 0.06  & -2.30  $\pm$ 0.12  & 8.77E-06 $\pm$ 2.42E-07 & 0.98  \\
24.74  -26.11  & 0.15  $\pm$ 0.01  & 546.97  $\pm$ 32.77  & -0.74  $\pm$ 0.03  & -2.25  $\pm$ 0.06  & 1.14E-05 $\pm$ 1.83E-07 & 1.08  \\
26.11  -28.62  & 0.15  $\pm$ 0.01  & 416.58  $\pm$ 19.14  & -0.78  $\pm$ 0.03  & -2.37  $\pm$ 0.07  & 8.92E-06 $\pm$ 1.18E-07 & 1.07  \\
28.62  -30.06  & 0.13  $\pm$ 0.01  & 307.20  $\pm$ 22.90  & -0.67  $\pm$ 0.05  & -2.22  $\pm$ 0.08  & 6.07E-06 $\pm$ 1.25E-07 & 0.98  \\
30.06  -32.73  & 0.07  $\pm$ 0.01  & 315.16  $\pm$ 28.65  & -0.88  $\pm$ 0.05  & -2.27  $\pm$ 0.12  & 3.33E-06 $\pm$ 7.65E-08 & 0.99  \\
32.73  -40.60  & 0.02  $\pm$ 0.00  & 285.62  $\pm$ 59.76  & -1.06  $\pm$ 0.08  & -2.08  $\pm$ 0.17  & 8.37E-07 $\pm$ 3.28E-08 & 0.90  \\
40.60  -52.99  & 0.01  $\pm$ 0.00  & 280.58  $\pm$ 120.88  & -1.30  $\pm$ 0.14  & -2.25  $\pm$ 0.00  & 2.62E-07 $\pm$ 2.47E-08 & 1.11  \\
GRB 130606B (bn130606497) & & & & & \\
-0.96  -8.65  & 0.04  $\pm$ 0.00  & 490.31  $\pm$ 34.91  & -0.75  $\pm$ 0.04  & -2.16  $\pm$ 0.07  & 2.48E-06 $\pm$ 4.05E-08 & 1.05  \\
8.65  -9.17  & 0.12  $\pm$ 0.01  & 921.08  $\pm$ 134.11  & -0.95  $\pm$ 0.04  & -2.00  $\pm$ 0.08  & 1.14E-05 $\pm$ 2.70E-07 & 1.11  \\
9.17  -9.49  & 0.14  $\pm$ 0.00  & 2889.70  $\pm$ 419.27  & -1.06  $\pm$ 0.03  & -2.11  $\pm$ 0.12  & 1.75E-05 $\pm$ 3.99E-07 & 1.07  \\
9.49  -9.80  & 0.17  $\pm$ 0.01  & 919.77  $\pm$ 112.62  & -0.88  $\pm$ 0.04  & -2.11  $\pm$ 0.09  & 1.78E-05 $\pm$ 4.07E-07 & 1.03  \\
9.80  -10.12  & 0.17  $\pm$ 0.01  & 924.39  $\pm$ 124.72  & -0.92  $\pm$ 0.04  & -2.04  $\pm$ 0.08  & 1.73E-05 $\pm$ 4.08E-07 & 0.89  \\
10.12  -10.48  & 0.17  $\pm$ 0.01  & 660.94  $\pm$ 89.74  & -0.84  $\pm$ 0.05  & -1.93  $\pm$ 0.06  & 1.49E-05 $\pm$ 3.67E-07 & 1.17  \\
10.48  -11.02  & 0.13  $\pm$ 0.01  & 539.31  $\pm$ 62.84  & -0.86  $\pm$ 0.05  & -2.16  $\pm$ 0.10  & 9.90E-06 $\pm$ 2.55E-07 & 1.00  \\
11.02  -11.58  & 0.13  $\pm$ 0.01  & 490.94  $\pm$ 53.11  & -0.82  $\pm$ 0.05  & -2.24  $\pm$ 0.12  & 9.27E-06 $\pm$ 2.41E-07 & 0.79  \\
11.58  -12.21  & 0.12  $\pm$ 0.01  & 519.56  $\pm$ 74.98  & -0.89  $\pm$ 0.06  & -1.95  $\pm$ 0.07  & 8.45E-06 $\pm$ 2.15E-07 & 1.10  \\
12.21  -12.75  & 0.11  $\pm$ 0.01  & 936.43  $\pm$ 138.82  & -0.97  $\pm$ 0.04  & -2.03  $\pm$ 0.08  & 1.08E-05 $\pm$ 2.55E-07 & 1.10  \\
12.75  -13.15  & 0.13  $\pm$ 0.01  & 1196.59  $\pm$ 206.43  & -0.96  $\pm$ 0.04  & -1.83  $\pm$ 0.06  & 1.47E-05 $\pm$ 3.32E-07 & 1.09  \\
13.15  -13.51  & 0.15  $\pm$ 0.01  & 1057.93  $\pm$ 161.16  & -0.96  $\pm$ 0.04  & -1.97  $\pm$ 0.07  & 1.53E-05 $\pm$ 3.51E-07 & 0.90  \\
13.51  -13.87  & 0.15  $\pm$ 0.01  & 1083.51  $\pm$ 200.77  & -0.99  $\pm$ 0.04  & -1.80  $\pm$ 0.05  & 1.54E-05 $\pm$ 3.65E-07 & 0.94  \\
13.87  -14.22  & 0.15  $\pm$ 0.01  & 822.75  $\pm$ 218.44  & -1.07  $\pm$ 0.05  & -1.69  $\pm$ 0.04  & 1.33E-05 $\pm$ 3.49E-07 & 0.99  \\
14.22  -14.50  & 0.16  $\pm$ 0.01  & 2294.92  $\pm$ 522.17  & -1.17  $\pm$ 0.03  & -1.91  $\pm$ 0.09  & 1.67E-05 $\pm$ 4.00E-07 & 1.05  \\
14.50  -14.91  & 0.13  $\pm$ 0.01  & 859.92  $\pm$ 199.77  & -1.11  $\pm$ 0.05  & -1.81  $\pm$ 0.06  & 1.16E-05 $\pm$ 3.08E-07 & 0.87  \\
14.91  -15.33  & 0.11  $\pm$ 0.00  & 2441.80  $\pm$ 519.77  & -1.24  $\pm$ 0.03  & -2.17  $\pm$ 0.18  & 1.12E-05 $\pm$ 2.73E-07 & 0.86  \\
15.33  -15.90  & 0.09  $\pm$ 0.00  & 1390.13  $\pm$ 420.68  & -1.30  $\pm$ 0.04  & -1.96  $\pm$ 0.11  & 7.86E-06 $\pm$ 1.99E-07 & 1.16  \\
15.90  -16.57  & 0.08  $\pm$ 0.00  & 1201.37  $\pm$ 293.71  & -1.32  $\pm$ 0.03  & -2.35  $\pm$ 0.27  & 6.65E-06 $\pm$ 1.71E-07 & 0.99  \\
16.57  -17.35  & 0.07  $\pm$ 0.00  & 628.79  $\pm$ 138.80  & -1.36  $\pm$ 0.04  & -2.39  $\pm$ 0.32  & 5.09E-06 $\pm$ 1.61E-07 & 0.89  \\
17.35  -18.42  & 0.05  $\pm$ 0.00  & 711.67  $\pm$ 232.61  & -1.47  $\pm$ 0.04  & -2.20  $\pm$ 0.25  & 3.73E-06 $\pm$ 1.24E-07 & 1.06  \\
18.42  -20.09  & 0.05  $\pm$ 0.01  & 257.60  $\pm$ 67.77  & -1.42  $\pm$ 0.06  & -2.10  $\pm$ 0.16  & 2.40E-06 $\pm$ 7.30E-08 & 0.97  \\
20.09  -38.55  & 0.02  $\pm$ 0.00  & 401.73  $\pm$ 68.22  & -1.54  $\pm$ 0.03  & -2.46  $\pm$ 0.40  & 1.10E-06 $\pm$ 2.65E-08 & 1.18  \\
38.55  -39.93  & 0.07  $\pm$ 0.01  & 434.20  $\pm$ 52.18  & -0.90  $\pm$ 0.06  & -2.19  $\pm$ 0.12  & 4.47E-06 $\pm$ 1.15E-07 & 1.10  \\
39.93  -41.13  & 0.13  $\pm$ 0.02  & 212.77  $\pm$ 24.29  & -0.63  $\pm$ 0.09  & -2.01  $\pm$ 0.07  & 4.23E-06 $\pm$ 1.01E-07 & 0.97  \\
41.13  -42.72  & 0.08  $\pm$ 0.01  & 231.31  $\pm$ 19.63  & -0.94  $\pm$ 0.06  & -3.07  $\pm$ 0.69  & 2.80E-06 $\pm$ 8.74E-08 & 0.82  \\
42.72  -45.54  & 0.07  $\pm$ 0.01  & 185.69  $\pm$ 16.27  & -0.90  $\pm$ 0.07  & -2.66  $\pm$ 0.30  & 1.89E-06 $\pm$ 6.09E-08 & 0.97  \\
45.54  -49.13  & 0.07  $\pm$ 0.01  & 171.48  $\pm$ 12.77  & -0.87  $\pm$ 0.07  & -2.88  $\pm$ 0.40  & 1.61E-06 $\pm$ 5.48E-08 & 1.23  \\
49.13  -50.38  & 0.09  $\pm$ 0.01  & 298.33  $\pm$ 36.03  & -0.88  $\pm$ 0.07  & -2.20  $\pm$ 0.13  & 3.97E-06 $\pm$ 1.03E-07 & 1.09  \\
50.38  -51.19  & 0.14  $\pm$ 0.02  & 255.91  $\pm$ 27.82  & -0.75  $\pm$ 0.08  & -2.19  $\pm$ 0.11  & 5.45E-06 $\pm$ 1.38E-07 & 1.03  \\
51.19  -51.73  & 0.22  $\pm$ 0.03  & 248.13  $\pm$ 24.19  & -0.58  $\pm$ 0.09  & -2.18  $\pm$ 0.09  & 7.87E-06 $\pm$ 1.93E-07 & 1.06  \\
51.73  -52.36  & 0.16  $\pm$ 0.01  & 277.14  $\pm$ 22.44  & -0.72  $\pm$ 0.07  & -2.76  $\pm$ 0.31  & 6.39E-06 $\pm$ 1.74E-07 & 0.98  \\
52.36  -53.58  & 0.11  $\pm$ 0.01  & 236.50  $\pm$ 23.63  & -0.74  $\pm$ 0.08  & -2.30  $\pm$ 0.14  & 3.87E-06 $\pm$ 1.02E-07 & 1.01  \\
53.58  -55.29  & 0.08  $\pm$ 0.01  & 258.98  $\pm$ 23.43  & -0.84  $\pm$ 0.06  & -2.69  $\pm$ 0.34  & 2.97E-06 $\pm$ 8.42E-08 & 0.87  \\
55.29  -66.18  & 0.07  $\pm$ 0.02  & 89.11  $\pm$ 7.75  & -0.68  $\pm$ 0.12  & -2.37  $\pm$ 0.11  & 7.41E-07 $\pm$ 2.51E-08 & 0.96  \\
GRB 130609B (bn130609902) & & & & & \\
-3.26  -1.53  & 0.01  $\pm$ 0.00  & 489.79  $\pm$ 75.49  & 0.67  $\pm$ 0.43  & -5.92  $\pm$ 0.00  & 6.70E-07 $\pm$ 6.80E-08 & 0.89  \\
1.53  -6.32  & 0.02  $\pm$ 0.00  & 771.60  $\pm$ 100.03  & -0.45  $\pm$ 0.09  & -2.67  $\pm$ 0.43  & 1.83E-06 $\pm$ 6.73E-08 & 1.03  \\
6.32  -7.50  & 0.04  $\pm$ 0.00  & 916.18  $\pm$ 92.24  & -0.48  $\pm$ 0.06  & -2.73  $\pm$ 0.30  & 5.88E-06 $\pm$ 1.51E-07 & 1.01  \\
7.50  -8.88  & 0.05  $\pm$ 0.00  & 640.75  $\pm$ 73.57  & -0.52  $\pm$ 0.07  & -2.21  $\pm$ 0.14  & 4.54E-06 $\pm$ 1.49E-07 & 1.20  \\
8.88  -10.78  & 0.04  $\pm$ 0.00  & 526.20  $\pm$ 69.33  & -0.59  $\pm$ 0.08  & -2.41  $\pm$ 0.30  & 2.73E-06 $\pm$ 1.14E-07 & 1.09  \\
10.78  -13.61  & 0.03  $\pm$ 0.00  & 420.62  $\pm$ 60.15  & -0.53  $\pm$ 0.10  & -2.08  $\pm$ 0.14  & 1.99E-06 $\pm$ 7.42E-08 & 1.02  \\
13.61  -16.74  & 0.02  $\pm$ 0.00  & 495.72  $\pm$ 87.41  & -0.77  $\pm$ 0.08  & -2.15  $\pm$ 0.20  & 1.74E-06 $\pm$ 7.58E-08 & 1.00  \\
16.74  -18.85  & 0.04  $\pm$ 0.01  & 344.59  $\pm$ 56.14  & -0.65  $\pm$ 0.10  & -1.93  $\pm$ 0.10  & 2.18E-06 $\pm$ 7.56E-08 & 1.05  \\
18.85  -20.72  & 0.04  $\pm$ 0.01  & 343.62  $\pm$ 50.00  & -0.67  $\pm$ 0.09  & -2.14  $\pm$ 0.18  & 2.28E-06 $\pm$ 8.38E-08 & 0.97  \\
20.72  -21.99  & 0.05  $\pm$ 0.01  & 400.86  $\pm$ 52.32  & -0.53  $\pm$ 0.09  & -2.22  $\pm$ 0.19  & 3.22E-06 $\pm$ 1.20E-07 & 1.08  \\
21.99  -23.18  & 0.07  $\pm$ 0.01  & 277.71  $\pm$ 38.30  & -0.43  $\pm$ 0.12  & -1.95  $\pm$ 0.09  & 3.11E-06 $\pm$ 1.02E-07 & 1.02  \\
23.18  -25.71  & 0.03  $\pm$ 0.00  & 366.73  $\pm$ 46.17  & -0.88  $\pm$ 0.07  & -5.92  $\pm$ 0.00  & 1.52E-06 $\pm$ 8.14E-08 & 0.97  \\
25.71  -32.70  & 0.01  $\pm$ 0.00  & 215.46  $\pm$ 50.27  & -0.87  $\pm$ 0.19  & -5.92  $\pm$ 0.00  & 2.60E-07 $\pm$ 3.42E-08 & 0.90  \\
GRB 130612B (bn130612456) & & & & & \\
0.04  -0.78  & 0.19  $\pm$ 0.23  & 55.98  $\pm$ 19.40  & -0.49  $\pm$ 0.53  & -1.81  $\pm$ 0.07  & 1.37E-06 $\pm$ 7.54E-08 & 0.90  \\
0.78  -1.53  & 0.11  $\pm$ 0.02  & 135.79  $\pm$ 18.39  & -0.86  $\pm$ 0.11  & -2.23  $\pm$ 0.15  & 2.51E-06 $\pm$ 9.99E-08 & 1.13  \\
1.53  -2.10  & 0.16  $\pm$ 0.02  & 166.52  $\pm$ 13.16  & -0.82  $\pm$ 0.07  & -2.93  $\pm$ 0.44  & 3.75E-06 $\pm$ 1.41E-07 & 0.91  \\
2.10  -2.41  & 0.25  $\pm$ 0.07  & 129.45  $\pm$ 18.07  & -0.52  $\pm$ 0.16  & -2.15  $\pm$ 0.12  & 4.08E-06 $\pm$ 1.71E-07 & 0.89  \\
2.41  -2.95  & 0.16  $\pm$ 0.05  & 101.78  $\pm$ 16.10  & -0.68  $\pm$ 0.18  & -2.16  $\pm$ 0.13  & 2.21E-06 $\pm$ 1.11E-07 & 1.02  \\
2.95  -4.68  & 0.05  $\pm$ 0.01  & 101.27  $\pm$ 18.12  & -0.95  $\pm$ 0.16  & -2.29  $\pm$ 0.22  & 8.08E-07 $\pm$ 5.42E-08 & 0.87  \\
4.68  -9.22  & 0.02  $\pm$ 0.02  & 52.11  $\pm$ 15.55  & -1.07  $\pm$ 0.42  & -2.38  $\pm$ 0.34  & 1.79E-07 $\pm$ 2.43E-08 & 0.98  \\
GRB 130701B (bn130701060) & & & & & \\
-2.94  -3.28  & 0.01  $\pm$ 0.00  & 692.17  $\pm$ 198.36  & -0.92  $\pm$ 0.11  & -2.14  $\pm$ 0.29  & 9.42E-07 $\pm$ 5.07E-08 & 1.08  \\
3.28  -5.26  & 0.03  $\pm$ 0.00  & 605.28  $\pm$ 128.37  & -0.93  $\pm$ 0.09  & -1.98  $\pm$ 0.00  & 2.28E-06 $\pm$ 7.83E-08 & 1.07  \\
5.26  -11.97  & 0.01  $\pm$ 0.00  & 519.50  $\pm$ 194.00  & -1.41  $\pm$ 0.17  & -1.93  $\pm$ 0.43  & 4.01E-07 $\pm$ 2.65E-08 & 0.97  \\
GRB 130815B (bn130815660) & & & & & \\
29.38  -32.06  & 0.07  $\pm$ 0.02  & 112.03  $\pm$ 17.39  & -0.61  $\pm$ 0.17  & -2.07  $\pm$ 0.12  & 1.01E-06 $\pm$ 5.22E-08 & 1.00  \\
32.06  -32.45  & 0.67  $\pm$ 0.30  & 86.01  $\pm$ 10.59  & -0.15  $\pm$ 0.22  & -2.01  $\pm$ 0.07  & 4.46E-06 $\pm$ 1.70E-07 & 1.03  \\
32.45  -32.82  & 0.75  $\pm$ 0.35  & 75.96  $\pm$ 8.93  & -0.22  $\pm$ 0.23  & -2.11  $\pm$ 0.08  & 4.13E-06 $\pm$ 1.70E-07 & 0.98  \\
32.82  -33.27  & 0.39  $\pm$ 0.12  & 84.15  $\pm$ 8.01  & -0.51  $\pm$ 0.16  & -2.46  $\pm$ 0.15  & 3.00E-06 $\pm$ 1.42E-07 & 0.94  \\
33.27  -33.81  & 0.23  $\pm$ 0.07  & 82.57  $\pm$ 9.88  & -0.73  $\pm$ 0.16  & -2.37  $\pm$ 0.15  & 2.41E-06 $\pm$ 1.25E-07 & 1.03  \\
33.81  -34.55  & 0.17  $\pm$ 0.06  & 70.77  $\pm$ 8.19  & -0.84  $\pm$ 0.17  & -2.45  $\pm$ 0.17  & 1.72E-06 $\pm$ 9.50E-08 & 1.13  \\
34.55  -35.44  & 0.18  $\pm$ 0.07  & 58.43  $\pm$ 6.54  & -0.83  $\pm$ 0.20  & -2.50  $\pm$ 0.17  & 1.34E-06 $\pm$ 7.76E-08 & 1.01  \\
35.44  -37.22  & 0.20  $\pm$ 0.18  & 42.09  $\pm$ 6.84  & -0.62  $\pm$ 0.36  & -2.18  $\pm$ 0.09  & 8.66E-07 $\pm$ 4.99E-08 & 0.99  \\
37.22  -44.48  & 0.01  $\pm$ 0.01  & 31.20  $\pm$ 6.35  & -1.39  $\pm$ 0.42  & -2.65  $\pm$ 0.49  & 1.33E-07 $\pm$ 1.92E-08 & 1.07  \\
GRB 130828B (bn130828808) & & & & & \\
-2.05  -0.95  & 0.01  $\pm$ 0.01  & 337.04  $\pm$ 134.23  & 0.08  $\pm$ 0.41  & -1.90  $\pm$ 0.72  & 7.40E-07 $\pm$ 7.14E-08 & 0.92  \\
0.95  -1.72  & 0.05  $\pm$ 0.02  & 159.86  $\pm$ 46.60  & -0.59  $\pm$ 0.25  & -2.14  $\pm$ 0.46  & 1.15E-06 $\pm$ 1.48E-07 & 1.00  \\
1.72  -2.36  & 1.40  $\pm$ 2.29  & 44.09  $\pm$ 7.51  & 0.42  $\pm$ 0.70  & -2.26  $\pm$ 0.15  & 8.50E-07 $\pm$ 7.89E-08 & 0.90  \\
2.36  -4.45  & 3.27  $\pm$ 1.06  & 18.51  $\pm$ 2.68  & 0.39  $\pm$ 0.00  & -2.29  $\pm$ 0.12  & 2.50E-07 $\pm$ 2.76E-08 & 0.96  \\
4.45  -7.55  & 1.20  $\pm$ 2.05  & 14.20  $\pm$ 10.03  & 0.39  $\pm$ 0.00  & -2.33  $\pm$ 0.45  & 4.38E-08 $\pm$ 1.91E-08 & 1.13  \\
GRB 131214A (bn131214705) & & & & & \\
53.95  -57.22  & 0.69  $\pm$ 0.73  & 18.86  $\pm$ 1.03  & -0.78  $\pm$ 0.38  & -2.55  $\pm$ 0.07  & 9.98E-07 $\pm$ 3.64E-08 & 1.41  \\
57.22  -58.41  & 0.88  $\pm$ 0.83  & 22.40  $\pm$ 1.97  & -0.91  $\pm$ 0.34  & -2.31  $\pm$ 0.05  & 2.85E-06 $\pm$ 9.26E-08 & 1.08  \\
58.41  -59.94  & 0.07  $\pm$ 0.01  & 49.82  $\pm$ 6.00  & -1.76  $\pm$ 0.07  & -2.55  $\pm$ 0.41  & 2.47E-06 $\pm$ 1.55E-07 & 1.18  \\
59.94  -61.55  & 0.19  $\pm$ 0.18  & 35.15  $\pm$ 13.38  & -1.23  $\pm$ 0.35  & -1.90  $\pm$ 0.04  & 3.18E-06 $\pm$ 1.15E-07 & 1.22  \\
61.55  -63.13  & 0.18  $\pm$ 0.06  & 61.86  $\pm$ 11.19  & -1.15  $\pm$ 0.14  & -2.02  $\pm$ 0.07  & 3.23E-06 $\pm$ 1.32E-07 & 1.06  \\
63.13  -64.80  & 0.09  $\pm$ 0.01  & 125.17  $\pm$ 19.56  & -1.36  $\pm$ 0.06  & -2.30  $\pm$ 0.28  & 3.13E-06 $\pm$ 1.83E-07 & 1.04  \\
64.80  -66.72  & 0.19  $\pm$ 0.08  & 53.04  $\pm$ 10.20  & -1.07  $\pm$ 0.18  & -1.97  $\pm$ 0.05  & 2.87E-06 $\pm$ 1.12E-07 & 1.09  \\
66.72  -68.94  & 0.09  $\pm$ 0.01  & 86.34  $\pm$ 11.42  & -1.36  $\pm$ 0.08  & -2.32  $\pm$ 0.19  & 2.23E-06 $\pm$ 1.22E-07 & 1.46  \\
68.94  -71.67  & 0.14  $\pm$ 0.05  & 56.01  $\pm$ 8.02  & -1.07  $\pm$ 0.15  & -2.00  $\pm$ 0.00  & 2.16E-06 $\pm$ 4.64E-08 & 1.35  \\
71.67  -77.35  & 0.09  $\pm$ 0.02  & 52.33  $\pm$ 4.96  & -1.11  $\pm$ 0.12  & -2.37  $\pm$ 0.12  & 1.01E-06 $\pm$ 4.78E-08 & 1.13  \\
77.35  -85.06  & 0.04  $\pm$ 0.02  & 41.77  $\pm$ 4.43  & -1.08  $\pm$ 0.20  & -2.82  $\pm$ 0.41  & 3.04E-07 $\pm$ 2.81E-08 & 1.11  \\
GRB 131216A (bn131216081) & & & & & \\
-0.83  -0.45  & 0.01  $\pm$ 0.00  & 1536.26  $\pm$ 701.37  & -0.53  $\pm$ 0.20  & -1.82  $\pm$ 0.18  & 1.25E-06 $\pm$ 8.80E-08 & 1.05  \\
0.45  -1.72  & 0.04  $\pm$ 0.01  & 398.87  $\pm$ 60.12  & -0.31  $\pm$ 0.13  & -2.02  $\pm$ 0.12  & 2.57E-06 $\pm$ 9.81E-08 & 1.09  \\
1.72  -3.37  & 0.03  $\pm$ 0.01  & 352.98  $\pm$ 81.71  & -0.58  $\pm$ 0.15  & -1.97  $\pm$ 0.16  & 1.44E-06 $\pm$ 6.98E-08 & 0.97  \\
GRB 140102A (bn140102887) & & & & & \\
-0.01  -0.51  & 0.10  $\pm$ 0.05  & 131.22  $\pm$ 50.74  & -0.79  $\pm$ 0.30  & -1.86  $\pm$ 0.10  & 2.36E-06 $\pm$ 1.23E-07 & 1.01  \\
0.51  -0.62  & 0.31  $\pm$ 0.07  & 207.86  $\pm$ 29.53  & -0.60  $\pm$ 0.16  & -2.87  $\pm$ 0.60  & 8.09E-06 $\pm$ 4.65E-07 & 0.97  \\
0.62  -0.76  & 0.46  $\pm$ 0.10  & 179.94  $\pm$ 24.06  & -0.53  $\pm$ 0.15  & -2.28  $\pm$ 0.15  & 1.08E-05 $\pm$ 4.08E-07 & 0.94  \\
0.76  -1.02  & 0.23  $\pm$ 0.08  & 135.03  $\pm$ 32.91  & -0.87  $\pm$ 0.19  & -2.03  $\pm$ 0.10  & 5.65E-06 $\pm$ 2.31E-07 & 1.00  \\
1.02  -1.39  & 0.32  $\pm$ 0.50  & 51.49  $\pm$ 19.89  & -0.58  $\pm$ 0.68  & -2.00  $\pm$ 0.10  & 1.95E-06 $\pm$ 1.39E-07 & 0.88  \\
1.96  -2.25  & 0.45  $\pm$ 0.08  & 174.56  $\pm$ 16.37  & -0.33  $\pm$ 0.13  & -2.38  $\pm$ 0.13  & 8.71E-06 $\pm$ 2.72E-07 & 0.92  \\
2.25  -2.40  & 0.46  $\pm$ 0.09  & 201.81  $\pm$ 24.02  & -0.42  $\pm$ 0.14  & -2.35  $\pm$ 0.16  & 1.16E-05 $\pm$ 4.23E-07 & 1.08  \\
2.40  -2.59  & 0.31  $\pm$ 0.07  & 210.01  $\pm$ 37.64  & -0.57  $\pm$ 0.15  & -1.94  $\pm$ 0.08  & 1.02E-05 $\pm$ 3.45E-07 & 0.86  \\
2.59  -2.69  & 0.32  $\pm$ 0.12  & 201.00  $\pm$ 60.57  & -0.56  $\pm$ 0.24  & -1.80  $\pm$ 0.08  & 1.08E-05 $\pm$ 4.94E-07 & 0.89  \\
2.69  -2.88  & 0.32  $\pm$ 0.06  & 242.22  $\pm$ 32.23  & -0.43  $\pm$ 0.13  & -2.15  $\pm$ 0.11  & 1.08E-05 $\pm$ 3.62E-07 & 1.01  \\
2.88  -3.18  & 0.26  $\pm$ 0.06  & 183.04  $\pm$ 24.93  & -0.54  $\pm$ 0.14  & -2.28  $\pm$ 0.16  & 6.16E-06 $\pm$ 2.38E-07 & 1.03  \\
3.18  -3.40  & 0.40  $\pm$ 0.10  & 149.21  $\pm$ 18.06  & -0.46  $\pm$ 0.16  & -2.46  $\pm$ 0.20  & 6.67E-06 $\pm$ 2.85E-07 & 0.97  \\
3.40  -3.62  & 0.18  $\pm$ 0.10  & 120.38  $\pm$ 38.84  & -0.77  $\pm$ 0.29  & -2.03  $\pm$ 0.15  & 3.72E-06 $\pm$ 2.20E-07 & 1.03  \\
3.62  -4.40  & 0.08  $\pm$ 0.06  & 100.50  $\pm$ 39.98  & -0.78  $\pm$ 0.38  & -1.95  $\pm$ 0.13  & 1.41E-06 $\pm$ 9.24E-08 & 1.11  \\
4.40  -5.31  & 0.02  $\pm$ 0.00  & 133.46  $\pm$ 0.00  & -0.80  $\pm$ 0.00  & -1.65  $\pm$ 0.11  & 6.63E-07 $\pm$ 6.79E-08 & 1.07  \\
GRB 140209A (bn140209313) & & & & & \\
1.28  -1.58  & 0.44  $\pm$ 0.07  & 187.09  $\pm$ 15.18  & -0.14  $\pm$ 0.11  & -2.11  $\pm$ 0.08  & 9.44E-06 $\pm$ 2.49E-07 & 1.06  \\
1.58  -1.69  & 1.16  $\pm$ 0.20  & 157.63  $\pm$ 13.02  & -0.25  $\pm$ 0.11  & -2.16  $\pm$ 0.07  & 1.99E-05 $\pm$ 5.33E-07 & 0.96  \\
1.69  -1.79  & 1.56  $\pm$ 0.25  & 153.28  $\pm$ 9.79  & -0.06  $\pm$ 0.10  & -2.42  $\pm$ 0.10  & 2.02E-05 $\pm$ 5.61E-07 & 1.01  \\
1.79  -2.04  & 3.16  $\pm$ 1.84  & 64.57  $\pm$ 6.56  & 0.27  $\pm$ 0.27  & -1.98  $\pm$ 0.05  & 7.32E-06 $\pm$ 2.28E-07 & 1.02  \\
2.04  -3.01  & 0.45  $\pm$ 0.40  & 45.54  $\pm$ 7.73  & -0.38  $\pm$ 0.37  & -2.03  $\pm$ 0.06  & 1.59E-06 $\pm$ 7.70E-08 & 1.07  \\
GRB 140213A (bn140213807) & & & & & \\
-0.96  -1.05  & 0.02  $\pm$ 0.00  & 195.22  $\pm$ 66.00  & -1.38  $\pm$ 0.09  & -2.05  $\pm$ 0.20  & 1.08E-06 $\pm$ 5.49E-08 & 0.98  \\
1.05  -1.57  & 0.07  $\pm$ 0.01  & 326.99  $\pm$ 83.07  & -1.25  $\pm$ 0.06  & -2.03  $\pm$ 0.15  & 3.77E-06 $\pm$ 1.46E-07 & 1.02  \\
1.57  -2.06  & 0.09  $\pm$ 0.01  & 301.60  $\pm$ 53.88  & -1.09  $\pm$ 0.06  & -2.15  $\pm$ 0.18  & 4.28E-06 $\pm$ 1.59E-07 & 0.96  \\
2.06  -2.68  & 0.08  $\pm$ 0.01  & 260.50  $\pm$ 49.99  & -1.00  $\pm$ 0.08  & -1.94  $\pm$ 0.09  & 3.80E-06 $\pm$ 1.28E-07 & 0.95  \\
2.68  -3.51  & 0.10  $\pm$ 0.02  & 137.38  $\pm$ 18.59  & -0.86  $\pm$ 0.10  & -2.19  $\pm$ 0.14  & 2.34E-06 $\pm$ 1.01E-07 & 1.02  \\
3.51  -4.38  & 0.55  $\pm$ 0.30  & 62.10  $\pm$ 6.88  & -0.10  $\pm$ 0.25  & -2.10  $\pm$ 0.07  & 1.85E-06 $\pm$ 8.43E-08 & 1.07  \\
4.38  -5.58  & 0.14  $\pm$ 0.04  & 62.03  $\pm$ 5.00  & -0.82  $\pm$ 0.14  & -2.71  $\pm$ 0.23  & 1.06E-06 $\pm$ 5.99E-08 & 1.00  \\
5.58  -6.02  & 0.36  $\pm$ 0.13  & 58.99  $\pm$ 5.01  & -0.71  $\pm$ 0.16  & -2.61  $\pm$ 0.17  & 2.19E-06 $\pm$ 1.10E-07 & 0.91  \\
6.02  -6.36  & 0.31  $\pm$ 0.09  & 72.66  $\pm$ 7.15  & -0.84  $\pm$ 0.14  & -2.52  $\pm$ 0.16  & 3.09E-06 $\pm$ 1.52E-07 & 1.02  \\
6.36  -6.68  & 0.37  $\pm$ 0.12  & 74.50  $\pm$ 9.71  & -0.78  $\pm$ 0.16  & -2.18  $\pm$ 0.09  & 4.06E-06 $\pm$ 1.72E-07 & 1.07  \\
6.68  -7.08  & 0.28  $\pm$ 0.06  & 86.03  $\pm$ 6.23  & -0.80  $\pm$ 0.10  & -2.95  $\pm$ 0.33  & 2.84E-06 $\pm$ 1.39E-07 & 1.03  \\
7.08  -7.48  & 0.44  $\pm$ 0.16  & 67.74  $\pm$ 6.70  & -0.58  $\pm$ 0.17  & -2.37  $\pm$ 0.11  & 2.91E-06 $\pm$ 1.36E-07 & 0.94  \\
7.48  -8.08  & 0.40  $\pm$ 0.18  & 55.01  $\pm$ 5.82  & -0.56  $\pm$ 0.21  & -2.33  $\pm$ 0.10  & 1.95E-06 $\pm$ 9.65E-08 & 0.94  \\
8.08  -8.98  & 0.35  $\pm$ 0.18  & 45.88  $\pm$ 4.16  & -0.58  $\pm$ 0.22  & -2.47  $\pm$ 0.12  & 1.27E-06 $\pm$ 6.43E-08 & 1.00  \\
8.98  -10.33  & 0.17  $\pm$ 0.11  & 36.04  $\pm$ 4.12  & -0.87  $\pm$ 0.26  & -2.39  $\pm$ 0.11  & 8.49E-07 $\pm$ 4.68E-08 & 0.89  \\
10.33  -15.10  & 0.04  $\pm$ 0.03  & 29.38  $\pm$ 2.99  & -1.10  $\pm$ 0.30  & -2.76  $\pm$ 0.29  & 2.16E-07 $\pm$ 1.84E-08 & 0.94  \\
GRB 140311C (bn140311618) & & & & & \\
-0.88  -0.61  & 0.03  $\pm$ 0.02  & 92.17  $\pm$ 30.18  & -1.11  $\pm$ 0.22  & -2.10  $\pm$ 0.26  & 7.30E-07 $\pm$ 8.25E-08 & 1.04  \\
0.61  -1.56  & 0.13  $\pm$ 0.07  & 68.03  $\pm$ 12.36  & -0.67  $\pm$ 0.26  & -2.21  $\pm$ 0.18  & 1.05E-06 $\pm$ 9.13E-08 & 1.04  \\
1.56  -2.72  & 0.12  $\pm$ 0.09  & 55.83  $\pm$ 11.66  & -0.66  $\pm$ 0.34  & -2.18  $\pm$ 0.16  & 7.77E-07 $\pm$ 7.16E-08 & 1.05  \\
2.72  -4.80  & 0.10  $\pm$ 0.10  & 42.24  $\pm$ 9.14  & -0.67  $\pm$ 0.45  & -2.23  $\pm$ 0.17  & 4.27E-07 $\pm$ 4.30E-08 & 1.07  \\
4.80  -13.38  & 0.02  $\pm$ 0.08  & 25.59  $\pm$ 13.07  & -0.93  $\pm$ 1.44  & -2.11  $\pm$ 0.00  & 1.04E-07 $\pm$ 7.91E-09 & 0.94  \\
GRB 1403292A (1st pulse bn1403292951) & & & & & \\
-0.45  0.05  & 0.04  $\pm$ 0.03  & 117.90  $\pm$ 80.05  & -0.06  $\pm$ 0.00  & -1.49  $\pm$ 0.15  & 5.75E-07 $\pm$ 1.02E-07 & 0.85  \\
-0.05  -0.01  & 0.37  $\pm$ 0.52  & 136.30  $\pm$ 66.39  & 0.14  $\pm$ 0.86  & -1.72  $\pm$ 0.11  & 5.02E-06 $\pm$ 4.34E-07 & 0.84  \\
0.01  -0.08  & 0.51  $\pm$ 0.36  & 161.51  $\pm$ 50.70  & -0.06  $\pm$ 0.44  & -1.74  $\pm$ 0.08  & 1.02E-05 $\pm$ 5.74E-07 & 0.76  \\
0.08  -0.19  & 0.49  $\pm$ 0.13  & 209.59  $\pm$ 27.04  & -0.11  $\pm$ 0.20  & -2.34  $\pm$ 0.17  & 1.13E-05 $\pm$ 5.00E-07 & 0.88  \\
0.19  -0.29  & 2.88  $\pm$ 3.05  & 90.63  $\pm$ 14.75  & 0.84  $\pm$ 0.60  & -2.27  $\pm$ 0.16  & 5.39E-06 $\pm$ 3.63E-07 & 0.75  \\
0.29  -0.48  & 0.48  $\pm$ 0.64  & 76.96  $\pm$ 25.84  & -0.17  $\pm$ 0.65  & -2.00  $\pm$ 0.13  & 2.80E-06 $\pm$ 2.17E-07 & 0.84  \\
0.48  -1.54  & 0.49  $\pm$ 0.45  & 24.01  $\pm$ 15.05  & -0.06  $\pm$ 0.00  & -1.65  $\pm$ 0.08  & 6.03E-07 $\pm$ 6.41E-08 & 0.97  \\
GRB 1403292A (2nd pulse bn1403292952) & & & & & \\
20.44  -21.09  & 0.18  $\pm$ 0.02  & 223.54  $\pm$ 22.80  & -0.78  $\pm$ 0.08  & -2.34  $\pm$ 0.14  & 5.90E-06 $\pm$ 1.66E-07 & 0.97  \\
21.09  -21.43  & 0.33  $\pm$ 0.04  & 231.75  $\pm$ 21.27  & -0.66  $\pm$ 0.08  & -2.32  $\pm$ 0.11  & 1.10E-05 $\pm$ 2.86E-07 & 0.98  \\
21.43  -21.78  & 0.34  $\pm$ 0.04  & 209.21  $\pm$ 19.69  & -0.67  $\pm$ 0.09  & -2.30  $\pm$ 0.11  & 1.01E-05 $\pm$ 2.69E-07 & 1.01  \\
21.78  -22.08  & 0.31  $\pm$ 0.03  & 256.32  $\pm$ 22.90  & -0.83  $\pm$ 0.07  & -2.57  $\pm$ 0.19  & 1.18E-05 $\pm$ 3.19E-07 & 0.95  \\
22.08  -22.42  & 0.46  $\pm$ 0.09  & 155.23  $\pm$ 15.90  & -0.57  $\pm$ 0.11  & -2.19  $\pm$ 0.08  & 9.50E-06 $\pm$ 2.61E-07 & 0.85  \\
22.42  -22.86  & 0.23  $\pm$ 0.03  & 228.36  $\pm$ 25.41  & -0.86  $\pm$ 0.08  & -2.27  $\pm$ 0.12  & 8.15E-06 $\pm$ 2.23E-07 & 0.93  \\
22.86  -23.20  & 0.30  $\pm$ 0.03  & 261.02  $\pm$ 24.25  & -0.74  $\pm$ 0.07  & -2.38  $\pm$ 0.13  & 1.13E-05 $\pm$ 2.94E-07 & 1.12  \\
23.20  -23.54  & 0.28  $\pm$ 0.03  & 287.91  $\pm$ 29.25  & -0.78  $\pm$ 0.07  & -2.28  $\pm$ 0.11  & 1.20E-05 $\pm$ 3.07E-07 & 1.12  \\
23.54  -23.75  & 0.38  $\pm$ 0.03  & 404.20  $\pm$ 36.93  & -0.72  $\pm$ 0.06  & -2.28  $\pm$ 0.09  & 2.27E-05 $\pm$ 5.57E-07 & 0.92  \\
23.75  -23.93  & 0.40  $\pm$ 0.02  & 477.02  $\pm$ 44.48  & -0.76  $\pm$ 0.05  & -2.30  $\pm$ 0.10  & 2.76E-05 $\pm$ 6.92E-07 & 0.91  \\
23.93  -24.11  & 0.45  $\pm$ 0.04  & 350.43  $\pm$ 33.67  & -0.74  $\pm$ 0.06  & -2.25  $\pm$ 0.09  & 2.37E-05 $\pm$ 5.80E-07 & 0.96  \\
24.11  -24.27  & 0.50  $\pm$ 0.04  & 361.58  $\pm$ 32.41  & -0.76  $\pm$ 0.06  & -2.38  $\pm$ 0.11  & 2.69E-05 $\pm$ 6.73E-07 & 1.07  \\
24.27  -24.46  & 0.57  $\pm$ 0.06  & 247.52  $\pm$ 20.56  & -0.61  $\pm$ 0.08  & -2.38  $\pm$ 0.11  & 1.99E-05 $\pm$ 4.95E-07 & 1.00  \\
24.46  -24.71  & 0.33  $\pm$ 0.03  & 268.01  $\pm$ 27.83  & -0.95  $\pm$ 0.07  & -2.46  $\pm$ 0.16  & 1.37E-05 $\pm$ 3.73E-07 & 1.00  \\
24.71  -25.01  & 0.40  $\pm$ 0.06  & 196.75  $\pm$ 20.04  & -0.67  $\pm$ 0.09  & -2.21  $\pm$ 0.09  & 1.14E-05 $\pm$ 3.02E-07 & 0.94  \\
25.01  -25.46  & 0.36  $\pm$ 0.08  & 131.72  $\pm$ 15.81  & -0.67  $\pm$ 0.13  & -2.16  $\pm$ 0.08  & 6.79E-06 $\pm$ 1.98E-07 & 0.95  \\
25.46  -26.20  & 0.22  $\pm$ 0.05  & 128.80  $\pm$ 15.31  & -0.77  $\pm$ 0.12  & -2.27  $\pm$ 0.11  & 4.15E-06 $\pm$ 1.35E-07 & 0.86  \\
26.20  -27.66  & 0.14  $\pm$ 0.05  & 95.87  $\pm$ 14.13  & -0.79  $\pm$ 0.16  & -2.18  $\pm$ 0.10  & 2.15E-06 $\pm$ 8.05E-08 & 0.96  \\
GRB 140430B (bn140430716) & & & & & \\
-0.11  -1.50  & 0.03  $\pm$ 0.01  & 182.19  $\pm$ 66.98  & -0.63  $\pm$ 0.24  & -1.62  $\pm$ 0.07  & 1.24E-06 $\pm$ 5.62E-08 & 0.89  \\
1.50  -3.11  & 0.16  $\pm$ 0.07  & 100.15  $\pm$ 15.31  & -0.16  $\pm$ 0.23  & -1.85  $\pm$ 0.06  & 1.62E-06 $\pm$ 6.40E-08 & 0.98  \\
3.11  -9.79  & 0.09  $\pm$ 0.09  & 73.34  $\pm$ 17.32  & 0.03  $\pm$ 0.47  & -1.79  $\pm$ 0.08  & 4.65E-07 $\pm$ 2.73E-08 & 1.15  \\
GRB 141004B (bn141004150) & & & & & \\
-1.22  -3.11  & 0.21  $\pm$ 0.17  & 83.92  $\pm$ 12.19  & 0.63  $\pm$ 0.44  & -2.00  $\pm$ 0.15  & 5.15E-07 $\pm$ 4.75E-08 & 1.13  \\
3.11  -4.32  & 0.64  $\pm$ 0.32  & 73.68  $\pm$ 5.08  & 0.50  $\pm$ 0.26  & -2.95  $\pm$ 0.34  & 8.01E-07 $\pm$ 6.39E-08 & 0.93  \\
4.32  -5.52  & 0.48  $\pm$ 0.26  & 61.68  $\pm$ 4.72  & 0.14  $\pm$ 0.26  & -2.93  $\pm$ 0.33  & 6.96E-07 $\pm$ 5.58E-08 & 1.03  \\
5.52  -7.47  & 0.27  $\pm$ 0.36  & 38.99  $\pm$ 7.28  & -0.28  $\pm$ 0.53  & -2.01  $\pm$ 0.00  & 6.39E-07 $\pm$ 2.56E-08 & 1.16  \\
7.47  -13.95  & 0.80  $\pm$ 1.85  & 28.14  $\pm$ 3.41  & 0.52  $\pm$ 0.92  & -3.05  $\pm$ 0.52  & 7.86E-08 $\pm$ 1.13E-08 & 1.11  \\
GRB 141028A (bn141028455) & & & & & \\
-1.22  -4.06  & 0.00  $\pm$ 0.00  & 1612.93  $\pm$ 1173.84  & -1.09  $\pm$ 0.14  & -4.87  $\pm$ 0.00  & 2.77E-07 $\pm$ 2.49E-08 & 0.93  \\
4.06  -9.33  & 0.01  $\pm$ 0.00  & 724.81  $\pm$ 129.76  & -0.83  $\pm$ 0.06  & -2.02  $\pm$ 0.16  & 1.22E-06 $\pm$ 4.49E-08 & 1.12  \\
9.33  -10.89  & 0.03  $\pm$ 0.00  & 575.32  $\pm$ 90.58  & -0.75  $\pm$ 0.07  & -1.92  $\pm$ 0.10  & 2.81E-06 $\pm$ 8.91E-08 & 1.04  \\
10.89  -12.10  & 0.05  $\pm$ 0.01  & 375.94  $\pm$ 59.19  & -0.71  $\pm$ 0.08  & -1.83  $\pm$ 0.07  & 3.18E-06 $\pm$ 8.33E-08 & 1.25  \\
12.10  -13.02  & 0.05  $\pm$ 0.00  & 505.61  $\pm$ 77.30  & -0.79  $\pm$ 0.06  & -1.97  $\pm$ 0.11  & 3.92E-06 $\pm$ 1.20E-07 & 1.09  \\
13.02  -13.88  & 0.06  $\pm$ 0.01  & 418.38  $\pm$ 54.06  & -0.75  $\pm$ 0.07  & -2.15  $\pm$ 0.15  & 3.94E-06 $\pm$ 1.18E-07 & 0.99  \\
13.88  -15.06  & 0.06  $\pm$ 0.01  & 219.42  $\pm$ 48.72  & -0.81  $\pm$ 0.12  & -1.72  $\pm$ 0.05  & 2.51E-06 $\pm$ 6.28E-08 & 1.15  \\
15.06  -16.09  & 0.07  $\pm$ 0.01  & 214.65  $\pm$ 41.12  & -0.72  $\pm$ 0.12  & -1.74  $\pm$ 0.05  & 2.94E-06 $\pm$ 7.04E-08 & 1.31  \\
16.09  -18.08  & 0.06  $\pm$ 0.02  & 125.93  $\pm$ 26.78  & -0.69  $\pm$ 0.18  & -1.77  $\pm$ 0.05  & 1.51E-06 $\pm$ 4.31E-08 & 0.99  \\
18.08  -21.36  & 0.05  $\pm$ 0.02  & 107.00  $\pm$ 28.61  & -0.76  $\pm$ 0.22  & -1.75  $\pm$ 0.05  & 1.02E-06 $\pm$ 3.09E-08 & 1.11  \\
21.36  -28.78  & 0.04  $\pm$ 0.03  & 82.80  $\pm$ 23.06  & -0.54  $\pm$ 0.33  & -1.76  $\pm$ 0.06  & 5.24E-07 $\pm$ 1.92E-08 & 1.14  \\
28.78  -41.22  & 0.01  $\pm$ 0.02  & 98.35  $\pm$ 51.51  & -0.48  $\pm$ 0.64  & -1.80  $\pm$ 0.15  & 1.68E-07 $\pm$ 1.46E-08 & 1.06  \\
GRB 141222B (bn141222691) & & & & & \\
-0.45  -2.89  & 0.03  $\pm$ 0.00  & 238.24  $\pm$ 56.70  & -1.03  $\pm$ 0.09  & -1.76  $\pm$ 0.06  & 1.34E-06 $\pm$ 3.41E-08 & 0.90  \\
2.89  -4.00  & 0.08  $\pm$ 0.01  & 218.98  $\pm$ 30.21  & -0.74  $\pm$ 0.09  & -1.86  $\pm$ 0.06  & 3.11E-06 $\pm$ 7.20E-08 & 1.07  \\
4.00  -5.17  & 0.10  $\pm$ 0.02  & 178.22  $\pm$ 20.11  & -0.58  $\pm$ 0.10  & -2.01  $\pm$ 0.09  & 2.60E-06 $\pm$ 7.13E-08 & 1.13  \\
5.17  -9.43  & 0.11  $\pm$ 0.05  & 79.41  $\pm$ 9.75  & -0.28  $\pm$ 0.22  & -2.05  $\pm$ 0.08  & 7.36E-07 $\pm$ 2.95E-08 & 1.12  \\
9.43  -17.04  & 0.04  $\pm$ 0.01  & 80.94  $\pm$ 9.24  & -0.86  $\pm$ 0.14  & -2.35  $\pm$ 0.15  & 4.53E-07 $\pm$ 2.24E-08 & 1.02  \\
17.04  -19.55  & 0.06  $\pm$ 0.01  & 107.51  $\pm$ 10.06  & -0.91  $\pm$ 0.10  & -2.60  $\pm$ 0.27  & 9.34E-07 $\pm$ 4.52E-08 & 1.06  \\
19.55  -21.62  & 0.26  $\pm$ 0.16  & 48.81  $\pm$ 5.80  & -0.43  $\pm$ 0.27  & -2.13  $\pm$ 0.06  & 1.01E-06 $\pm$ 3.72E-08 & 0.96  \\
21.62  -28.64  & 0.10  $\pm$ 0.07  & 35.19  $\pm$ 3.50  & -0.72  $\pm$ 0.28  & -2.41  $\pm$ 0.09  & 3.39E-07 $\pm$ 1.56E-08 & 0.94  \\
28.64  -39.23  & 0.06  $\pm$ 0.06  & 32.33  $\pm$ 5.74  & -0.84  $\pm$ 0.41  & -2.19  $\pm$ 0.07  & 2.69E-07 $\pm$ 1.37E-08 & 1.05  \\
GRB 141229A (bn141229492) & & & & & \\
-0.51  -0.68  & 0.04  $\pm$ 0.01  & 402.86  $\pm$ 59.13  & 0.28  $\pm$ 0.25  & -2.07  $\pm$ 0.13  & 2.64E-06 $\pm$ 1.13E-07 & 1.12  \\
0.68  -1.92  & 0.14  $\pm$ 0.11  & 123.79  $\pm$ 30.21  & 0.29  $\pm$ 0.51  & -1.78  $\pm$ 0.08  & 1.33E-06 $\pm$ 6.81E-08 & 1.08  \\
1.92  -7.06  & 0.03  $\pm$ 0.03  & 87.93  $\pm$ 38.38  & -0.46  $\pm$ 0.59  & -1.91  $\pm$ 0.16  & 3.13E-07 $\pm$ 2.98E-08 & 0.98  \\
7.06  -17.22  & 0.01  $\pm$ 0.01  & 44.96  $\pm$ 21.57  & -0.74  $\pm$ 0.00  & -1.86  $\pm$ 0.00  & 8.75E-08 $\pm$ 1.32E-08 & 1.07  \\
GRB 150118B (bn150118409) & & & & & \\
43.97  -45.84  & 0.04  $\pm$ 0.00  & 602.45  $\pm$ 59.75  & -0.65  $\pm$ 0.06  & -2.00  $\pm$ 0.00  & 3.86E-06 $\pm$ 9.37E-08 & 1.01  \\
45.84  -46.28  & 0.12  $\pm$ 0.00  & 952.44  $\pm$ 68.23  & -0.65  $\pm$ 0.04  & -3.44  $\pm$ 0.63  & 1.45E-05 $\pm$ 3.03E-07 & 0.76  \\
46.28  -46.67  & 0.13  $\pm$ 0.00  & 927.71  $\pm$ 77.06  & -0.70  $\pm$ 0.04  & -2.76  $\pm$ 0.25  & 1.52E-05 $\pm$ 3.30E-07 & 1.00  \\
46.67  -47.11  & 0.13  $\pm$ 0.01  & 591.38  $\pm$ 55.78  & -0.74  $\pm$ 0.05  & -2.45  $\pm$ 0.19  & 1.05E-05 $\pm$ 3.02E-07 & 0.91  \\
47.11  -48.51  & 0.05  $\pm$ 0.00  & 455.80  $\pm$ 73.80  & -1.01  $\pm$ 0.06  & -2.15  $\pm$ 0.17  & 3.08E-06 $\pm$ 1.05E-07 & 1.04  \\
48.51  -51.46  & 0.02  $\pm$ 0.01  & 118.37  $\pm$ 39.52  & -0.97  $\pm$ 0.25  & -1.99  $\pm$ 0.16  & 5.99E-07 $\pm$ 4.43E-08 & 1.02  \\
GRB 150220A (bn150220598) & & & & & \\
-2.37  -3.55  & 0.03  $\pm$ 0.01  & 115.57  $\pm$ 25.94  & -0.70  $\pm$ 0.20  & -1.91  $\pm$ 0.14  & 5.39E-07 $\pm$ 3.82E-08 & 1.00  \\
3.55  -6.82  & 0.03  $\pm$ 0.01  & 159.13  $\pm$ 48.57  & -0.87  $\pm$ 0.16  & -1.78  $\pm$ 0.14  & 8.91E-07 $\pm$ 5.61E-08 & 0.99  \\
6.82  -9.35  & 0.03  $\pm$ 0.01  & 182.18  $\pm$ 33.72  & -0.89  $\pm$ 0.11  & -2.38  $\pm$ 0.60  & 9.13E-07 $\pm$ 8.53E-08 & 1.08  \\
9.35  -12.76  & 0.03  $\pm$ 0.01  & 157.98  $\pm$ 38.31  & -0.85  $\pm$ 0.14  & -1.89  $\pm$ 0.17  & 8.59E-07 $\pm$ 5.75E-08 & 1.05  \\
12.76  -15.26  & 0.00  $\pm$ 0.00  & 199.21  $\pm$ 0.00  & -1.47  $\pm$ 0.17  & -1.81  $\pm$ 0.46  & 2.23E-07 $\pm$ 5.34E-08 & 1.08  \\
15.26  -17.75  & 0.03  $\pm$ 0.01  & 234.90  $\pm$ 49.65  & -0.71  $\pm$ 0.11  & -1.98  $\pm$ 0.30  & 1.27E-06 $\pm$ 8.09E-08 & 0.95  \\
17.75  -18.53  & 0.10  $\pm$ 0.02  & 200.59  $\pm$ 30.16  & -0.53  $\pm$ 0.11  & -2.11  $\pm$ 0.26  & 2.80E-06 $\pm$ 1.67E-07 & 0.86  \\
18.53  -19.35  & 0.10  $\pm$ 0.02  & 183.19  $\pm$ 37.05  & -0.51  $\pm$ 0.15  & -1.75  $\pm$ 0.12  & 2.97E-06 $\pm$ 1.43E-07 & 0.93  \\
19.35  -24.26  & 0.03  $\pm$ 0.02  & 88.19  $\pm$ 21.40  & -0.78  $\pm$ 0.24  & -1.98  $\pm$ 0.14  & 4.76E-07 $\pm$ 3.57E-08 & 0.90  \\
GRB 150306A (bn150306993) & & & & & \\
-1.66  -3.23  & 0.06  $\pm$ 0.01  & 271.91  $\pm$ 18.90  & -0.12  $\pm$ 0.13  & -2.58  $\pm$ 0.19  & 1.92E-06 $\pm$ 5.01E-08 & 1.06  \\
3.23  -4.40  & 0.19  $\pm$ 0.03  & 221.42  $\pm$ 12.13  & 0.04  $\pm$ 0.13  & -3.07  $\pm$ 0.30  & 4.04E-06 $\pm$ 1.22E-07 & 1.11  \\
4.40  -5.94  & 0.19  $\pm$ 0.04  & 178.84  $\pm$ 13.07  & 0.02  $\pm$ 0.16  & -2.68  $\pm$ 0.19  & 2.93E-06 $\pm$ 9.36E-08 & 0.94  \\
5.94  -8.25  & 0.15  $\pm$ 0.04  & 146.08  $\pm$ 12.27  & -0.21  $\pm$ 0.17  & -2.67  $\pm$ 0.20  & 1.91E-06 $\pm$ 6.88E-08 & 1.03  \\
8.25  -12.28  & 0.09  $\pm$ 0.03  & 131.23  $\pm$ 13.50  & -0.43  $\pm$ 0.18  & -2.50  $\pm$ 0.17  & 1.25E-06 $\pm$ 4.84E-08 & 0.86  \\
12.28  -30.59  & 0.02  $\pm$ 0.01  & 59.70  $\pm$ 8.08  & -1.18  $\pm$ 0.27  & -2.88  $\pm$ 0.50  & 2.46E-07 $\pm$ 1.98E-08 & 1.17  \\
GRB 150314A (bn150314205) & & & & & \\
0.00  -0.92  & 0.13  $\pm$ 0.01  & 483.06  $\pm$ 33.27  & -0.32  $\pm$ 0.06  & -2.28  $\pm$ 0.09  & 1.04E-05 $\pm$ 2.42E-07 & 1.10  \\
0.92  -1.38  & 0.31  $\pm$ 0.02  & 346.41  $\pm$ 19.73  & -0.19  $\pm$ 0.07  & -2.55  $\pm$ 0.14  & 1.56E-05 $\pm$ 3.61E-07 & 0.93  \\
1.38  -1.71  & 0.36  $\pm$ 0.02  & 391.92  $\pm$ 24.42  & -0.35  $\pm$ 0.06  & -2.49  $\pm$ 0.12  & 2.11E-05 $\pm$ 4.97E-07 & 1.00  \\
1.71  -2.09  & 0.35  $\pm$ 0.03  & 335.06  $\pm$ 21.25  & -0.32  $\pm$ 0.07  & -2.46  $\pm$ 0.12  & 1.67E-05 $\pm$ 4.01E-07 & 1.08  \\
2.09  -2.44  & 0.37  $\pm$ 0.03  & 321.67  $\pm$ 23.55  & -0.44  $\pm$ 0.07  & -2.28  $\pm$ 0.09  & 1.73E-05 $\pm$ 4.19E-07 & 1.05  \\
2.44  -2.76  & 0.37  $\pm$ 0.03  & 347.37  $\pm$ 23.02  & -0.48  $\pm$ 0.06  & -2.55  $\pm$ 0.16  & 1.87E-05 $\pm$ 4.63E-07 & 1.06  \\
2.76  -3.12  & 0.46  $\pm$ 0.05  & 235.91  $\pm$ 17.33  & -0.36  $\pm$ 0.08  & -2.29  $\pm$ 0.09  & 1.41E-05 $\pm$ 3.60E-07 & 0.99  \\
3.12  -3.59  & 0.33  $\pm$ 0.03  & 255.06  $\pm$ 16.47  & -0.45  $\pm$ 0.07  & -2.70  $\pm$ 0.22  & 1.07E-05 $\pm$ 2.96E-07 & 0.96  \\
3.59  -4.25  & 0.25  $\pm$ 0.03  & 195.18  $\pm$ 19.69  & -0.59  $\pm$ 0.09  & -2.20  $\pm$ 0.10  & 6.88E-06 $\pm$ 2.01E-07 & 1.06  \\
4.25  -4.92  & 0.20  $\pm$ 0.02  & 263.82  $\pm$ 24.51  & -0.68  $\pm$ 0.07  & -2.26  $\pm$ 0.12  & 7.80E-06 $\pm$ 2.15E-07 & 1.07  \\
4.92  -5.64  & 0.17  $\pm$ 0.01  & 297.88  $\pm$ 26.32  & -0.73  $\pm$ 0.06  & -2.43  $\pm$ 0.18  & 7.45E-06 $\pm$ 2.12E-07 & 0.93  \\
5.64  -6.79  & 0.13  $\pm$ 0.01  & 246.74  $\pm$ 25.71  & -0.69  $\pm$ 0.07  & -2.18  $\pm$ 0.11  & 4.79E-06 $\pm$ 1.40E-07 & 0.88  \\
6.79  -8.21  & 0.07  $\pm$ 0.01  & 450.79  $\pm$ 58.71  & -0.95  $\pm$ 0.05  & -2.21  $\pm$ 0.14  & 4.70E-06 $\pm$ 1.47E-07 & 0.98  \\
8.21  -10.27  & 0.06  $\pm$ 0.00  & 518.49  $\pm$ 62.04  & -0.90  $\pm$ 0.05  & -2.27  $\pm$ 0.16  & 4.01E-06 $\pm$ 1.24E-07 & 1.15  \\
10.27  -15.04  & 0.03  $\pm$ 0.00  & 333.61  $\pm$ 58.22  & -1.08  $\pm$ 0.06  & -2.33  $\pm$ 0.33  & 1.41E-06 $\pm$ 5.95E-08 & 1.07  \\
GRB 150403A (bn150403913) & & & & & \\
-0.33  -1.70  & 0.01  $\pm$ 0.00  & 383.99  $\pm$ 170.79  & -0.66  $\pm$ 0.22  & -1.70  $\pm$ 0.14  & 7.15E-07 $\pm$ 5.63E-08 & 1.07  \\
1.70  -3.74  & 0.02  $\pm$ 0.00  & 946.66  $\pm$ 192.02  & -0.79  $\pm$ 0.07  & -2.11  $\pm$ 0.19  & 1.96E-06 $\pm$ 8.10E-08 & 0.88  \\
3.74  -5.77  & 0.03  $\pm$ 0.00  & 669.64  $\pm$ 92.49  & -0.77  $\pm$ 0.05  & -1.94  $\pm$ 0.09  & 2.97E-06 $\pm$ 9.20E-08 & 1.03  \\
5.77  -7.76  & 0.06  $\pm$ 0.00  & 335.47  $\pm$ 32.82  & -0.66  $\pm$ 0.06  & -2.03  $\pm$ 0.09  & 3.04E-06 $\pm$ 7.57E-08 & 1.03  \\
9.47  -10.47  & 0.07  $\pm$ 0.01  & 419.83  $\pm$ 68.54  & -0.74  $\pm$ 0.08  & -1.89  $\pm$ 0.07  & 4.33E-06 $\pm$ 1.39E-07 & 1.02  \\
10.47  -11.04  & 0.09  $\pm$ 0.01  & 687.53  $\pm$ 93.78  & -0.79  $\pm$ 0.06  & -2.10  $\pm$ 0.11  & 8.04E-06 $\pm$ 2.55E-07 & 1.03  \\
11.04  -11.48  & 0.10  $\pm$ 0.00  & 1138.63  $\pm$ 146.31  & -0.86  $\pm$ 0.04  & -2.36  $\pm$ 0.17  & 1.13E-05 $\pm$ 3.02E-07 & 0.95  \\
11.48  -11.94  & 0.11  $\pm$ 0.01  & 575.44  $\pm$ 83.32  & -0.78  $\pm$ 0.06  & -2.02  $\pm$ 0.09  & 8.77E-06 $\pm$ 2.83E-07 & 0.94  \\
11.94  -12.44  & 0.15  $\pm$ 0.02  & 346.98  $\pm$ 38.76  & -0.48  $\pm$ 0.09  & -2.05  $\pm$ 0.08  & 8.08E-06 $\pm$ 2.38E-07 & 0.89  \\
12.44  -12.92  & 0.16  $\pm$ 0.02  & 314.38  $\pm$ 36.57  & -0.48  $\pm$ 0.09  & -2.01  $\pm$ 0.08  & 7.78E-06 $\pm$ 2.30E-07 & 0.94  \\
12.92  -13.60  & 0.10  $\pm$ 0.01  & 341.31  $\pm$ 41.01  & -0.80  $\pm$ 0.07  & -2.45  $\pm$ 0.26  & 4.77E-06 $\pm$ 1.71E-07 & 0.75  \\
13.60  -14.60  & 0.08  $\pm$ 0.01  & 266.35  $\pm$ 38.84  & -0.79  $\pm$ 0.09  & -2.13  $\pm$ 0.14  & 3.26E-06 $\pm$ 1.16E-07 & 0.95  \\
14.60  -16.14  & 0.05  $\pm$ 0.01  & 224.11  $\pm$ 53.36  & -0.90  $\pm$ 0.12  & -1.85  $\pm$ 0.08  & 2.20E-06 $\pm$ 8.03E-08 & 1.00  \\
16.14  -20.03  & 0.03  $\pm$ 0.01  & 173.21  $\pm$ 53.11  & -0.95  $\pm$ 0.15  & -1.79  $\pm$ 0.07  & 1.05E-06 $\pm$ 4.23E-08 & 1.02  \\
GRB 150514A (bn150514774) & & & & & \\
-0.96  -0.96  & 0.07  $\pm$ 0.03  & 109.15  $\pm$ 21.97  & -0.72  $\pm$ 0.20  & -2.23  $\pm$ 0.31  & 1.06E-06 $\pm$ 1.15E-07 & 0.85  \\
0.96  -1.62  & 0.35  $\pm$ 0.21  & 55.36  $\pm$ 6.97  & -0.57  $\pm$ 0.28  & -2.58  $\pm$ 0.25  & 1.54E-06 $\pm$ 1.27E-07 & 0.88  \\
1.62  -2.71  & 0.27  $\pm$ 0.28  & 37.06  $\pm$ 6.15  & -0.71  $\pm$ 0.42  & -2.37  $\pm$ 0.16  & 9.97E-07 $\pm$ 7.98E-08 & 1.05  \\
2.71  -8.00  & 0.01  $\pm$ 0.04  & 23.33  $\pm$ 19.55  & -1.51  $\pm$ 1.15  & -2.09  $\pm$ 0.13  & 2.65E-07 $\pm$ 3.14E-08 & 0.94  \\
GRB 1507212A (bn1507212421) & & & & & \\
-1.79  -3.76  & 0.09  $\pm$ 0.02  & 145.10  $\pm$ 10.50  & 0.14  $\pm$ 0.13  & -2.14  $\pm$ 0.14  & 9.91E-07 $\pm$ 4.96E-08 & 0.90  \\
3.76  -5.04  & 1.04  $\pm$ 0.28  & 81.53  $\pm$ 3.25  & 0.59  $\pm$ 0.15  & -2.89  $\pm$ 0.18  & 1.51E-06 $\pm$ 6.52E-08 & 1.11  \\
5.04  -6.07  & 1.30  $\pm$ 0.36  & 74.63  $\pm$ 2.79  & 0.52  $\pm$ 0.15  & -3.04  $\pm$ 0.20  & 1.61E-06 $\pm$ 6.56E-08 & 1.00  \\
6.07  -7.23  & 1.87  $\pm$ 0.65  & 62.98  $\pm$ 2.56  & 0.59  $\pm$ 0.17  & -2.82  $\pm$ 0.14  & 1.45E-06 $\pm$ 5.61E-08 & 1.10  \\
7.23  -8.48  & 1.85  $\pm$ 0.61  & 56.63  $\pm$ 1.80  & 0.52  $\pm$ 0.16  & -3.48  $\pm$ 0.27  & 1.03E-06 $\pm$ 3.74E-08 & 1.11  \\
8.48  -10.35  & 3.66  $\pm$ 1.63  & 45.34  $\pm$ 1.45  & 0.77  $\pm$ 0.20  & -3.27  $\pm$ 0.18  & 7.41E-07 $\pm$ 2.55E-08 & 1.21  \\
10.35  -13.19  & 1.11  $\pm$ 0.41  & 42.30  $\pm$ 1.20  & 0.24  $\pm$ 0.17  & -3.84  $\pm$ 0.40  & 4.83E-07 $\pm$ 1.66E-08 & 1.01  \\
13.19  -15.58  & 2.39  $\pm$ 1.18  & 38.15  $\pm$ 1.24  & 0.49  $\pm$ 0.22  & -3.44  $\pm$ 0.23  & 5.06E-07 $\pm$ 1.82E-08 & 1.08  \\
15.58  -18.24  & 0.49  $\pm$ 0.19  & 34.26  $\pm$ 1.06  & -0.31  $\pm$ 0.17  & -3.85  $\pm$ 0.47  & 4.41E-07 $\pm$ 1.58E-08 & 1.08  \\
18.24  -23.32  & 0.03  $\pm$ 0.09  & 20.33  $\pm$ 10.96  & -1.39  $\pm$ 0.93  & -2.00  $\pm$ 0.00  & 5.17E-07 $\pm$ 1.06E-08 & 1.88  \\
\hline
\enddata
\label{mytabB}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{cccccc}
\tabletypesize{\tiny}
\tablecaption{Results of the spectral lag analysis for 92 pulses. }
\tablewidth{0pt}
\tabcolsep=2.5pt
\tablehead{\colhead{GRB (Timebin/s)} & \colhead{Energy band$^{a}$} & \colhead{${\hat{\tau}}$ (s)} & \colhead{GRB(Timebin/s)} & \colhead{Energy band} & \colhead{${\hat{\tau}}$ (s)}}
%\tablehead{\colhead {Timebin (s)} & & & \colhead{Timebin (s)} & &}
\startdata
\hline
bn080906212 & $\textcircled{1}$ & 0.20  $\pm$ 0.08  & bn0810091401 & $\textcircled{1}$ & 0.08  $\pm$ 0.02  \\
(0.0-6.0) & $\textcircled{2}$ & 0.35  $\pm$ 0.07  & (0.0-10.0) & $\textcircled{2}$ & 0.29  $\pm$ 0.03  \\
& $\textcircled{3}$ & 0.44  $\pm$ 0.07  & & $\textcircled{3}$ & 0.53  $\pm$ 0.04  \\
& $\textcircled{4}$ & 0.68  $\pm$ 0.14  & bn081125496 & $\textcircled{1}$ & 0.36  $\pm$ 0.17  \\
bn0810091402 & $\textcircled{1}$ & 0.47  $\pm$ 0.07  & (0.0-15.0) & $\textcircled{2}$ & 0.99  $\pm$ 0.16  \\
(36.0-52.0) & $\textcircled{2}$ & 0.83  $\pm$ 0.13  & & $\textcircled{3}$ & 1.70  $\pm$ 0.17  \\
& $\textcircled{3}$ & 0.58  $\pm$ 0.53  & & $\textcircled{4}$ & 2.33  $\pm$ 0.28  \\
bn081222204 & $\textcircled{1}$ & 0.04  $\pm$ 0.17  &bn081224887 & $\textcircled{1}$ & 0.36  $\pm$ 0.23  \\
(0.0-20.0) & $\textcircled{2}$ & 0.34  $\pm$ 0.16  &(0.0-20.0) & $\textcircled{2}$ & 1.13  $\pm$ 0.21  \\
& $\textcircled{3}$ & 0.79  $\pm$ 0.17  & & $\textcircled{3}$ & 1.79  $\pm$ 0.21  \\
& $\textcircled{4}$ & 0.79  $\pm$ 0.60  & & $\textcircled{4}$ & 2.43  $\pm$ 0.25  \\
bn0901310901 & $\textcircled{1}$ & 0.04  $\pm$ 0.03  & & $\textcircled{5}$ & 2.48  $\pm$ 0.22  \\
(2.6-5.0) & $\textcircled{2}$ & 0.16  $\pm$ 0.04  &bn0901310903 & $\textcircled{1}$ & 0.09  $\pm$ 0.03  \\
& $\textcircled{3}$ & 0.24  $\pm$ 0.07  & (22.5-26.0) & $\textcircled{2}$ & 0.13  $\pm$ 0.03  \\
bn0901310902 & $\textcircled{1}$ & 0.07  $\pm$ 0.02  & & $\textcircled{3}$ & 0.21  $\pm$ 0.04  \\
(6.7-10.0) & $\textcircled{2}$ & 0.12  $\pm$ 0.02  &bn0905243461 & $\textcircled{1}$ & 0.12  $\pm$ 0.27  \\
& $\textcircled{3}$ & 0.11  $\pm$ 0.06  &(4.0-20.0) & $\textcircled{2}$ & 0.44  $\pm$ 0.26  \\
bn090520876 & $\textcircled{7}$ & 0.58  $\pm$ 0.26  & & $\textcircled{3}$ & 0.52  $\pm$ 0.26  \\
(-3.0-20.0) & $\textcircled{8}$ & 0.94  $\pm$ 0.29  &bn090530760 & $\textcircled{7}$ & 2.89  $\pm$ 0.65  \\
&$\textcircled{9}$ & 1.198 $\pm$ 0.36  &(0.0-50.0) & $\textcircled{8}$ & 5.904 $\pm$ 0.78  \\
bn0905243462 & $\textcircled{7}$ & 0.14  $\pm$ 0.26  & & $\textcircled{9}$ & 7.55  $\pm$ 1.34  \\
(40.0-60.0) & $\textcircled{8}$ & 0.27  $\pm$ 0.31  &bn0906183531 & $\textcircled{1}$ & 2.35  $\pm$ 0.77  \\
& $\textcircled{9}$ & -0.18  $\pm$ 0.43  &( 0.0-50.0) & $\textcircled{2}$ & 4.01  $\pm$ 0.73  \\
& $\textcircled{3}$ & 0.87  $\pm$ 0.49  & & $\textcircled{3}$ & 7.23  $\pm$ 0.81  \\
bn0906183532 & $\textcircled{1}$ & 0.79  $\pm$ 0.20  & & $\textcircled{5}$ & 8.10  $\pm$ 0.93  \\
(105.0-150.0) & $\textcircled{2}$ & 1.67  $\pm$ 0.23  &bn090620400 & $\textcircled{1}$ & 1.02  $\pm$ 0.22  \\
& $\textcircled{3}$ & 3.13  $\pm$ 0.34  &(0.0-15.0) & $\textcircled{2}$ & 1.21  $\pm$ 0.20  \\
bn090626189 & $\textcircled{1}$ & 0.37  $\pm$ 0.08  & & $\textcircled{3}$ & 1.80  $\pm$ 0.20  \\
(0.0-12.0 ) & $\textcircled{2}$ & 0.86  $\pm$ 0.069 & & $\textcircled{5}$ & 1.69  $\pm$ 0.22  \\
& $\textcircled{3}$ & 1.35  $\pm$ 0.07  &bn090719063 & $\textcircled{1}$ & 0.19  $\pm$ 0.21  \\
& $\textcircled{4}$ & 1.62  $\pm$ 0.20  &(4.2-12.0) & $\textcircled{2}$ & 0.50  $\pm$ 0.19  \\
& $\textcircled{4}$ & 1.68  $\pm$ 0.09  & & $\textcircled{3}$ & 0.72  $\pm$ 0.18  \\
bn090804940 & $\textcircled{10}$ & -0.02  $\pm$ 0.16  & & $\textcircled{4}$ & 1.06  $\pm$ 0.25  \\
(0.0-10.0 ) & $\textcircled{7}$ & 0.11  $\pm$ 0.141 & & $\textcircled{5}$ & 1.05  $\pm$ 0.18  \\
& $\textcircled{8}$ & 0.24  $\pm$ 0.15  & bn090809978 & $\textcircled{1}$ & 0.62  $\pm$ 0.12  \\
& $\textcircled{9}$ & 0.31  $\pm$ 0.14  & (0.0-15.0) & $\textcircled{2}$ & 1.20  $\pm$ 0.11  \\
& $\textcircled{3}$ & 0.30  $\pm$ 0.13  & & $\textcircled{3}$ & 1.78  $\pm$ 0.11  \\
bn090922539 & $\textcircled{1}$ & 0.05  $\pm$ 0.18  & & $\textcircled{4}$ & 2.65  $\pm$ 0.31  \\
(-1.0-15.0) & $\textcircled{2}$ & 0.28  $\pm$ 0.19  & & $\textcircled{4}$ & 2.30  $\pm$ 0.16  \\
& $\textcircled{3}$ & 0.37  $\pm$ 0.19  &bn091208410 & $\textcircled{1}$ & 0.06  $\pm$ 0.05  \\
bn091020900 & $\textcircled{1}$ & 0.23  $\pm$ 0.45  &(7.0-13.0) & $\textcircled{2}$ & 0.10  $\pm$ 0.05  \\
(0.0-20.0) & $\textcircled{2}$ & 0.58  $\pm$ 0.46  & & $\textcircled{3}$ & 0.13  $\pm$ 0.05  \\
& $\textcircled{3}$ & 0.75  $\pm$ 0.43  &bn100528075 & $\textcircled{1}$ & 0.66  $\pm$ 0.24  \\
bn100122616 & $\textcircled{10}$ & -0.03  $\pm$ 0.05  &(0.0-25.0) & $\textcircled{2}$ & 0.88  $\pm$ 0.23  \\
(18.0-30.0) & $\textcircled{1}$ & -0.17  $\pm$ 0.05  & & $\textcircled{3}$ & 1.26  $\pm$ 0.21  \\
& $\textcircled{2}$ & -0.24  $\pm$ 0.05  & & $\textcircled{5}$ & 1.62  $\pm$ 0.23  \\
& $\textcircled{3}$ & -0.19  $\pm$ 0.07  &bn100707032 & $\textcircled{8}$ & 1.21  $\pm$ 0.12  \\
bn100612726 & $\textcircled{1}$ & 0.49  $\pm$ 0.07  &(0.0-20.0) & $\textcircled{9}$ & 2.25  $\pm$ 0.11  \\
(0.0-10.0) & $\textcircled{2}$ & 0.86  $\pm$ 0.08  & & $\textcircled{3}$ & 2.92  $\pm$ 0.10  \\
& $\textcircled{3}$ & 1.39  $\pm$ 0.09  & & $\textcircled{4}$ & 2.84  $\pm$ 1.67  \\
bn101126198 & $\textcircled{1}$ & 0.20  $\pm$ 0.15  & bn101208498 & $\textcircled{1}$ & 0.05  $\pm$ 0.03  \\
(6.5-25.0) & $\textcircled{2}$ & 0.58  $\pm$ 0.15  & ( -0.5-3.0) & $\textcircled{2}$ & 0.05  $\pm$ 0.023 \\
& $\textcircled{3}$ & 0.63  $\pm$ 0.17  & & $\textcircled{3}$ & 0.12  $\pm$ 0.03  \\
& $\textcircled{4}$ & 1.18  $\pm$ 1.16  & bn101216721 & $\textcircled{1}$ & 0.09  $\pm$ 0.05  \\
& $\textcircled{4}$ & 0.91  $\pm$ 0.38  & (-0.5-3.0) & $\textcircled{2}$ & 0.16  $\pm$ 0.04  \\
bn110318552 & $\textcircled{1}$ & 0.46  $\pm$ 0.20  & & $\textcircled{3}$ & 0.27  $\pm$ 0.04  \\
(0.0-20.0) & $\textcircled{2}$ & 1.25  $\pm$ 0.22  &bn110521478 & $\textcircled{1}$ & 0.24  $\pm$ 0.11  \\
& $\textcircled{3}$ & 2.45  $\pm$ 0.28  &(0.0-10.0) & $\textcircled{2}$ & 0.64  $\pm$ 0.10  \\
bn110505203 & $\textcircled{1}$ & 0.08  $\pm$ 0.09  & & $\textcircled{3}$ & 0.94  $\pm$ 0.11  \\
(0.0-10.0) & $\textcircled{2}$ & 0.12  $\pm$ 0.08  & & $\textcircled{4}$ & 1.14  $\pm$ 0.19  \\
& $\textcircled{3}$ & 0.23  $\pm$ 0.14  & bn110622158 & $\textcircled{1}$ & -0.13  $\pm$ 0.23  \\
& $\textcircled{5}$ & 0.24  $\pm$ 0.18  &(12.5-35.0) & $\textcircled{2}$ & -0.38  $\pm$ 0.23  \\
bn110605183 & $\textcircled{2}$ & 0.85  $\pm$ 0.49  & & $\textcircled{3}$ & -0.01  $\pm$ 0.24  \\
(-0.5-25.0) & $\textcircled{3}$ & 1.73  $\pm$ 0.41  &bn110709463 & $\textcircled{1}$ & -0.03  $\pm$ 0.08  \\
& $\textcircled{5}$ & 2.48  $\pm$ 0.41  & (15.0-21.0) & $\textcircled{2}$ & 0.15  $\pm$ 0.07  \\
bn1106258811 & $\textcircled{1}$ & 0.11  $\pm$ 0.07  & & $\textcircled{3}$ & 0.17  $\pm$ 0.08  \\
(10.0-13.0) & $\textcircled{2}$ & 0.25  $\pm$ 0.08  & bn110721200 & $\textcircled{1}$ & 0.40  $\pm$ 0.11  \\
& $\textcircled{3}$ & 0.41  $\pm$ 0.07  &(0.0-20.0) & $\textcircled{2}$ & 0.82  $\pm$ 0.10  \\
& $\textcircled{4}$ & 0.54  $\pm$ 0.09  & & $\textcircled{3}$ & 1.24  $\pm$ 0.10  \\
& $\textcircled{4}$ & 0.52  $\pm$ 0.07  & & $\textcircled{4}$ & 1.90  $\pm$ 0.15  \\
bn1106258812 & $\textcircled{1}$ & 0.13  $\pm$ 0.03  & & $\textcircled{4}$ & 1.75  $\pm$ 0.10  \\
(22.0-26.5) & $\textcircled{2}$ & 0.22  $\pm$ 0.03  & & $\textcircled{6}$ & 2.25  $\pm$ 0.12  \\
& $\textcircled{3}$ & 0.34  $\pm$ 0.03  &bn1109030091 & $\textcircled{7}$ & 0.08  $\pm$ 0.04  \\
& $\textcircled{4}$ & 0.49  $\pm$ 0.07  &(-1.0-2.5) & $\textcircled{8}$ & 0.19  $\pm$ 0.04  \\
& $\textcircled{4}$ & 0.44  $\pm$ 0.04  & & $\textcircled{9}$ & 0.20  $\pm$ 0.05  \\
bn1109030092 & $\textcircled{7}$ & 0.02  $\pm$ 0.05  & & $\textcircled{3}$ & 0.37  $\pm$ 0.12  \\
(3.0-10.0) & $\textcircled{1}$ & 0.28  $\pm$ 0.05  &bn1109030093 & $\textcircled{1}$ & 0.60  $\pm$ 0.13  \\
& $\textcircled{8}$ & 0.52  $\pm$ 0.08  &(20.0-30.0) & $\textcircled{2}$ & 0.87  $\pm$ 0.12  \\
& $\textcircled{9}$ & 0.55  $\pm$ 0.12  & & $\textcircled{3}$ & 1.44  $\pm$ 0.13  \\
bn110920546 & $\textcircled{2}$ & 1.22  $\pm$ 1.27  &bn111009282 & $\textcircled{1}$ & 0.37  $\pm$ 0.12  \\
(0.0-100.0) & $\textcircled{3}$ & 5.12  $\pm$ 1.21  &(0.0-20.0) & $\textcircled{2}$ & 0.87  $\pm$ 0.13  \\
& $\textcircled{4}$ & 9.54  $\pm$ 1.33  & & $\textcircled{3}$ & 1.33  $\pm$ 0.15  \\
& $\textcircled{4}$ & 9.69  $\pm$ 1.22  & & $\textcircled{5}$ & 1.81  $\pm$ 0.27  \\
bn111017657 & $\textcircled{1}$ & 0.21  $\pm$ 0.18  &bn120102095 & $\textcircled{1}$ & 0.08  $\pm$ 0.12  \\
(0.0-15.0) & $\textcircled{2}$ & 0.48  $\pm$ 0.16  &(3.5-12.0) & $\textcircled{2}$ & 0.15  $\pm$ 0.11  \\
& $\textcircled{3}$ & 0.86  $\pm$ 0.15  & & $\textcircled{3}$ & 0.15  $\pm$ 0.12  \\
& $\textcircled{4}$ & 1.61  $\pm$ 0.28  & & $\textcircled{4}$ & 0.34  $\pm$ 0.15  \\
& $\textcircled{4}$ & 1.40  $\pm$ 0.17  &bn120217808 & $\textcircled{1}$ & 0.27  $\pm$ 0.14  \\
bn120206949 & $\textcircled{1}$ & 0.20  $\pm$ 0.08  &(-0.5-5.0) & $\textcircled{2}$ & 0.48  $\pm$ 0.14  \\
(4.0-8.0) & $\textcircled{7}$ & 0.26  $\pm$ 0.09  & & $\textcircled{3}$ & 0.68  $\pm$ 0.12  \\
& $\textcircled{8}$& 0.413 $\pm$ 0.08  &bn120222021 & $\textcircled{1}$ & 0.017 $\pm$ 0.04  \\
& $\textcircled{3}$ & 0.36  $\pm$ 0.08  &(0.0-2.0) & $\textcircled{2}$ & 0.00  $\pm$ 0.03  \\
& $\textcircled{4}$ & 0.42  $\pm$ 0.09  & & $\textcircled{3}$ & 0.06  $\pm$ 0.05  \\
bn120304061 & $\textcircled{1}$ & 0.28  $\pm$ 0.07  &bn120308588 & $\textcircled{1}$ & 0.08  $\pm$ 0.10  \\
(0.0-10.0) & $\textcircled{2}$ & 0.40  $\pm$ 0.10  &(-0.5-6.0) & $\textcircled{2}$ & -0.11  $\pm$ 0.14  \\
& $\textcircled{3}$ & 0.85  $\pm$ 0.15  & & $\textcircled{3}$ & -0.01  $\pm$ 0.18  \\
bn120326056 & $\textcircled{1}$ & 0.40  $\pm$ 0.19  &bn1203282681 & $\textcircled{1}$ & 0.21  $\pm$ 0.12  \\
(0.0-15.0) & $\textcircled{2}$ & 0.95  $\pm$ 0.22  &(3.5-15.0) & $\textcircled{2}$ & 0.56  $\pm$ 0.11  \\
& $\textcircled{3}$ & 1.02  $\pm$ 0.41  & & $\textcircled{3}$ & 1.11  $\pm$ 0.11  \\
bn1203282682 & $\textcircled{1}$ & 0.34  $\pm$ 0.14  & & $\textcircled{4}$ & 1.65  $\pm$ 0.21  \\
(17.0-25.0) & $\textcircled{2}$ & 0.46  $\pm$ 0.14  & & $\textcircled{4}$ & 1.60  $\pm$ 0.13  \\
& $\textcircled{3}$ & 0.83  $\pm$ 0.13  &bn120402669 & $\textcircled{1}$ & 0.05  $\pm$ 0.08  \\
& $\textcircled{4}$ & 1.18  $\pm$ 0.18  &(-2.0-6.0) & $\textcircled{2}$ & -0.01  $\pm$ 0.10  \\
bn120412920 & $\textcircled{1}$ & 0.35  $\pm$ 0.13  & & $\textcircled{3}$ & -0.31  $\pm$ 0.16  \\
(0.0-10.0) & $\textcircled{2}$ & 0.69  $\pm$ 0.13  &bn120427054 & $\textcircled{1}$ & 0.36  $\pm$ 0.18  \\
& $\textcircled{3}$ & 1.00  $\pm$ 0.30  &(0.0-10.0) & $\textcircled{2}$ & 0.89  $\pm$ 0.17  \\
bn120426090 & $\textcircled{1}$ & 0.18  $\pm$ 0.03  & & $\textcircled{3}$ & 1.21  $\pm$ 0.16  \\
(0.0-5.0) & $\textcircled{2}$ & 0.36  $\pm$ 0.03  &bn120727681 & $\textcircled{1}$ & -0.17  $\pm$ 0.16  \\
& $\textcircled{3}$ & 0.51  $\pm$ 0.03  &(0.0-15.0) & $\textcircled{2}$ & 0.17  $\pm$ 0.16  \\
& $\textcircled{4}$ & 0.82  $\pm$ 0.09  & & $\textcircled{3}$ & 0.62  $\pm$ 0.19  \\
bn120625119 & $\textcircled{1}$ & 0.15  $\pm$ 0.13  &bn120919309 & $\textcircled{1}$ & 0.35  $\pm$ 0.16  \\
(2.0-10.0) & $\textcircled{2}$ & 0.34  $\pm$ 0.12  &(0.0-10.0) & $\textcircled{2}$ & 0.57  $\pm$ 0.13  \\
& $\textcircled{3}$ & 0.53  $\pm$ 0.12  & & $\textcircled{3}$ & 0.87  $\pm$ 0.14  \\
& $\textcircled{4}$ & 0.79  $\pm$ 0.15  & & $\textcircled{4}$ & 1.25  $\pm$ 0.17  \\
bn120921877 & $\textcircled{1}$ & 0.28  $\pm$ 0.18  &bn121223300 & $\textcircled{1}$ & 1.41  $\pm$ 0.41  \\
(0.0-10.0) & $\textcircled{2}$ & 0.57  $\pm$ 0.15  &(0.0-15.0) & $\textcircled{2}$ & 3.24  $\pm$ 0.35  \\
& $\textcircled{3}$ & 0.86  $\pm$ 0.15  & & $\textcircled{3}$ & 4.29  $\pm$ 0.37  \\
bn130206482 & $\textcircled{10}$ & 0.03  $\pm$ 0.22  &bn130518580 & $\textcircled{1}$ & 0.11  $\pm$ 0.10  \\
(0.0-15.0) & $\textcircled{1}$ & 0.47  $\pm$ 0.18  &(20.0-40.0) & $\textcircled{2}$ & 0.37  $\pm$ 0.08  \\
& $\textcircled{2}$ & 0.60  $\pm$ 0.18  & & $\textcircled{3}$ & 0.65  $\pm$ 0.08  \\
& $\textcircled{3}$ & 0.88  $\pm$ 0.19  & & $\textcircled{4}$ & 1.10  $\pm$ 0.15  \\
bn130325203 & $\textcircled{1}$ & 0.41  $\pm$ 0.13  & & $\textcircled{4}$ & 1.09  $\pm$ 0.09  \\
(0.0-10.0) & $\textcircled{2}$ & 0.73  $\pm$ 0.12  & & $\textcircled{6}$ & 1.64  $\pm$ 0.23  \\
& $\textcircled{3}$ & 0.98  $\pm$ 0.12  &bn130609902 & $\textcircled{1}$ & 0.43  $\pm$ 0.15  \\
& $\textcircled{4}$ & 1.49  $\pm$ 0.19  &(4.0-14.0) & $\textcircled{2}$ & 0.52  $\pm$ 0.24  \\
bn130606497 & $\textcircled{1}$ & 0.05  $\pm$ 0.12  & & $\textcircled{3}$ & 0.85  $\pm$ 0.25  \\
(49.0-70.0) & $\textcircled{2}$ & 0.24  $\pm$ 0.11  & & $\textcircled{4}$ & 0.97  $\pm$ 0.15  \\
& $\textcircled{3}$ & 0.39  $\pm$ 0.14  & & $\textcircled{6}$ & 1.13  $\pm$ 0.32  \\
& $\textcircled{4}$ & 0.69  $\pm$ 0.16  &bn130701060 & $\textcircled{1}$ & 0.24  $\pm$ 0.36  \\
bn130612456 & $\textcircled{1}$ & -0.02  $\pm$ 0.07  &(0.0-10.0) & $\textcircled{2}$ & 0.55  $\pm$ 0.32  \\
( 0.0-8.0 ) & $\textcircled{2}$ & -0.09  $\pm$ 0.064 & & $\textcircled{3}$ & 0.85  $\pm$ 0.31  \\
& $\textcircled{3}$ & 0.10  $\pm$ 0.07  & & $\textcircled{4}$ & 1.10  $\pm$ 0.32  \\
bn130815660 & $\textcircled{1}$ & 0.22  $\pm$ 0.07  &bn130828808 & $\textcircled{1}$ & 0.60  $\pm$ 0.12  \\
(30.0-40.0) & $\textcircled{2}$ & 0.60  $\pm$ 0.07  &(-1.0-10.0) & $\textcircled{2}$ & 1.13  $\pm$ 0.10  \\
& $\textcircled{7}$ & 0.76  $\pm$ 0.09  & & $\textcircled{3}$ & 1.60  $\pm$ 0.10  \\
& $\textcircled{8}$ & 0.88  $\pm$ 0.27  &bn131214705 & $\textcircled{1}$ & -1.27  $\pm$ 0.10  \\
& $\textcircled{9}$ & 0.92  $\pm$ 0.11  &(55.0-85.0) & $\textcircled{2}$ & -2.41  $\pm$ 0.12  \\
& $\textcircled{4}$ & 0.75  $\pm$ 0.26  & & $\textcircled{3}$ & -2.44  $\pm$ 0.15  \\
bn131216081 & $\textcircled{2}$ & 0.01  $\pm$ 0.22  &bn140102887 & $\textcircled{1}$ & 0.03  $\pm$ 0.06  \\
(0.0-10.0) & $\textcircled{3}$ & 0.30  $\pm$ 0.17  &(0.0-1.7) & $\textcircled{2}$ & 0.07  $\pm$ 0.02  \\
& $\textcircled{4}$ & 0.51  $\pm$ 0.16  & & $\textcircled{3}$ & 0.08  $\pm$ 0.02  \\
bn140209313 & $\textcircled{1}$ & 0.07  $\pm$ 0.01  &bn140213807 & $\textcircled{1}$ & 0.14  $\pm$ 0.06  \\
(1.2-3.0) & $\textcircled{2}$ & 0.13  $\pm$ 0.01  &(5.0-15.0) & $\textcircled{2}$ & 0.25  $\pm$ 0.06  \\
& $\textcircled{3}$ & 0.19  $\pm$ 0.02  & & $\textcircled{3}$ & 0.32  $\pm$ 0.09  \\
& $\textcircled{4}$ & 0.25  $\pm$ 0.03  &bn1403292951 & $\textcircled{1}$ & 0.04  $\pm$ 0.05  \\
bn140311618 & $\textcircled{1}$ & 0.03  $\pm$ 0.14  &(-0.5-2.0) & $\textcircled{2}$ & 0.07  $\pm$ 0.08  \\
(-0.5-10.0) & $\textcircled{2}$ & 0.27  $\pm$ 0.14  & & $\textcircled{3}$ & 0.08  $\pm$ 0.17  \\
& $\textcircled{3}$ & 0.53  $\pm$ 0.19  & & $\textcircled{4}$ & 0.13  $\pm$ 0.07  \\
bn1403292952 & $\textcircled{1}$ & 0.08  $\pm$ 0.03  &bn140430716 & $\textcircled{1}$ & -0.04  $\pm$ 0.18  \\
(23.3-30.0) & $\textcircled{2}$ & 0.17  $\pm$ 0.03  &(0.0-12.0) & $\textcircled{2}$ & 0.14  $\pm$ 0.19  \\
& $\textcircled{3}$ & 0.27  $\pm$ 0.03  & & $\textcircled{3}$ & 0.45  $\pm$ 0.17  \\
& $\textcircled{4}$ & 0.39  $\pm$ 0.05  &bn141004150 & $\textcircled{1}$ & 1.03  $\pm$ 0.16  \\
& $\textcircled{4}$ & 0.38  $\pm$ 0.03  &(0.0-15.0) & $\textcircled{2}$ & 1.94  $\pm$ 0.18  \\
& $\textcircled{6}$ & 0.40  $\pm$ 0.07  & & $\textcircled{3}$ & 3.13  $\pm$ 0.38  \\
bn141028455 & $\textcircled{1}$ & 1.10  $\pm$ 0.27  &bn141222691 & $\textcircled{1}$ & -0.52  $\pm$ 0.24  \\
(0.0-40.0) & $\textcircled{2}$ & 1.51  $\pm$ 0.24  &(0.0-12.0) & $\textcircled{2}$ & -0.30  $\pm$ 0.22  \\
& $\textcircled{3}$ & 2.47  $\pm$ 0.26  & & $\textcircled{3}$ & -0.10  $\pm$ 0.24  \\
& $\textcircled{4}$ & 3.42  $\pm$ 0.51  & & $\textcircled{5}$ & 0.46  $\pm$ 0.24  \\
& $\textcircled{4}$ & 3.06  $\pm$ 0.28  &bn141229492 & $\textcircled{2}$ & 0.25  $\pm$ 0.22  \\
& $\textcircled{6}$ & 3.44  $\pm$ 0.55  &(0.0-12.0) & $\textcircled{3}$ & 0.66  $\pm$ 0.21  \\
bn150118409 & $\textcircled{1}$ & 0.11  $\pm$ 0.07  & & $\textcircled{4}$ & 0.82  $\pm$ 0.19  \\
(44.0-51.0) & $\textcircled{2}$ & 0.30  $\pm$ 0.06  &bn150220598 & $\textcircled{1}$ & 0.01  $\pm$ 0.15  \\
& $\textcircled{3}$ & 0.40  $\pm$ 0.06  &(15.0-23.0 ) & $\textcircled{2}$ & 0.18  $\pm$ 0.12  \\
& $\textcircled{4}$ & 0.50  $\pm$ 0.09  & & $\textcircled{3}$ & 0.36  $\pm$ 0.11  \\
& $\textcircled{4}$ & 0.50  $\pm$ 0.06  & & $\textcircled{5}$ & 0.51  $\pm$ 0.14  \\
& $\textcircled{6}$ & 0.41  $\pm$ 0.09  &bn150306993 & $\textcircled{1}$ & 2.19  $\pm$ 0.71  \\
bn150314205 & $\textcircled{1}$ & 0.54  $\pm$ 0.08  &(-1.0-30.0) & $\textcircled{2}$ & 4.17  $\pm$ 0.81  \\
(0.0-15.0) & $\textcircled{2}$ & 0.89  $\pm$ 0.08  & & $\textcircled{3}$ & 5.69  $\pm$ 0.88  \\
& $\textcircled{3}$ & 1.23  $\pm$ 0.08  & bn150403913 & $\textcircled{1}$ & 0.14  $\pm$ 0.12  \\
& $\textcircled{4}$ & 1.65  $\pm$ 0.16  &(10.0-20.0) & $\textcircled{2}$ & 0.37  $\pm$ 0.11  \\
& $\textcircled{4}$ & 1.58  $\pm$ 0.08  & & $\textcircled{3}$ & 0.46  $\pm$ 0.11  \\
& $\textcircled{6}$ & 2.24  $\pm$ 0.50  & & $\textcircled{4}$ & 0.95  $\pm$ 0.16  \\
bn150514774 & $\textcircled{1}$ & 0.29  $\pm$ 0.07  & & $\textcircled{4}$ & 0.89  $\pm$ 0.11  \\
(0.0-10.0) & $\textcircled{2}$ & 0.60  $\pm$ 0.07  & & $\textcircled{6}$ & 1.17  $\pm$ 0.17  \\
& $\textcircled{3}$ & 0.73  $\pm$ 0.11  \\
bn150721242 & $\textcircled{7}$ & 0.38  $\pm$ 0.13  \\
(0.0-10.0) & $\textcircled{8}$ & 1.10  $\pm$ 0.17  \\
& $\textcircled{9}$ & 1.90  $\pm$ 0.25  \\
\hline
\enddata
\label{mytabC}
\tablenotetext{a}{$\textcircled{1}$: 25-50 keV (NaI); $\textcircled{2}$: 50-100 keV (NaI); $\textcircled{3}$: 100-300 keV (NaI); $\textcircled{4}$: 300-1000 keV (NaI);
$\textcircled{5}$: 250-1000 keV (BGO); $\textcircled{6}$: 1000-5000 keV (BGO); $\textcircled{7}$: 25-40 keV (NaI); $\textcircled{8}$: 40-60 keV (NaI) ; $\textcircled{9}$: 60-100 keV (NaI); $\textcircled{10}$: 16-25 keV}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{ccccccc}
\tabletypesize{\tiny}
\tablecaption{Values of ${\hat{\tau}}_{31}$, $W$, $k_{{{\hat{\tau}}}}$ and $k_{E}$ for 92 pulses. }
\tablewidth{0pt}
\tabcolsep=2.5pt
\tablehead{ \colhead{GRB}& \colhead{Evolution$^{a}$}& \colhead{${{\hat{\tau}}}_{31}$}& \colhead{$W$}& \colhead{$k_{{{\hat{\tau}}}}$}& \colhead{$k_{E}$} }
\startdata
\hline
bn080906212 & H & 0.24  $\pm$ 0.05  & 1.86  & 0.37  $\pm$ 0.11  & -0.38  $\pm$ 0.14  & \\
bn0810091402 & H & 0.40  $\pm$ 13.99  & 5.97  & 1.36  $\pm$ 0.60  & -0.69  $\pm$ 0.09  & \\
bn081125496 & H & 1.37  $\pm$ 0.10  & 5.25  & 1.74  $\pm$ 0.25  & -0.71  $\pm$ 0.07  & \\
bn081222204 & H & 0.76  $\pm$ 0.16  & 6.84  & 0.98  $\pm$ 0.31  & -0.58  $\pm$ 0.26  & \\
bn081224887 & H & 1.47  $\pm$ 0.11  & 5.67  & 1.68  $\pm$ 0.22  & -0.68  $\pm$ 0.05  & \\
bn0901310901 & H & 0.18  $\pm$ 0.05  & 0.84  & 0.31  $\pm$ 0.10  & -0.83  $\pm$ 0.18  & \\
bn0901310903 & H & 0.12  $\pm$ 0.03  & 0.81  & 0.18  $\pm$ 0.07  & -0.28  $\pm$ 0.09  & \\
bn0905243461 & H & 0.47  $\pm$ 0.18  & 4.91  & 0.54  $\pm$ 0.54  & -0.24  $\pm$ 0.14  & \\
bn0905243462 & H & 0.54  $\pm$ 0.58  & 5.40  & 0.74  $\pm$ 0.86  & -0.57  $\pm$ 0.20  & \\
bn090530760 & H & 7.08  $\pm$ 0.45  & 55.63  & 14.80  $\pm$ 3.90  & -0.47  $\pm$ 0.06  & \\
bn0906183531 & H & 4.60  $\pm$ 0.52  & 28.83  & 5.67  $\pm$ 1.02  & -0.72  $\pm$ 0.09  & \\
bn090626189 & H & 0.98  $\pm$ 0.06  & 3.71  & 1.10  $\pm$ 0.09  & -0.81  $\pm$ 0.06  & \\
bn090719063 & H & 0.54  $\pm$ 0.07  & 4.13  & 0.69  $\pm$ 0.19  & -0.54  $\pm$ 0.03  & \\
bn090809978 & H & 1.19  $\pm$ 0.09  & 5.24  & 1.49  $\pm$ 0.15  & -1.10  $\pm$ 0.13  & \\
bn090922539 & H & 0.24  $\pm$ 0.12  & 4.77  & 0.46  $\pm$ 0.38  & -0.54  $\pm$ 0.12  & \\
bn091020900 & H & 0.39  $\pm$ 0.36  & 7.40  & 0.74  $\pm$ 0.89  & -1.55  $\pm$ 0.58  & \\
bn091208410 & H & 0.09  $\pm$ 0.04  & 0.99  & 0.10  $\pm$ 0.10  & -0.23  $\pm$ 0.16  & \\
bn100612726 & H & 0.89  $\pm$ 0.08  & 4.50  & 1.31  $\pm$ 0.16  & -0.64  $\pm$ 0.10  & \\
bn100707032 & H & 1.38  $\pm$ 0.08  & 5.82  & 2.87  $\pm$ 0.27  & -0.85  $\pm$ 0.03  & \\
bn101216721 & H & 0.18  $\pm$ 0.04  & 0.84  & 0.26  $\pm$ 0.09  & -0.81  $\pm$ 0.24  & \\
bn110318552 & H & 1.86  $\pm$ 0.21  & 6.95  & 2.88  $\pm$ 0.49  & -1.04  $\pm$ 0.24  & \\
bn110505203 & H & 0.11  $\pm$ 0.12  & 1.51  & 0.11  $\pm$ 0.12  & -0.26  $\pm$ 0.21  & \\
bn110521478 & H & 0.74  $\pm$ 0.10  & 2.39  & 0.81  $\pm$ 0.16  & -1.18  $\pm$ 0.24  & \\
bn110605183 & H & 1.48  $\pm$ 0.42  & 21.95  & 2.03  $\pm$ 0.79  & -0.77  $\pm$ 0.14  & \\
bn1106258811 & H & 0.21  $\pm$ 0.02  & 1.26  & 0.35  $\pm$ 0.07  & -0.68  $\pm$ 0.08  & \\
bn110709463 & H & 0.19  $\pm$ 0.07  & 1.69  & 0.27  $\pm$ 0.16  & -0.73  $\pm$ 0.28  & \\
bn110721200 & H & 0.85  $\pm$ 0.07  & 4.41  & 1.04  $\pm$ 0.08  & -1.32  $\pm$ 0.08  & \\
bn1109030091 & H & 0.26  $\pm$ 0.11  & 1.12  & 0.36  $\pm$ 0.13  & -0.70  $\pm$ 0.15  & \\
bn1109030093 & H & 0.83  $\pm$ 0.11  & 2.46  & 1.22  $\pm$ 0.26  & -1.22  $\pm$ 0.41  & \\
bn110920546 & H & 8.62  $\pm$ 1.52  & 45.29  & 9.41  $\pm$ 1.70  & -0.63  $\pm$ 0.02  & \\
bn111009282 & H & 0.95  $\pm$ 0.14  & 6.97  & 1.33  $\pm$ 0.22  & -0.83  $\pm$ 0.15  & \\
bn111017657 & H & 0.66  $\pm$ 0.13  & 4.72  & 1.06  $\pm$ 0.18  & -0.77  $\pm$ 0.19  & \\
bn120102095 & H & 0.11  $\pm$ 0.08  & 2.37  & 0.20  $\pm$ 0.15  & -0.39  $\pm$ 0.23  & \\
bn120206949 & H & 0.16  $\pm$ 0.05  & 0.97  & 0.17  $\pm$ 0.09  & -0.80  $\pm$ 0.31  & \\
bn120217808 & H & 0.51  $\pm$ 0.10  & 1.55  & 0.60  $\pm$ 0.27  & -0.70  $\pm$ 0.37  & \\
bn120304061 & H & 0.58  $\pm$ 0.16  & 3.22  & 0.73  $\pm$ 0.23  & -0.56  $\pm$ 0.28  & \\
bn120326056 & H & 0.67  $\pm$ 0.36  & 5.68  & 1.13  $\pm$ 0.61  & -0.78  $\pm$ 0.21  & \\
bn1203282681 & H & 0.91  $\pm$ 0.08  & 4.76  & 1.19  $\pm$ 0.13  & -0.77  $\pm$ 0.07  & \\
bn120412920 & H & 0.64  $\pm$ 0.22  & 1.94  & 1.00  $\pm$ 0.43  & -0.69  $\pm$ 0.17  & \\
bn120426090 & H & 0.33  $\pm$ 0.02  & 1.81  & 0.49  $\pm$ 0.05  & -0.83  $\pm$ 0.06  & \\
bn120427054 & H & 0.95  $\pm$ 0.09  & 3.33  & 1.20  $\pm$ 0.35  & -0.75  $\pm$ 0.10  & \\
bn120625119 & H & 0.41  $\pm$ 0.08  & 2.10  & 0.54  $\pm$ 0.15  & -0.42  $\pm$ 0.15  & \\
bn120921877 & H & 0.51  $\pm$ 0.09  & 1.49  & 0.83  $\pm$ 0.33  & -0.63  $\pm$ 0.21  & \\
bn121223300 & H & 2.42  $\pm$ 0.23  & 7.87  & 4.03  $\pm$ 0.78  & -0.54  $\pm$ 0.05  & \\
bn130325203 & H & 0.53  $\pm$ 0.10  & 2.97  & 0.87  $\pm$ 0.18  & -0.56  $\pm$ 0.24  & \\
bn130606497 & H & 0.33  $\pm$ 0.10  & 5.56  & 0.52  $\pm$ 0.15  & -0.67  $\pm$ 0.07  & \\
bn130609902 & H & 0.65  $\pm$ 0.22  & 10.66  & 0.72  $\pm$ 0.25  & -0.90  $\pm$ 0.16  & \\
bn130701060 & H & 0.55  $\pm$ 0.21  & 4.73  & 0.71  $\pm$ 0.37  & -0.26  $\pm$ 0.28  & \\
bn130815660 & H & 0.25  $\pm$ 0.05  & 3.19  & 0.74  $\pm$ 0.12  & -0.37  $\pm$ 0.08  & \\
bn130828808 & H & 1.10  $\pm$ 0.12  & 2.15  & 1.41  $\pm$ 0.22  & -1.12  $\pm$ 0.14  & \\
bn131216081 & H & 0.22  $\pm$ 0.19  & 2.32  & 0.54  $\pm$ 0.29  & -0.60  $\pm$ 0.22  & \\
bn140209313 & H & 0.11  $\pm$ 0.01  & 0.45  & 0.15  $\pm$ 0.02  & -0.69  $\pm$ 0.08  & \\
bn140311618 & H & 0.51  $\pm$ 0.19  & 3.67  & 0.74  $\pm$ 0.34  & -0.42  $\pm$ 0.16  & \\
bn1403292951 & H & -0.53  $\pm$ 1.09  & 0.35  & 0.13  $\pm$ 0.10  & -0.48  $\pm$ 0.20  & \\
bn140430716 & H & 0.49  $\pm$ 0.15  & 2.65  & 0.71  $\pm$ 0.35  & -0.50  $\pm$ 0.25  & \\
bn141004150 & H & 1.89  $\pm$ 0.27  & 6.06  & 3.03  $\pm$ 0.53  & -0.89  $\pm$ 0.13  & \\
bn141028455 & H & 1.41  $\pm$ 0.18  & 9.26  & 1.59  $\pm$ 0.24  & -1.25  $\pm$ 0.13  & \\
bn141222691 & H & 0.44  $\pm$ 0.15  & 4.19  & 0.87  $\pm$ 0.29  & -1.02  $\pm$ 0.19  & \\
bn141229492 & H & 0.55  $\pm$ 0.16  & 1.97  & 0.61  $\pm$ 0.32  & -0.91  $\pm$ 0.19  & \\
bn150220598 & H & 0.37  $\pm$ 0.10  & 3.10  & 0.45  $\pm$ 0.17  & -0.83  $\pm$ 0.28  & \\
bn150306993 & H & 2.64  $\pm$ 0.26  & 9.98  & 5.10  $\pm$ 1.64  & -0.58  $\pm$ 0.05  & \\
bn150314205 & H & 0.68  $\pm$ 0.05  & 4.50  & 0.87  $\pm$ 0.08  & -0.30  $\pm$ 0.04  & \\
bn150514774 & H & 0.46  $\pm$ 0.08  & 2.07  & 0.70  $\pm$ 0.18  & -0.61  $\pm$ 0.15  & \\
bn150721242 & H & 2.51  $\pm$ 0.98  & 8.54  & 2.54  $\pm$ 0.40  & -0.72  $\pm$ 0.04  & \\
bn090520876 & T & -0.50  $\pm$ 5.32  & 8.94  & 1.63  $\pm$ 1.14  & -0.80  $\pm$ 0.27  & \\
bn0810091401 & T & 0.48  $\pm$ 0.04  & 4.15  & 0.66  $\pm$ 0.06  & -0.47  $\pm$ 0.02  & \\
bn0901310902 & T & 0.02  $\pm$ 0.05  & 0.93  & 0.11  $\pm$ 0.07  & -0.25  $\pm$ 0.07  & \\
bn0906183532 & T & 2.38  $\pm$ 0.33  & 16.40  & 3.32  $\pm$ 0.56  & -0.67  $\pm$ 0.09  & \\
bn090620400 & T & 0.87  $\pm$ 0.13  & 5.73  & 0.71  $\pm$ 0.27  & -1.23  $\pm$ 0.16  & \\
bn090804940 & T & 0.19  $\pm$ 0.09  & 4.22  & 0.35  $\pm$ 0.20  & -0.61  $\pm$ 0.08  & \\
bn100528075 & T & 0.62  $\pm$ 0.18  & 10.36  & 0.90  $\pm$ 0.28  & -0.93  $\pm$ 0.59  & \\
bn101126198 & T & 0.44  $\pm$ 0.16  & 8.69  & 0.59  $\pm$ 0.26  & -0.64  $\pm$ 0.20  & \\
bn1106258812 & T & 0.20  $\pm$ 0.03  & 2.45  & 0.27  $\pm$ 0.04  & -1.93  $\pm$ 0.14  & \\
bn1109030092 & T & -0.11  $\pm$ 0.38  & 1.90  & 0.97  $\pm$ 0.15  & -1.08  $\pm$ 0.10  & \\
bn1203282682 & T & 0.53  $\pm$ 0.09  & 5.94  & 0.74  $\pm$ 0.18  & -1.01  $\pm$ 0.20  & \\
bn120727681 & T & 0.75  $\pm$ 0.16  & 6.27  & 1.15  $\pm$ 0.35  & -0.67  $\pm$ 0.12  & \\
bn120919309 & T & 0.55  $\pm$ 0.09  & 3.34  & 0.76  $\pm$ 0.18  & -0.76  $\pm$ 0.11  & \\
bn130206482 & T & 0.40  $\pm$ 0.11  & 3.71  & 0.81  $\pm$ 0.28  & -1.18  $\pm$ 0.26  & \\
bn130518580 & T & 0.55  $\pm$ 0.07  & 6.49  & 0.81  $\pm$ 0.08  & -0.77  $\pm$ 0.09  & \\
bn140102887 & T & 0.05  $\pm$ 0.05  & 0.55  & 0.04  $\pm$ 0.06  & -1.35  $\pm$ 0.41  & \\
bn140213807 & T & 0.14  $\pm$ 0.08  & 3.00  & 0.26  $\pm$ 0.15  & -0.68  $\pm$ 0.08  & \\
bn1403292952 & T & 0.19  $\pm$ 0.02  & 1.66  & 0.23  $\pm$ 0.03  & -1.09  $\pm$ 0.08  & \\
bn150118409 & T & 0.30  $\pm$ 0.05  & 2.09  & 0.20  $\pm$ 0.05  & -1.95  $\pm$ 0.26  & \\
bn150403913 & T & 0.30  $\pm$ 0.08  & 4.28  & 0.60  $\pm$ 0.09  & -1.65  $\pm$ 0.18  & \\
bn130612456 & T & 0.10  $\pm$ 0.05  & 2.23  & 0.19  $\pm$ 0.14  & -0.36  $\pm$ 0.16  & \\
bn100122616 & T & -0.03  $\pm$ 0.07  & 3.00  & -0.21  $\pm$ 0.08  & 0.72  $\pm$ 0.11  & \\
bn131214705 & T & -0.94  $\pm$ 0.15  & 8.18  & -1.88  $\pm$ 0.25  & 0.46  $\pm$ 0.03  & \\
bn120308588 & T & -0.10  $\pm$ 0.21  & 1.47  & -0.19  $\pm$ 0.29  & 0.57  $\pm$ 0.13  & \\
bn120222021 & T & 0.02  $\pm$ 0.05  & 0.61  & 0.02  $\pm$ 0.46  & -0.15  $\pm$ 0.36  & \\
bn120402669 & T & -0.35  $\pm$ 0.21  & 1.89  & -0.45  $\pm$ 0.24  & 0.02  $\pm$ 0.09  & \\
bn101208498 & T & 0.08  $\pm$ 0.02  & 0.70  & 0.09  $\pm$ 0.05  & 0.07  $\pm$ 0.20  & \\
bn110622158 & T & 0.17  $\pm$ 0.24  & 15.02  & 0.21  $\pm$ 0.49  & -0.05  $\pm$ 0.08  & \\
\hline
\enddata
\label{mytabD}
\tablenotetext{a}{H: H2S spectral evolution pattern; T: Tracking spectral evolution pattern.}
\end{deluxetable}
